Self-adaptive absorbing boundary conditions for quasilinear acoustic wave propagation

We propose a self-adaptive absorbing technique for quasilinear ultrasound waves in two- and three-dimensional computational domains. As a model for the nonlinear ultrasound propagation in thermoviscous fluids, we employ Westervelt's wave equation solved for the acoustic velocity potential. The angle of incidence of the wave is computed based on the information provided by the wave-field gradient which is readily available in the finite element framework. The absorbing boundary conditions are then updated with the angle values in real time. Numerical experiments illustrate the accuracy and efficiency of the proposed method.

==> images/HighFq/Angle_Quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.26, ytick={0.02, 0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
ylabel style={font=\huge\color{white!15!black}},
ylabel={}, ytick={0.02,  0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87497743746091e-05\\
0.199637188208617	0.000452806469949052\\
0.206893424036281	0.000671685805582634\\
0.21233560090703	0.00105498550331373\\
0.22140589569161	0.00195607731512226\\
0.241360544217687	0.00407957225768241\\
0.250430839002268	0.00495953059527376\\
0.26312925170068	0.00626642386235365\\
0.281269841269841	0.00772705319363454\\
0.290340136054422	0.00860791040280429\\
0.299410430839002	0.00919393744800645\\
0.306666666666667	0.00976743565657789\\
0.319365079365079	0.0109408949366643\\
0.335691609977324	0.0120011814626951\\
0.346575963718821	0.013019997821288\\
0.353832199546485	0.0134149560444845\\
0.36108843537415	0.0138695656371036\\
0.37015873015873	0.0147615461523386\\
0.375600907029478	0.0152068498374732\\
0.382857142857143	0.0155661068448437\\
0.390113378684807	0.0159642376045779\\
0.397369614512472	0.0166155409389598\\
0.413696145124717	0.01832310218299\\
0.417324263038549	0.0189250395353805\\
0.420952380952381	0.0197106059183139\\
0.431836734693878	0.0223853981629303\\
0.43546485260771	0.0230497461865009\\
0.449977324263039	0.0253693565948213\\
0.455419501133787	0.0263209608178689\\
0.459047619047619	0.0267852867972842\\
0.462675736961451	0.027057667808234\\
0.473560090702948	0.0276080463016606\\
0.486258503401361	0.0287201898567274\\
0.489886621315193	0.0287618351553998\\
0.500770975056689	0.028698499009668\\
0.506213151927438	0.0289616623709132\\
0.513469387755102	0.0293290729464726\\
0.517097505668934	0.0293447328524242\\
0.524353741496599	0.029078556601509\\
0.529795918367347	0.0289814169194035\\
0.535238095238095	0.0291431850541567\\
0.54249433106576	0.0293809362172165\\
0.546122448979592	0.029320507453276\\
0.558820861678004	0.0288251731719174\\
0.564263038548753	0.0289607932589595\\
0.569705215419501	0.0290852182309093\\
0.573333333333333	0.0289981847174621\\
0.578775510204082	0.0286026515957272\\
0.58421768707483	0.028241071426886\\
0.587845804988662	0.0281668276536107\\
0.600544217687075	0.0282527697572081\\
0.605986394557823	0.0279025353698881\\
0.611428571428571	0.0275322352846555\\
0.615056689342404	0.0274252544645054\\
0.620498866213152	0.0274788360278236\\
0.6259410430839	0.0275295263544959\\
0.629569160997732	0.0274018449158135\\
0.635011337868481	0.0269558729559227\\
0.640453514739229	0.0265286426680303\\
0.645895691609977	0.0263606907766635\\
0.654965986394558	0.0262752534276054\\
0.65859410430839	0.0260487064932966\\
0.671292517006803	0.0249833892570446\\
0.676734693877551	0.0248512351407034\\
0.682176870748299	0.0247321066688521\\
0.685804988662131	0.0245116820445083\\
0.693061224489796	0.0237456676733148\\
0.698503401360544	0.023271743824825\\
0.703945578231293	0.0230349671456855\\
0.711201814058957	0.0227786745743239\\
0.716643990929705	0.022303737052544\\
0.725714285714286	0.0213990665149092\\
0.731156462585034	0.0211143259305326\\
0.740226757369615	0.0207520060570139\\
0.745668934240363	0.020237064283822\\
0.752925170068027	0.0194904677049113\\
0.758367346938775	0.0191614666067103\\
0.769251700680272	0.0186821124141922\\
0.776507936507936	0.0180071174172132\\
0.781950113378685	0.0175555358115627\\
0.787392290249433	0.0173131258279358\\
0.796462585034014	0.0170421465690215\\
0.801904761904762	0.0166157791192142\\
0.809160997732426	0.0159847244681489\\
0.814603174603175	0.0157151719119398\\
0.827301587301587	0.0152369632741143\\
0.84	0.0143289899506248\\
0.847256235827664	0.0141156209627998\\
0.852698412698413	0.013950556798487\\
0.858140589569161	0.0135899971118492\\
0.865396825396825	0.0130655461602721\\
0.87265306122449	0.0128117870287782\\
0.88172335600907	0.0126073226542005\\
0.888979591836735	0.0121682462266415\\
0.896235827664399	0.0117939288686014\\
0.91437641723356	0.0111857503023679\\
0.921632653061224	0.0106997936307964\\
0.928888888888889	0.0104376658240635\\
0.939773242630386	0.0101357600301972\\
0.954285714285714	0.009355178080378\\
0.970612244897959	0.00875288125583085\\
0.977868480725624	0.00834979099769462\\
0.997823129251701	0.00753997530729567\\
0.999637188208617	0.00740145314105567\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with exact $\theta$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87497743746091e-05\\
0.199637188208617	0.000452806469949052\\
0.206893424036281	0.000671685805582634\\
0.21233560090703	0.00105023099571266\\
0.223219954648526	0.00205683081791497\\
0.235918367346939	0.00325689151007535\\
0.252244897959184	0.00459607414534413\\
0.26312925170068	0.0056086622727789\\
0.28671201814059	0.00740901105390634\\
0.293968253968254	0.00789968693741838\\
0.304852607709751	0.00854206333893581\\
0.322993197278912	0.00995074675573016\\
0.332063492063492	0.0104247300861359\\
0.339319727891156	0.0110141271694447\\
0.346575963718821	0.0115789321337036\\
0.353832199546485	0.0119108533178272\\
0.36108843537415	0.0122906635855513\\
0.37015873015873	0.013071123368007\\
0.375600907029478	0.0134808234961211\\
0.382857142857143	0.0138111904676127\\
0.391927437641723	0.0142566839639685\\
0.399183673469388	0.0148456422355383\\
0.413696145124717	0.0161700226080294\\
0.417324263038549	0.0167123753006598\\
0.420952380952381	0.0174470844863349\\
0.433650793650794	0.02038035378734\\
0.439092970521542	0.0211953124292996\\
0.446349206349206	0.0219946506516526\\
0.455419501133787	0.0229255695475064\\
0.459047619047619	0.0231455915790678\\
0.462675736961451	0.0231766864789268\\
0.4681179138322	0.0229703244309565\\
0.473560090702948	0.0227422428710317\\
0.47718820861678	0.0227411940092282\\
0.484444444444444	0.0228149946019855\\
0.488072562358277	0.0225817952192507\\
0.500770975056689	0.021277319934207\\
0.506213151927438	0.0212117243002117\\
0.511655328798186	0.0211418706756615\\
0.515283446712018	0.0208704076804916\\
0.526167800453515	0.0198108457046864\\
0.529795918367347	0.0196121727459546\\
0.537052154195011	0.0195284097186231\\
0.54249433106576	0.0191651465699723\\
0.553378684807256	0.0181465268039762\\
0.558820861678004	0.0178859088356064\\
0.564263038548753	0.0176852945109385\\
0.567891156462585	0.017466782892779\\
0.573333333333333	0.0168594289343217\\
0.586031746031746	0.0155290883247046\\
0.589659863945578	0.0153722970249763\\
0.596916099773243	0.0147589549899472\\
0.604172335600907	0.0140707445192881\\
0.611428571428571	0.0134352157133868\\
0.615056689342404	0.0133041233085223\\
0.618684807256236	0.0131810431708944\\
0.6259410430839	0.0127514101421193\\
0.633197278911565	0.012151122739542\\
0.642267573696145	0.011561283614014\\
0.645895691609977	0.0115523982354112\\
0.64952380952381	0.0113582351370177\\
0.65859410430839	0.0105889946028558\\
0.669478458049887	0.00998588082418184\\
0.673106575963719	0.0100102867944711\\
0.678548752834467	0.0097624171099342\\
0.682176870748299	0.00945600191089446\\
0.687619047619048	0.00888355871457769\\
0.693061224489796	0.0086360740836996\\
0.698503401360544	0.00842706505436219\\
0.702131519274376	0.00855185730863861\\
0.705759637188209	0.00838836160686052\\
0.714829931972789	0.00765337625156093\\
0.725714285714286	0.00739620511222738\\
0.729342403628118	0.00761980720281019\\
0.73297052154195	0.00756590474106855\\
0.736598639455782	0.00750192538009753\\
0.743854875283447	0.00700408206918657\\
0.749297052154195	0.00716328225031382\\
0.752925170068027	0.00721199751759172\\
0.754739229024943	0.00733859994513619\\
0.758367346938775	0.00775520150566156\\
0.761995464852608	0.00784709962571806\\
0.772879818594104	0.00767557931790575\\
0.781950113378685	0.00796989834235173\\
0.785578231292517	0.00838408485324615\\
0.791020408163265	0.0086857638325939\\
0.794648526077097	0.00879856010139457\\
0.801904761904762	0.00875013372805489\\
0.805532879818594	0.00880916507469109\\
0.809160997732426	0.00881477327538482\\
0.812789115646259	0.00908470648608228\\
0.816417233560091	0.00928821939536462\\
0.820045351473923	0.0092592770173292\\
0.827301587301587	0.00905363223202704\\
0.84	0.00927249863047719\\
0.843628117913832	0.00942290283920344\\
0.850884353741497	0.00939792482312818\\
0.856326530612245	0.00912662350224136\\
0.861768707482993	0.00931088530991298\\
0.867210884353741	0.00940779668029801\\
0.870839002267574	0.0096820462809194\\
0.874467120181406	0.00976057844999245\\
0.88172335600907	0.00957616021676522\\
0.885351473922902	0.00951386741204874\\
0.888979591836735	0.0095491078773271\\
0.892607709750567	0.0094483455637836\\
0.894421768707483	0.00947487810685166\\
0.898049886621315	0.00970430605154493\\
0.90530612244898	0.00984483300717875\\
0.908934240362812	0.0096774016149217\\
0.912562358276644	0.00948754425839915\\
0.918004535147392	0.00963017284554024\\
0.921632653061224	0.00962577912997842\\
0.923446712018141	0.00970423940828669\\
0.927074829931973	0.0100181871186057\\
0.930702947845805	0.0102189236609443\\
0.934331065759637	0.0102473315537271\\
0.941587301587302	0.0101573587280829\\
0.945215419501134	0.0101691375295897\\
0.948843537414966	0.0100344243788549\\
0.950657596371882	0.0100561353023771\\
0.954285714285714	0.010327292410544\\
0.963356009070295	0.0106640326858271\\
0.968798185941043	0.0104348244295858\\
0.974240362811791	0.0105451133039857\\
0.977868480725624	0.0105369507373079\\
0.97968253968254	0.0106257969084275\\
0.985124716553288	0.0111301045289377\\
0.98875283446712	0.0113551708539015\\
0.994195011337868	0.0113539062413155\\
0.999637188208617	0.0112777311416224\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with approx. $\theta$}

\end{axis}
\end{tikzpicture}%

==> images/HighFq/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.26, ytick={0.02, 0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},
ylabel={relative $L^{2}(\Omega)$ error}, ytick={0.02,  0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87776842238186e-05\\
0.199637188208617	0.000453000394169956\\
0.206893424036281	0.000671496867433286\\
0.21233560090703	0.00104854829340828\\
0.223219954648526	0.0020505798442807\\
0.235918367346939	0.00323742916243464\\
0.2540589569161	0.00470114860269244\\
0.26312925170068	0.00548115266875704\\
0.293968253968254	0.00743694240278314\\
0.306666666666667	0.00802128462404716\\
0.319365079365079	0.00880235364486492\\
0.333877551020408	0.0094681985138263\\
0.362902494331066	0.0117444785655866\\
0.371972789115646	0.0128317473282318\\
0.379229024943311	0.0136648289664357\\
0.388299319727891	0.0146742683685638\\
0.393741496598639	0.0154946839748628\\
0.400997732426304	0.0168661430884721\\
0.413696145124717	0.0194410470397774\\
0.417324263038549	0.0203979167653165\\
0.420952380952381	0.0215293286046895\\
0.431836734693878	0.0252429191972392\\
0.43546485260771	0.0261889935620869\\
0.440907029478458	0.0273099579859456\\
0.453605442176871	0.0294709176826226\\
0.457233560090703	0.0299385504882506\\
0.460861678004535	0.0302238088738942\\
0.464489795918367	0.0303370728316564\\
0.471746031746032	0.0304286629226406\\
0.475374149659864	0.0306771975233229\\
0.479002267573696	0.0312267537983837\\
0.484444444444444	0.0324380575332536\\
0.497142857142857	0.0355648223446855\\
0.498956916099773	0.0361876154111263\\
0.500770975056689	0.0369263727774425\\
0.502585034013605	0.0377900840683443\\
0.506213151927438	0.0398314573777598\\
0.517097505668934	0.0465259948671887\\
0.526167800453515	0.0514765157879766\\
0.529795918367347	0.0538302090689908\\
0.533424036281179	0.0565533370321628\\
0.54249433106576	0.0637216306093213\\
0.546122448979592	0.0662210012086357\\
0.549750566893424	0.0684342501528721\\
0.553378684807256	0.070593001191572\\
0.557006802721088	0.073053191678299\\
0.560634920634921	0.0759416955338534\\
0.566077097505669	0.080737092125279\\
0.569705215419501	0.0837964354224635\\
0.571519274376417	0.0851658230359428\\
0.575147392290249	0.0875646431794084\\
0.58421768707483	0.0930259415323262\\
0.586031746031746	0.0943475741504939\\
0.589659863945578	0.097320546782016\\
0.596916099773243	0.103677227651333\\
0.598730158730159	0.105099268154273\\
0.600544217687075	0.106379026941851\\
0.602358276643991	0.10750965005809\\
0.605986394557823	0.109407356028313\\
0.609614512471655	0.111151365109934\\
0.611428571428571	0.112138378312852\\
0.613242630385488	0.113263654928765\\
0.615056689342404	0.114540287680367\\
0.618684807256236	0.1174793736328\\
0.624126984126984	0.122249220776552\\
0.6259410430839	0.123684449086114\\
0.627755102040816	0.124955217518481\\
0.629569160997732	0.126048527291154\\
0.631383219954649	0.126987973366198\\
0.635011337868481	0.128554328761861\\
0.638639455782313	0.130138917269199\\
0.640453514739229	0.131092749236634\\
0.642267573696145	0.132203525967263\\
0.644081632653061	0.133476453728476\\
0.647709750566893	0.136402532667218\\
0.651337868480726	0.139497858154432\\
0.653151927437642	0.140933497896591\\
0.654965986394558	0.142224385211882\\
0.656780045351474	0.143324075948735\\
0.65859410430839	0.144223774710728\\
0.660408163265306	0.144944977745664\\
0.664036281179138	0.146055212938599\\
0.665850340136054	0.146605786181047\\
0.66766439909297	0.147272864188086\\
0.669478458049887	0.148109330885496\\
0.671292517006803	0.14913693308382\\
0.673106575963719	0.15034654804743\\
0.676734693877551	0.153158812501011\\
0.680362811791383	0.156067627076715\\
0.682176870748299	0.157347313915846\\
0.683990929705215	0.158427610645445\\
0.685804988662131	0.159287032511777\\
0.687619047619048	0.159948165587855\\
0.69124716553288	0.160863166362741\\
0.694875283446712	0.1617611422216\\
0.696689342403628	0.162401019015192\\
0.698503401360544	0.163233473740216\\
0.70031746031746	0.164271021778611\\
0.702131519274376	0.165487649951767\\
0.705759637188209	0.168267745958664\\
0.709387755102041	0.17097081321704\\
0.711201814058957	0.172099188363605\\
0.713015873015873	0.173005140732014\\
0.714829931972789	0.173672542130833\\
0.716643990929705	0.174124036954586\\
0.720272108843537	0.174622681722925\\
0.722086167800454	0.174854973152092\\
0.72390022675737	0.175213538981842\\
0.725714285714286	0.175764578314235\\
0.727528344671202	0.176539629197955\\
0.729342403628118	0.177532464381023\\
0.731156462585034	0.178705765823957\\
0.736598639455782	0.18260435073892\\
0.738412698412698	0.183720616023416\\
0.740226757369615	0.184613441824218\\
0.742040816326531	0.185251808274318\\
0.743854875283447	0.185653082817524\\
0.745668934240363	0.185861184730992\\
0.751111111111111	0.186191712134919\\
0.752925170068027	0.18651622564957\\
0.754739229024943	0.187054113545425\\
0.756553287981859	0.187824777606657\\
0.758367346938775	0.188804971836423\\
0.761995464852608	0.191186397821741\\
0.76562358276644	0.193525572631895\\
0.767437641723356	0.194454910519806\\
0.769251700680272	0.195137381909822\\
0.771065759637188	0.195549723739176\\
0.772879818594104	0.195716448372026\\
0.77469387755102	0.195698467149047\\
0.778321995464853	0.195482323410412\\
0.780136054421769	0.195511955536584\\
0.781950113378685	0.195751369952785\\
0.783764172335601	0.196239560534524\\
0.785578231292517	0.196971887557823\\
0.787392290249433	0.19791205638282\\
0.794648526077097	0.202141185606097\\
0.796462585034014	0.202822004234425\\
0.79827664399093	0.203222563279338\\
0.800090702947846	0.203357016842873\\
0.801904761904762	0.203271835680419\\
0.80734693877551	0.202635270756213\\
0.809160997732426	0.202639650821977\\
0.810975056689342	0.202874633288824\\
0.812789115646259	0.203363895287166\\
0.814603174603175	0.204086810954719\\
0.816417233560091	0.204999148581802\\
0.821859410430839	0.207974525719275\\
0.823673469387755	0.20870747269722\\
0.825487528344671	0.209180363961573\\
0.827301587301587	0.209365864725317\\
0.829115646258503	0.209285497540959\\
0.83092970521542	0.209004519375766\\
0.834557823129252	0.208227539027179\\
0.836371882086168	0.207973627137729\\
0.838185941043084	0.207942451884126\\
0.84	0.208175477273636\\
0.841814058956916	0.208670582987479\\
0.843628117913832	0.20939887154549\\
0.847256235827664	0.211262673100953\\
0.849070294784581	0.212191823874747\\
0.850884353741497	0.212961377265133\\
0.852698412698413	0.213486230583991\\
0.854512471655329	0.213723222945491\\
0.856326530612245	0.21367947403985\\
0.858140589569161	0.213400111564006\\
0.863582766439909	0.212105978596468\\
0.865396825396825	0.211888138695615\\
0.867210884353741	0.211912105481851\\
0.869024943310658	0.212205014599041\\
0.870839002267574	0.212750391680403\\
0.87265306122449	0.213506179387181\\
0.878095238095238	0.216121264072206\\
0.879909297052154	0.21674959174642\\
0.88172335600907	0.217118658913013\\
0.883537414965986	0.217194701578415\\
0.885351473922902	0.216993820234914\\
0.887165532879819	0.216580787063374\\
0.890793650793651	0.215504442142448\\
0.892607709750567	0.215090940900877\\
0.894421768707483	0.214905224023411\\
0.896235827664399	0.214992975380964\\
0.898049886621315	0.215355133143611\\
0.899863945578231	0.215969031317937\\
0.903492063492063	0.217663412994135\\
0.90530612244898	0.218531998238032\\
0.907120181405896	0.21924814394763\\
0.908934240362812	0.219724008966622\\
0.910748299319728	0.219911651622476\\
0.912562358276644	0.219809224423999\\
0.91437641723356	0.219460610859183\\
0.919818594104308	0.217883716913031\\
0.921632653061224	0.217561176384443\\
0.923446712018141	0.217485422462667\\
0.925260770975057	0.217687832428344\\
0.927074829931973	0.218153912527888\\
0.928888888888889	0.218846996346148\\
0.934331065759637	0.221365520386914\\
0.936145124716553	0.221977695687423\\
0.937959183673469	0.222332407419562\\
0.939773242630386	0.222390674171202\\
0.941587301587302	0.222162267934177\\
0.943401360544218	0.221705749796462\\
0.948843537414966	0.219989424907138\\
0.950657596371882	0.219716118862469\\
0.952471655328798	0.219721329015178\\
0.954285714285714	0.220008161913241\\
0.95609977324263	0.220557976929962\\
0.957913832199547	0.221310679764897\\
0.961541950113379	0.22301568580306\\
0.963356009070295	0.223717234380783\\
0.965170068027211	0.224182037795289\\
0.966984126984127	0.224354979859671\\
0.968798185941043	0.22422622004309\\
0.970612244897959	0.223839912272664\\
0.977868480725624	0.221654722900251\\
0.97968253968254	0.221493459471968\\
0.981496598639456	0.221613406453378\\
0.983310657596372	0.222006296218369\\
0.985124716553288	0.222639760837399\\
0.990566893424036	0.22505111001629\\
0.992380952380952	0.225639500016044\\
0.994195011337868	0.225972028707427\\
0.996009070294785	0.226004702494391\\
0.997823129251701	0.225739177310179\\
0.999637188208617	0.225227065264749\\
};
\addlegendentry{ABC$_W^0$ adaptive}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87497743746091e-05\\
0.199637188208617	0.000452806469949052\\
0.206893424036281	0.000671685805582634\\
0.21233560090703	0.00105023099571266\\
0.223219954648526	0.00205683081791497\\
0.235918367346939	0.00325689151007535\\
0.252244897959184	0.00459607414534413\\
0.26312925170068	0.0056086622727789\\
0.28671201814059	0.00740901105390634\\
0.293968253968254	0.00789968693741838\\
0.304852607709751	0.00854206333893581\\
0.322993197278912	0.00995074675573016\\
0.332063492063492	0.0104247300861359\\
0.339319727891156	0.0110141271694447\\
0.346575963718821	0.0115789321337036\\
0.353832199546485	0.0119108533178272\\
0.36108843537415	0.0122906635855513\\
0.37015873015873	0.013071123368007\\
0.375600907029478	0.0134808234961211\\
0.382857142857143	0.0138111904676127\\
0.391927437641723	0.0142566839639685\\
0.399183673469388	0.0148456422355383\\
0.413696145124717	0.0161700226080294\\
0.417324263038549	0.0167123753006598\\
0.420952380952381	0.0174470844863349\\
0.433650793650794	0.02038035378734\\
0.439092970521542	0.0211953124292996\\
0.446349206349206	0.0219946506516526\\
0.455419501133787	0.0229255695475064\\
0.459047619047619	0.0231455915790678\\
0.462675736961451	0.0231766864789268\\
0.4681179138322	0.0229703244309565\\
0.473560090702948	0.0227422428710317\\
0.47718820861678	0.0227411940092282\\
0.484444444444444	0.0228149946019855\\
0.488072562358277	0.0225817952192507\\
0.500770975056689	0.021277319934207\\
0.506213151927438	0.0212117243002117\\
0.511655328798186	0.0211418706756615\\
0.515283446712018	0.0208704076804916\\
0.526167800453515	0.0198108457046864\\
0.529795918367347	0.0196121727459546\\
0.537052154195011	0.0195284097186231\\
0.54249433106576	0.0191651465699723\\
0.553378684807256	0.0181465268039762\\
0.558820861678004	0.0178859088356064\\
0.564263038548753	0.0176852945109385\\
0.567891156462585	0.017466782892779\\
0.573333333333333	0.0168594289343217\\
0.586031746031746	0.0155290883247046\\
0.589659863945578	0.0153722970249763\\
0.596916099773243	0.0147589549899472\\
0.604172335600907	0.0140707445192881\\
0.611428571428571	0.0134352157133868\\
0.615056689342404	0.0133041233085223\\
0.618684807256236	0.0131810431708944\\
0.6259410430839	0.0127514101421193\\
0.633197278911565	0.012151122739542\\
0.642267573696145	0.011561283614014\\
0.645895691609977	0.0115523982354112\\
0.64952380952381	0.0113582351370177\\
0.65859410430839	0.0105889946028558\\
0.669478458049887	0.00998588082418184\\
0.673106575963719	0.0100102867944711\\
0.678548752834467	0.0097624171099342\\
0.682176870748299	0.00945600191089446\\
0.687619047619048	0.00888355871457769\\
0.693061224489796	0.0086360740836996\\
0.698503401360544	0.00842706505436219\\
0.702131519274376	0.00855185730863861\\
0.705759637188209	0.00838836160686052\\
0.714829931972789	0.00765337625156093\\
0.725714285714286	0.00739620511222738\\
0.729342403628118	0.00761980720281019\\
0.73297052154195	0.00756590474106855\\
0.736598639455782	0.00750192538009753\\
0.743854875283447	0.00700408206918657\\
0.749297052154195	0.00716328225031382\\
0.752925170068027	0.00721199751759172\\
0.754739229024943	0.00733859994513619\\
0.758367346938775	0.00775520150566156\\
0.761995464852608	0.00784709962571806\\
0.772879818594104	0.00767557931790575\\
0.781950113378685	0.00796989834235173\\
0.785578231292517	0.00838408485324615\\
0.791020408163265	0.0086857638325939\\
0.794648526077097	0.00879856010139457\\
0.801904761904762	0.00875013372805489\\
0.805532879818594	0.00880916507469109\\
0.809160997732426	0.00881477327538482\\
0.812789115646259	0.00908470648608228\\
0.816417233560091	0.00928821939536462\\
0.820045351473923	0.0092592770173292\\
0.827301587301587	0.00905363223202704\\
0.84	0.00927249863047719\\
0.843628117913832	0.00942290283920344\\
0.850884353741497	0.00939792482312818\\
0.856326530612245	0.00912662350224136\\
0.861768707482993	0.00931088530991298\\
0.867210884353741	0.00940779668029801\\
0.870839002267574	0.0096820462809194\\
0.874467120181406	0.00976057844999245\\
0.88172335600907	0.00957616021676522\\
0.885351473922902	0.00951386741204874\\
0.888979591836735	0.0095491078773271\\
0.892607709750567	0.0094483455637836\\
0.894421768707483	0.00947487810685166\\
0.898049886621315	0.00970430605154493\\
0.90530612244898	0.00984483300717875\\
0.908934240362812	0.0096774016149217\\
0.912562358276644	0.00948754425839915\\
0.918004535147392	0.00963017284554024\\
0.921632653061224	0.00962577912997842\\
0.923446712018141	0.00970423940828669\\
0.927074829931973	0.0100181871186057\\
0.930702947845805	0.0102189236609443\\
0.934331065759637	0.0102473315537271\\
0.941587301587302	0.0101573587280829\\
0.945215419501134	0.0101691375295897\\
0.948843537414966	0.0100344243788549\\
0.950657596371882	0.0100561353023771\\
0.954285714285714	0.010327292410544\\
0.963356009070295	0.0106640326858271\\
0.968798185941043	0.0104348244295858\\
0.974240362811791	0.0105451133039857\\
0.977868480725624	0.0105369507373079\\
0.97968253968254	0.0106257969084275\\
0.985124716553288	0.0111301045289377\\
0.98875283446712	0.0113551708539015\\
0.994195011337868	0.0113539062413155\\
0.999637188208617	0.0112777311416224\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87776842238186e-05\\
0.199637188208617	0.000453000394169956\\
0.206893424036281	0.000671496867433286\\
0.210521541950113	0.000917036425774675\\
0.215963718820862	0.00153225669818835\\
0.237732426303855	0.00458523029897662\\
0.241360544217687	0.00538709639234525\\
0.244988662131519	0.00639507632365466\\
0.250430839002268	0.00815182080978172\\
0.257687074829932	0.0104765655848597\\
0.26312925170068	0.0119529883034962\\
0.266757369614512	0.0129439614761967\\
0.270385487528345	0.0141615692006891\\
0.274013605442177	0.0157088665657845\\
0.279455782312925	0.0183974930390344\\
0.284897959183673	0.0210677483910157\\
0.297596371882086	0.027060264701447\\
0.301224489795918	0.0291086072945755\\
0.304852607709751	0.0314277299419591\\
0.315736961451247	0.0389122695019203\\
0.319365079365079	0.0409876953028491\\
0.322993197278912	0.0427847484148904\\
0.32843537414966	0.045448949110815\\
0.332063492063492	0.0474885792401404\\
0.335691609977324	0.0497749592386152\\
0.342947845804989	0.0545111018063593\\
0.346575963718821	0.0565698573458684\\
0.350204081632653	0.0583336455388372\\
0.355646258503401	0.0608393508981702\\
0.359274376417234	0.0627894687123975\\
0.362902494331066	0.0651174561239819\\
0.371972789115646	0.0715686723315941\\
0.373786848072562	0.0726791814722032\\
0.375600907029478	0.0736725349276065\\
0.379229024943311	0.0753587347496518\\
0.384671201814059	0.0776954311839704\\
0.388299319727891	0.0795742716517535\\
0.391927437641723	0.0818520058199147\\
0.400997732426304	0.0880890534889132\\
0.40281179138322	0.0891440150749381\\
0.406439909297052	0.0909295946424227\\
0.415510204081633	0.0948040949969029\\
0.417324263038549	0.0957802084013548\\
0.419138321995465	0.0968871800557881\\
0.420952380952381	0.098131686969965\\
0.424580498866213	0.100983800667577\\
0.430022675736962	0.105545272174844\\
0.431836734693878	0.106896892936257\\
0.433650793650794	0.108066162474323\\
0.43546485260771	0.109023435860961\\
0.437278911564626	0.109768813287007\\
0.439092970521542	0.110332446235954\\
0.44453514739229	0.111619492742586\\
0.446349206349206	0.112218086783179\\
0.448163265306122	0.113052261514575\\
0.449977324263039	0.114182264040138\\
0.451791383219955	0.115629894125145\\
0.453605442176871	0.117368223694098\\
0.460861678004535	0.125137408160936\\
0.462675736961451	0.126614322385228\\
0.464489795918367	0.127718419342738\\
0.466303854875283	0.128446965274407\\
0.4681179138322	0.12885182628734\\
0.469931972789116	0.129030338058836\\
0.473560090702948	0.129238421247887\\
0.475374149659864	0.129561265522688\\
0.47718820861678	0.130215543267536\\
0.479002267573696	0.131303282083627\\
0.480816326530612	0.132868469305764\\
0.482630385487528	0.134877160487508\\
0.486258503401361	0.139669920614161\\
0.488072562358277	0.142033004678212\\
0.489886621315193	0.144068131771923\\
0.491700680272109	0.145597494713682\\
0.493514739229025	0.146560847911213\\
0.495328798185941	0.147027896023576\\
0.497142857142857	0.147145796490444\\
0.500770975056689	0.147023459317289\\
0.502585034013605	0.147115384230692\\
0.504399092970522	0.147509081208428\\
0.506213151927438	0.148319237673775\\
0.508027210884354	0.149619115055246\\
0.50984126984127	0.151408831390482\\
0.511655328798186	0.153590518940943\\
0.517097505668934	0.160858437031893\\
0.51891156462585	0.162959367394096\\
0.520725623582766	0.164603545234335\\
0.522539682539683	0.165630650796227\\
0.524353741496599	0.165948623571385\\
0.526167800453515	0.165559927098162\\
0.527981859410431	0.164568405320725\\
0.533424036281179	0.160404103314315\\
0.535238095238095	0.1597257834316\\
0.537052154195011	0.159977974365272\\
0.538866213151927	0.161368653599981\\
0.540680272108844	0.163879062959815\\
0.54249433106576	0.16722559802697\\
0.544308390022676	0.170898071945368\\
0.546122448979592	0.174278801143717\\
0.547936507936508	0.176830996378671\\
0.549750566893424	0.178241600979285\\
0.55156462585034	0.178420354867206\\
0.553378684807256	0.177442765668847\\
0.555192743764172	0.175514735853443\\
0.560634920634921	0.167948340798239\\
0.562448979591837	0.166569294102375\\
0.564263038548753	0.166558084481349\\
0.566077097505669	0.168071745496898\\
0.567891156462585	0.170942237719246\\
0.569705215419501	0.174755480227589\\
0.573333333333333	0.182961538568944\\
0.575147392290249	0.186182701105229\\
0.576961451247166	0.188161342589281\\
0.578775510204082	0.188624389265876\\
0.580589569160998	0.187533637096762\\
0.582403628117914	0.18508264059559\\
0.58421768707483	0.181662226508454\\
0.587845804988662	0.1741538588907\\
0.589659863945578	0.171336336210139\\
0.591473922902494	0.169958871218748\\
0.59328798185941	0.170451188048678\\
0.595102040816327	0.172908982497662\\
0.596916099773243	0.177001459085442\\
0.600544217687075	0.18709957857908\\
0.602358276643991	0.19132444936743\\
0.604172335600907	0.194035652792753\\
0.605986394557823	0.194914058960103\\
0.607800453514739	0.193967719866179\\
0.609614512471655	0.191450092291673\\
0.611428571428571	0.187801753596038\\
0.615056689342404	0.179617991090747\\
0.61687074829932	0.176548248230309\\
0.618684807256236	0.175057407885824\\
0.620498866213152	0.175534098589952\\
0.622312925170068	0.177961482402911\\
0.624126984126984	0.181913397611143\\
0.627755102040816	0.191577346175141\\
0.629569160997732	0.195812733758636\\
0.631383219954649	0.19883153549662\\
0.633197278911565	0.200250950589261\\
0.635011337868481	0.199935286078416\\
0.636825396825397	0.198002551593818\\
0.638639455782313	0.19478923225918\\
0.644081632653061	0.182911033610762\\
0.645895691609977	0.18027257221187\\
0.647709750566893	0.179218826356613\\
0.64952380952381	0.180063083552186\\
0.651337868480726	0.182788179136405\\
0.653151927437642	0.186987614084692\\
0.656780045351474	0.196798373735723\\
0.65859410430839	0.200721396891478\\
0.660408163265306	0.203104871065182\\
0.662222222222222	0.203684164648568\\
0.664036281179138	0.202513010736156\\
0.665850340136054	0.199877644194207\\
0.66766439909297	0.196229238042777\\
0.669478458049887	0.192151370937909\\
0.671292517006803	0.188332253818514\\
0.673106575963719	0.18547248581477\\
0.674920634920635	0.184155410645428\\
0.676734693877551	0.18471257245259\\
0.678548752834467	0.187096506912838\\
0.680362811791383	0.190881925464164\\
0.683990929705215	0.199950531044329\\
0.685804988662131	0.203846476899924\\
0.687619047619048	0.206563131874989\\
0.689433106575964	0.207755738686843\\
0.69124716553288	0.207313116278809\\
0.693061224489796	0.205368421015333\\
0.694875283446712	0.20226115535381\\
0.698503401360544	0.194591631819983\\
0.70031746031746	0.191198342522262\\
0.702131519274376	0.188842152059711\\
0.703945578231293	0.187964137429268\\
0.705759637188209	0.188822964735953\\
0.707573696145125	0.191390286027841\\
0.709387755102041	0.195295248392315\\
0.713015873015873	0.204349720291004\\
0.714829931972789	0.207930466671174\\
0.716643990929705	0.210048059569336\\
0.718458049886621	0.210454960431753\\
0.720272108843537	0.20921576100686\\
0.722086167800454	0.206621899100793\\
0.72390022675737	0.203118192690058\\
0.725714285714286	0.199264071652181\\
0.727528344671202	0.195703734727042\\
0.729342403628118	0.193082280608647\\
0.731156462585034	0.191927648534643\\
0.73297052154195	0.19252932814297\\
0.734784580498866	0.19482507009032\\
0.736598639455782	0.198404006493884\\
0.740226757369615	0.206842641017026\\
0.742040816326531	0.210395232440069\\
0.743854875283447	0.212803238798834\\
0.745668934240363	0.213754707168268\\
0.747482993197279	0.213162528493394\\
0.749297052154195	0.211171880572793\\
0.751111111111111	0.208120050588904\\
0.754739229024943	0.200791275163369\\
0.756553287981859	0.197615986542497\\
0.758367346938775	0.195446949332518\\
0.760181405895692	0.194674017297037\\
0.761995464852608	0.19551505941031\\
0.763809523809524	0.197932698200135\\
0.76562358276644	0.20158461646658\\
0.769251700680272	0.210011060003524\\
0.771065759637188	0.213310075759905\\
0.772879818594104	0.215206489983077\\
0.77469387755102	0.215466052630281\\
0.776507936507936	0.21416314158604\\
0.778321995464853	0.211592445358677\\
0.780136054421769	0.208189738518916\\
0.781950113378685	0.204489907714039\\
0.783764172335601	0.201101178926647\\
0.785578231292517	0.198621126993926\\
0.787392290249433	0.197531922252355\\
0.789206349206349	0.19809405618453\\
0.791020408163265	0.200243276343014\\
0.792834467120181	0.203587395625128\\
0.796462585034014	0.211413954045036\\
0.79827664399093	0.214657704680685\\
0.800090702947846	0.21680212013137\\
0.801904761904762	0.217561340099594\\
0.803718820861678	0.216863644324793\\
0.805532879818594	0.214856741164854\\
0.80734693877551	0.211871378472512\\
0.810975056689342	0.204857990337015\\
0.812789115646259	0.201870895310858\\
0.814603174603175	0.199854935673207\\
0.816417233560091	0.199158044690053\\
0.818231292517007	0.199967547693223\\
0.820045351473923	0.202242335680204\\
0.821859410430839	0.205666784612281\\
0.825487528344671	0.213548306790878\\
0.827301587301587	0.216616415768931\\
0.829115646258503	0.218346336532194\\
0.83092970521542	0.218516987378313\\
0.832743764172336	0.217207932887797\\
0.834557823129252	0.214712170766366\\
0.836371882086168	0.211460404824768\\
0.838185941043084	0.207969554728042\\
0.84	0.204810147583857\\
0.841814058956916	0.202534470706374\\
0.843628117913832	0.201586179820152\\
0.845442176870748	0.20220052452812\\
0.847256235827664	0.204305512683055\\
0.849070294784581	0.207518662194727\\
0.852698412698413	0.214913355718962\\
0.854512471655329	0.217914282723236\\
0.856326530612245	0.219838730781943\\
0.858140589569161	0.220424455011997\\
0.859954648526077	0.219617146759192\\
0.861768707482993	0.217575068205565\\
0.863582766439909	0.214633831111747\\
0.867210884353741	0.207939965490297\\
0.869024943310658	0.205192597098761\\
0.870839002267574	0.203423703442209\\
0.87265306122449	0.202935163811105\\
0.874467120181406	0.203870584158485\\
0.876281179138322	0.206159481279082\\
0.878095238095238	0.209486393835626\\
0.88172335600907	0.216945520484332\\
0.883537414965986	0.219762094164469\\
0.885351473922902	0.221257795348999\\
0.887165532879819	0.221235083848478\\
0.888979591836735	0.219798506888899\\
0.890793650793651	0.217262263278092\\
0.896235827664399	0.207839275831646\\
0.898049886621315	0.205856102981248\\
0.899863945578231	0.205197152430304\\
0.901678004535147	0.206043891235799\\
0.903492063492063	0.208285828307481\\
0.90530612244898	0.211523735128476\\
0.908934240362812	0.218637010543262\\
0.910748299319728	0.221373047093918\\
0.912562358276644	0.222996570940905\\
0.91437641723356	0.223286912691297\\
0.916190476190476	0.222227512158863\\
0.918004535147392	0.220004382024094\\
0.919818594104308	0.216975398783887\\
0.923446712018141	0.21043526428239\\
0.925260770975057	0.207908947847204\\
0.927074829931973	0.206409222588142\\
0.928888888888889	0.206181199635591\\
0.930702947845805	0.207309391350377\\
0.932517006802721	0.209677829888568\\
0.934331065759637	0.212955902996668\\
0.936145124716553	0.216613780536978\\
0.937959183673469	0.220015776625478\\
0.939773242630386	0.222555612206899\\
0.941587301587302	0.223778090876583\\
0.943401360544218	0.223509863904772\\
0.945215419501134	0.221881779630412\\
0.94702947845805	0.219238127042793\\
0.950657596371882	0.212840773867577\\
0.952471655328798	0.21013992726573\\
0.954285714285714	0.208430598642059\\
0.95609977324263	0.208056620913384\\
0.957913832199547	0.209142925040958\\
0.959727891156463	0.211539971879687\\
0.961541950113379	0.214826424511075\\
0.963356009070295	0.218416727402474\\
0.965170068027211	0.22171014452893\\
0.966984126984127	0.224203255265359\\
0.968798185941043	0.225542907777614\\
0.970612244897959	0.225551707486687\\
0.972426303854875	0.224251292507474\\
0.974240362811791	0.221852869501768\\
0.976054421768707	0.218734303633353\\
0.977868480725624	0.215383836009994\\
0.97968253968254	0.212307793182423\\
0.981496598639456	0.209954111382751\\
0.983310657596372	0.208658827383454\\
0.985124716553288	0.208619803716745\\
0.986938775510204	0.209874928656867\\
0.98875283446712	0.212275888604814\\
0.990566893424036	0.215486230407503\\
0.992380952380952	0.218996907785589\\
0.994195011337868	0.22220317894853\\
0.996009070294785	0.224535252196379\\
0.997823129251701	0.225563958932727\\
0.999637188208617	0.225124965564847\\
};
\addlegendentry{ABC$_W^0$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00190476190476185	4.44089209850063e-16\\
0.185124716553288	7.87497743746091e-05\\
0.199637188208617	0.000452806469949052\\
0.206893424036281	0.000671685805582634\\
0.210521541950113	0.000918143319634912\\
0.215963718820862	0.00153535429954688\\
0.237732426303855	0.00458488204035779\\
0.241360544217687	0.0053765455366771\\
0.244988662131519	0.00637259406821811\\
0.250430839002268	0.00811094564330628\\
0.257687074829932	0.0104123209501711\\
0.268571428571429	0.0134661293136978\\
0.272199546485261	0.01488419169865\\
0.275827664399093	0.0166134251834711\\
0.284897959183673	0.0212080340023207\\
0.290340136054422	0.0237236436663736\\
0.29578231292517	0.0262128608971757\\
0.299410430839002	0.0280577431033316\\
0.303038548752835	0.0301524707754195\\
0.306666666666667	0.0324892651499872\\
0.313922902494331	0.0373594951880835\\
0.317551020408163	0.0395131284292085\\
0.321179138321996	0.0413658816444638\\
0.32843537414966	0.0448844228200198\\
0.332063492063492	0.0469559331022367\\
0.335691609977324	0.0492839210395731\\
0.342947845804989	0.0540831420086233\\
0.346575963718821	0.0561447287739215\\
0.350204081632653	0.0578857206907144\\
0.355646258503401	0.0603092800642656\\
0.359274376417234	0.0621754333932188\\
0.362902494331066	0.064398588660342\\
0.371972789115646	0.070534449429132\\
0.373786848072562	0.0715844446568922\\
0.377414965986395	0.0733590100204509\\
0.386485260770975	0.0772692714974933\\
0.390113378684807	0.0793387699246392\\
0.393741496598639	0.081770590335464\\
0.399183673469388	0.0855610690357549\\
0.40281179138322	0.0877376125806554\\
0.406439909297052	0.0894687800851015\\
0.415510204081633	0.0931091870688069\\
0.417324263038549	0.0940176781466917\\
0.419138321995465	0.0950500968493768\\
0.420952380952381	0.0962140660425539\\
0.424580498866213	0.0988946424023071\\
0.430022675736962	0.103210699527616\\
0.431836734693878	0.104492267885744\\
0.433650793650794	0.105598812795184\\
0.43546485260771	0.106500191023954\\
0.437278911564626	0.107195348260445\\
0.439092970521542	0.107712671858642\\
0.44453514739229	0.108864852590239\\
0.446349206349206	0.109415846875537\\
0.448163265306122	0.11020112779749\\
0.449977324263039	0.111282157961194\\
0.451791383219955	0.112682377472073\\
0.453605442176871	0.11437612616895\\
0.460861678004535	0.12198235405761\\
0.462675736961451	0.123409914551019\\
0.464489795918367	0.124454728325795\\
0.466303854875283	0.125110967862431\\
0.4681179138322	0.125427496156411\\
0.469931972789116	0.125499189439339\\
0.473560090702948	0.125436381213674\\
0.475374149659864	0.125600059817071\\
0.47718820861678	0.126086761477801\\
0.479002267573696	0.127006463723735\\
0.480816326530612	0.128411025585409\\
0.482630385487528	0.130272103462384\\
0.486258503401361	0.13481194346239\\
0.488072562358277	0.137063071209052\\
0.489886621315193	0.138987227400974\\
0.491700680272109	0.140399302301244\\
0.493514739229025	0.141234186082841\\
0.495328798185941	0.141558454893092\\
0.497142857142857	0.141516720625902\\
0.500770975056689	0.141021592378245\\
0.502585034013605	0.140905105839879\\
0.504399092970522	0.141083480762229\\
0.506213151927438	0.141679574646292\\
0.508027210884354	0.142775458757936\\
0.50984126984127	0.144377013812061\\
0.511655328798186	0.14638729942949\\
0.517097505668934	0.153229203265553\\
0.51891156462585	0.155204058918087\\
0.520725623582766	0.156715547263456\\
0.522539682539683	0.157591276409173\\
0.524353741496599	0.157727223812902\\
0.526167800453515	0.157115652143533\\
0.527981859410431	0.155854163180165\\
0.529795918367347	0.154146987873791\\
0.531609977324263	0.152291121867369\\
0.533424036281179	0.150645843816408\\
0.535238095238095	0.149605675601354\\
0.537052154195011	0.149542381506239\\
0.538866213151927	0.150692966107114\\
0.540680272108844	0.153048976804867\\
0.54249433106576	0.156312786442695\\
0.544308390022676	0.159940450373821\\
0.546122448979592	0.163272202181267\\
0.547936507936508	0.16573705245369\\
0.549750566893424	0.167001589165251\\
0.55156462585034	0.166962464175169\\
0.553378684807256	0.165685420865327\\
0.555192743764172	0.16337152703429\\
0.557006802721088	0.160358329215458\\
0.558820861678004	0.157127458267809\\
0.560634920634921	0.154264117851074\\
0.562448979591837	0.15237415414576\\
0.564263038548753	0.151945755739614\\
0.566077097505669	0.153171979953344\\
0.567891156462585	0.155889176027052\\
0.569705215419501	0.159662202703122\\
0.573333333333333	0.167968568814245\\
0.575147392290249	0.171237869022056\\
0.576961451247166	0.173207459477052\\
0.578775510204082	0.173571438805749\\
0.580589569160998	0.172266700990024\\
0.582403628117914	0.169471397664625\\
0.58421768707483	0.165573988838054\\
0.587845804988662	0.156802138238135\\
0.589659863945578	0.153312347988774\\
0.591473922902494	0.15135936346333\\
0.59328798185941	0.151468854769708\\
0.595102040816327	0.153787111501439\\
0.596916099773243	0.157961547713462\\
0.600544217687075	0.168534930001771\\
0.602358276643991	0.172948824855308\\
0.604172335600907	0.175715306661018\\
0.605986394557823	0.176479090125989\\
0.607800453514739	0.175229698318098\\
0.609614512471655	0.172212853942829\\
0.611428571428571	0.167876500323542\\
0.615056689342404	0.157918393768788\\
0.61687074829932	0.153941453819736\\
0.618684807256236	0.151697944362835\\
0.620498866213152	0.151687823748432\\
0.622312925170068	0.153932908364278\\
0.624126984126984	0.157962365577325\\
0.627755102040816	0.168183024883062\\
0.629569160997732	0.172706662450854\\
0.631383219954649	0.175921115491994\\
0.633197278911565	0.177395472547574\\
0.635011337868481	0.1769619016376\\
0.636825396825397	0.174720152813627\\
0.638639455782313	0.171003660898152\\
0.640453514739229	0.166327916855489\\
0.642267573696145	0.161341390887776\\
0.644081632653061	0.156763156231883\\
0.645895691609977	0.153315645979518\\
0.647709750566893	0.151646620413922\\
0.64952380952381	0.152180741310807\\
0.651337868480726	0.154937976412118\\
0.653151927437642	0.159452740558131\\
0.656780045351474	0.170219160187935\\
0.65859410430839	0.174511945040652\\
0.660408163265306	0.177065097874866\\
0.662222222222222	0.177572056051517\\
0.664036281179138	0.176070497691827\\
0.665850340136054	0.172845641764458\\
0.66766439909297	0.16836657816738\\
0.671292517006803	0.158332484903024\\
0.673106575963719	0.154406149321153\\
0.674920634920635	0.152236128030773\\
0.676734693877551	0.152287508948284\\
0.678548752834467	0.154552151580825\\
0.680362811791383	0.158540245080713\\
0.683990929705215	0.168489721869582\\
0.685804988662131	0.172824771611741\\
0.687619047619048	0.175859191567308\\
0.689433106575964	0.177190842762534\\
0.69124716553288	0.176671803804498\\
0.693061224489796	0.174417514586383\\
0.694875283446712	0.170769806841869\\
0.70031746031746	0.157143697035402\\
0.702131519274376	0.153940017269233\\
0.703945578231293	0.152448965807443\\
0.705759637188209	0.153048333541923\\
0.707573696145125	0.155747843639368\\
0.709387755102041	0.160109494075319\\
0.713015873015873	0.170447009666798\\
0.714829931972789	0.174538861268485\\
0.716643990929705	0.176928538977479\\
0.718458049886621	0.177318744342183\\
0.720272108843537	0.175758563963369\\
0.722086167800454	0.172544195990772\\
0.72390022675737	0.16814834661095\\
0.727528344671202	0.158440657567517\\
0.729342403628118	0.154694794765118\\
0.731156462585034	0.152667809211868\\
0.73297052154195	0.152794292876088\\
0.734784580498866	0.155051033267817\\
0.736598639455782	0.158950744014614\\
0.740226757369615	0.168548594962631\\
0.742040816326531	0.172667990711626\\
0.743854875283447	0.175500838732534\\
0.745668934240363	0.176672891614514\\
0.747482993197279	0.176058330783885\\
0.749297052154195	0.173784857340956\\
0.751111111111111	0.170197226431704\\
0.756553287981859	0.157110201254444\\
0.758367346938775	0.154109477107854\\
0.760181405895692	0.15276169668325\\
0.761995464852608	0.153405214082317\\
0.763809523809524	0.156042423428591\\
0.76562358276644	0.160261980912744\\
0.769251700680272	0.170226101552634\\
0.771065759637188	0.174154387285316\\
0.772879818594104	0.17641603682793\\
0.77469387755102	0.176721275151862\\
0.776507936507936	0.17513122101203\\
0.778321995464853	0.17195226866596\\
0.780136054421769	0.167656621494737\\
0.783764172335601	0.158271003162946\\
0.785578231292517	0.154683874203657\\
0.787392290249433	0.152761436487808\\
0.789206349206349	0.152911331812826\\
0.791020408163265	0.155107241621255\\
0.792834467120181	0.158875922610949\\
0.796462585034014	0.168087367957897\\
0.79827664399093	0.172003387174307\\
0.800090702947846	0.174665968915207\\
0.801904761904762	0.175724527291322\\
0.803718820861678	0.175068104640756\\
0.805532879818594	0.172827686853095\\
0.80734693877551	0.169346236349872\\
0.812789115646259	0.156879353007167\\
0.814603174603175	0.154079894870152\\
0.816417233560091	0.152857606803465\\
0.818231292517007	0.153517221563594\\
0.820045351473923	0.156057756247151\\
0.821859410430839	0.160099167562438\\
0.825487528344671	0.169635795270395\\
0.827301587301587	0.173391920919911\\
0.829115646258503	0.175534350284026\\
0.83092970521542	0.175781348450271\\
0.832743764172336	0.174201239675649\\
0.834557823129252	0.17110467704972\\
0.836371882086168	0.166964942278194\\
0.84	0.158043753673226\\
0.841814058956916	0.154689070054657\\
0.843628117913832	0.152941732340251\\
0.845442176870748	0.153180575272718\\
0.847256235827664	0.1553708048999\\
0.849070294784581	0.159048059554556\\
0.852698412698413	0.167900826559084\\
0.854512471655329	0.171603794902853\\
0.856326530612245	0.174070796399659\\
0.858140589569161	0.174975150475697\\
0.859954648526077	0.17422455182332\\
0.861768707482993	0.171962907348542\\
0.863582766439909	0.16854196958866\\
0.867210884353741	0.160335687528609\\
0.869024943310658	0.156752444333777\\
0.870839002267574	0.154268659589846\\
0.87265306122449	0.153326599473184\\
0.874467120181406	0.154174319541324\\
0.876281179138322	0.156771322380121\\
0.878095238095238	0.160737815818797\\
0.88172335600907	0.169857117952969\\
0.883537414965986	0.173347188425046\\
0.885351473922902	0.175226773039832\\
0.887165532879819	0.175237447879347\\
0.888979591836735	0.173477776319731\\
0.890793650793651	0.170288887845994\\
0.892607709750567	0.166171198857586\\
0.894421768707483	0.161729781108579\\
0.896235827664399	0.157651094585598\\
0.898049886621315	0.154626973936411\\
0.899863945578231	0.153230363652016\\
0.901678004535147	0.153771407739496\\
0.903492063492063	0.156161418025053\\
0.90530612244898	0.159909930315045\\
0.908934240362812	0.168513964261325\\
0.910748299319728	0.171939806804027\\
0.912562358276644	0.174082198476975\\
0.91437641723356	0.174661987719541\\
0.916190476190476	0.173631005826114\\
0.918004535147392	0.171167332481994\\
0.919818594104308	0.167652022131989\\
0.923446712018141	0.159664337806533\\
0.925260770975057	0.156385998758902\\
0.927074829931973	0.154284324528605\\
0.928888888888889	0.153726370972104\\
0.930702947845805	0.154878863198903\\
0.932517006802721	0.157637014824393\\
0.934331065759637	0.161599800449031\\
0.936145124716553	0.166097224830011\\
0.937959183673469	0.170322635461871\\
0.939773242630386	0.173506531935909\\
0.941587301587302	0.175068836666146\\
0.943401360544218	0.174777502329446\\
0.945215419501134	0.172762984574192\\
0.94702947845805	0.169405994455628\\
0.952471655328798	0.157034301669718\\
0.954285714285714	0.154331120687692\\
0.95609977324263	0.153292754874881\\
0.957913832199547	0.154153535208749\\
0.959727891156463	0.156767820551887\\
0.961541950113379	0.160611374610142\\
0.963356009070295	0.164942266380589\\
0.965170068027211	0.169000446743012\\
0.966984126984127	0.172157963927387\\
0.968798185941043	0.173979954922929\\
0.970612244897959	0.174237591072599\\
0.972426303854875	0.172930112732498\\
0.974240362811791	0.170267609811029\\
0.976054421768707	0.166657916714861\\
0.97968253968254	0.158865481394478\\
0.981496598639456	0.155853405770166\\
0.983310657596372	0.154073079418047\\
0.985124716553288	0.153826331172102\\
0.986938775510204	0.155214455393648\\
0.98875283446712	0.158085548418688\\
0.990566893424036	0.162029071222117\\
0.992380952380952	0.166402500742937\\
0.994195011337868	0.170437433822122\\
0.996009070294785	0.173406683124445\\
0.997823129251701	0.174760373689215\\
0.999637188208617	0.174276658993459\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Horn3D/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0.02,
ymax=0.2,
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},  ytick={0.04, 0.08, 0.12, 0.16, 0.2},
ylabel={relative $L^{2}(\Omega)$ error}, 
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00476190476190474	0.195526817761151\\
0.00929705215419496	0.125782721718886\\
0.0138321995464853	0.0871449782559917\\
0.0183673469387755	0.0650653146692521\\
0.0229024943310657	0.046905034648709\\
0.0274376417233561	0.0327622147153339\\
0.0319727891156463	0.0253369009768525\\
0.0365079365079365	0.0301743786905428\\
0.0410430839002267	0.0466264595907681\\
0.045578231292517	0.0671688859905816\\
0.0501133786848073	0.0719654159978033\\
0.0546485260770975	0.0558905461464337\\
0.0591836734693878	0.038714115985078\\
0.063718820861678	0.0268896959646023\\
0.0682539682539682	0.0210559726973538\\
0.0727891156462586	0.0213368616105069\\
0.0773242630385488	0.0260491433984756\\
0.081859410430839	0.0329712554515228\\
0.0863945578231292	0.0402395433476007\\
0.0909297052154195	0.0447560133642134\\
0.0954648526077098	0.0426223621632168\\
0.10453514739229	0.027020968283881\\
0.109070294784581	0.023110783553804\\
0.113605442176871	0.0235365580583089\\
0.118140589569161	0.0266914627118093\\
0.122675736961451	0.0309315571009762\\
0.127210884353742	0.0350828527497536\\
0.131746031746032	0.0377952730023066\\
0.136281179138322	0.0374062592968304\\
0.140816326530612	0.0334854686330347\\
0.145351473922902	0.028349515555351\\
0.149886621315193	0.025097317162956\\
0.154421768707483	0.0248845077064632\\
0.158956916099773	0.0268927103509734\\
0.168027210884354	0.0328600088908604\\
0.172562358276644	0.034934519836673\\
0.177097505668934	0.0349809256972601\\
0.181632653061225	0.0324582224031906\\
0.186167800453515	0.0291550368970745\\
0.190702947845805	0.0277713684901617\\
0.195238095238095	0.0286276914984496\\
0.204308390022676	0.0318663861336048\\
0.208843537414966	0.0331121380085903\\
0.213378684807256	0.0332932985342009\\
0.217913832199547	0.0321609986548876\\
0.226984126984127	0.0273083013783635\\
0.231519274376417	0.0263339205586449\\
0.236054421768708	0.026989729901972\\
0.245124716553288	0.0297191258405567\\
0.249659863945578	0.030578449177978\\
0.254195011337868	0.0304491673236403\\
0.258730158730159	0.0291775766067498\\
0.263265306122449	0.0270215123760247\\
0.267800453514739	0.0247846611060698\\
0.272335600907029	0.023581948253489\\
0.27687074829932	0.0241039603449043\\
0.28140589569161	0.0257547638423863\\
0.2859410430839	0.0274888649716792\\
0.290476190476191	0.02857921104523\\
0.295011337868481	0.0285101004498025\\
0.299546485260771	0.0272293696292595\\
0.304081632653061	0.0251489391852009\\
0.308616780045352	0.0229648705171024\\
0.313151927437642	0.021790817048831\\
0.317687074829932	0.0223005765213546\\
0.322222222222222	0.0240479531355959\\
0.326757369614513	0.0260182227273259\\
0.331292517006803	0.0273115360604821\\
0.335827664399093	0.0275225978154532\\
0.340362811791383	0.026663104284359\\
0.344897959183673	0.0250554181870897\\
0.349433106575964	0.0233726075081772\\
0.353968253968254	0.0224754064494548\\
0.358503401360544	0.0228989205055885\\
0.363038548752834	0.0243507936803364\\
0.367573696145125	0.0260385412175629\\
0.372108843537415	0.0273328821171365\\
0.376643990929705	0.0278320346246679\\
0.381179138321995	0.0273892669497042\\
0.385714285714286	0.0262760915688017\\
0.390249433106576	0.0250162328987371\\
0.394784580498866	0.0242740283987818\\
0.399319727891156	0.0244365834702162\\
0.403854875283447	0.0255407001618224\\
0.408390022675737	0.0270005382635078\\
0.412925170068027	0.0282403703293306\\
0.417460317460318	0.0289884591999628\\
0.421995464852608	0.0291390050422513\\
0.431065759637188	0.0286354814775666\\
0.435600907029479	0.0286787494423123\\
0.440136054421769	0.0293245884953978\\
0.444671201814059	0.0304919108968691\\
0.449206349206349	0.031804840533472\\
0.453741496598639	0.0329440781239788\\
0.45827664399093	0.0337997440487031\\
0.46281179138322	0.0343264046032019\\
0.46734693877551	0.0347032769636975\\
0.4718820861678	0.0351466962278555\\
0.476417233560091	0.0358158326319267\\
0.480952380952381	0.0367598176912401\\
0.490022675736961	0.0388917988332773\\
0.494557823129252	0.0397027749639518\\
0.499092970521542	0.0402477675052245\\
0.508163265306122	0.0410444784077327\\
0.512698412698413	0.0416820675591132\\
0.517233560090703	0.0425932416665119\\
0.526303854875283	0.0447775505061676\\
0.530839002267574	0.0456191504976341\\
0.535374149659864	0.0460423717327773\\
0.544444444444444	0.0462835081277931\\
0.548979591836735	0.0466885894149626\\
0.553514739229025	0.0475585007784912\\
0.562585034013605	0.0498519082313499\\
0.567120181405896	0.0505142302592061\\
0.571655328798186	0.0505645852405276\\
0.576190476190476	0.0502648935776492\\
0.580725623582766	0.0500585198906824\\
0.585260770975057	0.0503324102243484\\
0.589795918367347	0.0512239069973273\\
0.594331065759637	0.0524867027614575\\
0.598866213151927	0.0536291287311474\\
0.603401360544218	0.0542552034471885\\
0.607936507936508	0.05416506155171\\
0.617006802721088	0.0528642917422317\\
0.621541950113379	0.0528286863154386\\
0.626077097505669	0.0537056624290225\\
0.630612244897959	0.0553500984056332\\
0.635147392290249	0.0571891915661336\\
0.63968253968254	0.0584019659158929\\
0.64421768707483	0.0584032191424715\\
0.64875283446712	0.0570723521683788\\
0.65328798185941	0.054815642161778\\
0.657823129251701	0.0528255257304501\\
0.662358276643991	0.0525100149424957\\
0.666893424036281	0.0544097663735668\\
0.671428571428571	0.0578521130971256\\
0.675963718820862	0.0614639606258134\\
0.680498866213152	0.0638128704884268\\
0.685034013605442	0.0639035512293634\\
0.689569160997732	0.0615543441240308\\
0.694104308390023	0.0575011924824425\\
0.698639455782313	0.0535367104774926\\
0.703174603174603	0.0520187261715513\\
0.707709750566893	0.0540982797660966\\
0.712244897959184	0.0586834523857307\\
0.716780045351474	0.0636564418101853\\
0.721315192743764	0.067124715359649\\
0.725850340136054	0.0678489179712842\\
0.730385487528345	0.0654198175468487\\
0.734920634920635	0.0603791544376299\\
0.739455782312925	0.0544758529539209\\
0.743990929705215	0.0506452372128421\\
0.748526077097506	0.0513760422756193\\
0.753061224489796	0.0562345014947638\\
0.757596371882086	0.0625645838992738\\
0.762131519274376	0.0677530420644066\\
0.766666666666667	0.0700791022132224\\
0.771201814058957	0.068773682154961\\
0.775736961451247	0.064082547517283\\
0.780272108843537	0.0574004133304833\\
0.784807256235828	0.0515074482989218\\
0.789342403628118	0.0498521093134745\\
0.793877551020408	0.0535548444170065\\
0.798412698412698	0.0602356932420676\\
0.802947845804989	0.066713150852708\\
0.807482993197279	0.0707091995690412\\
0.812018140589569	0.0709698075859464\\
0.816553287981859	0.0672998822528742\\
0.82108843537415	0.0606185918935465\\
0.82562358276644	0.0532696991785577\\
0.83015873015873	0.0489808033825188\\
0.83469387755102	0.0506259416083619\\
0.839229024943311	0.0569572880643401\\
0.843764172335601	0.0643591988079445\\
0.848299319727891	0.0699521641821639\\
0.852834467120181	0.0721062770889076\\
0.857369614512472	0.0702979220745705\\
0.861904761904762	0.0650161451274073\\
0.866439909297052	0.0578381797703946\\
0.870975056689342	0.0516584300925744\\
0.875510204081633	0.0500090802217636\\
0.880045351473923	0.0539852956473188\\
0.884580498866213	0.0610276678692755\\
0.889115646258503	0.0678263150978318\\
0.893650793650794	0.0720892419436223\\
0.898185941043084	0.072642299633832\\
0.902721088435374	0.0693566348684067\\
0.907256235827664	0.0630800776556786\\
0.911791383219955	0.05583172997125\\
0.916326530612245	0.0510395463197888\\
0.920861678004535	0.0517993753468208\\
0.925396825396825	0.0575236049098283\\
0.929931972789116	0.0649282068511686\\
0.934467120181406	0.071021488091578\\
0.939002267573696	0.0739603805351658\\
0.943537414965986	0.0729791356620365\\
0.948072562358277	0.0683504386040831\\
0.952607709750567	0.061380756633308\\
0.957142857142857	0.0546616299113554\\
0.961678004535147	0.051835661114885\\
0.966213151927438	0.0548579540109212\\
0.970748299319728	0.0617525870671171\\
0.975283446712018	0.0690401732098603\\
0.979818594104308	0.0741353905746842\\
0.984353741496599	0.0755960165828879\\
0.988888888888889	0.073024801733045\\
0.993424036281179	0.0670495927638652\\
0.997959183673469	0.0595290546533354\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.00476190476190474	0.195526817761151\\
0.00929705215419496	0.125782721718886\\
0.0138321995464853	0.0871449782559917\\
0.0183673469387755	0.0650653146692521\\
0.0229024943310657	0.046905034648709\\
0.0274376417233561	0.0327622147153339\\
0.0319727891156463	0.0253369009768525\\
0.0365079365079365	0.0301743786905428\\
0.0410430839002267	0.0466264595907681\\
0.045578231292517	0.0671688859905816\\
0.0501133786848073	0.0719654159978033\\
0.0546485260770975	0.0558905461464337\\
0.0591836734693878	0.038714115985078\\
0.063718820861678	0.0268896959646023\\
0.0682539682539682	0.0210559726973538\\
0.0727891156462586	0.0213368616105069\\
0.0773242630385488	0.0260491433984756\\
0.081859410430839	0.0329712554515228\\
0.0863945578231292	0.0402395433476007\\
0.0909297052154195	0.0447560133642134\\
0.0954648526077098	0.0426223621632168\\
0.10453514739229	0.027020968283881\\
0.109070294784581	0.023110783553804\\
0.113605442176871	0.0235365580583089\\
0.118140589569161	0.0266914627118093\\
0.122675736961451	0.0309315571009762\\
0.127210884353742	0.0350828527497536\\
0.131746031746032	0.0377952730023066\\
0.136281179138322	0.0374062592968304\\
0.140816326530612	0.0334854686330347\\
0.145351473922902	0.028349515555351\\
0.149886621315193	0.025097317162956\\
0.154421768707483	0.0248845077064632\\
0.158956916099773	0.0268927103509734\\
0.168027210884354	0.0328600088908604\\
0.172562358276644	0.034934519836673\\
0.177097505668934	0.0349809256972601\\
0.181632653061225	0.0324582224031906\\
0.186167800453515	0.0291550368970745\\
0.190702947845805	0.0277713684901617\\
0.195238095238095	0.0286276914984496\\
0.204308390022676	0.0318663861336048\\
0.208843537414966	0.0331121380085903\\
0.213378684807256	0.0332932985342009\\
0.217913832199547	0.0321609986548876\\
0.226984126984127	0.0273083013783635\\
0.231519274376417	0.0263339205586449\\
0.236054421768708	0.026989729901972\\
0.245124716553288	0.0297191258405567\\
0.249659863945578	0.030578449177978\\
0.254195011337868	0.0304491673236403\\
0.258730158730159	0.0291775766067498\\
0.263265306122449	0.0270215123760247\\
0.267800453514739	0.0247846611060698\\
0.272335600907029	0.023581948253489\\
0.27687074829932	0.0241039603449043\\
0.28140589569161	0.0257547638423863\\
0.2859410430839	0.0274888649716792\\
0.290476190476191	0.02857921104523\\
0.295011337868481	0.0285101004498025\\
0.299546485260771	0.0272293696292595\\
0.304081632653061	0.0251489391852009\\
0.308616780045352	0.0229648705171024\\
0.313151927437642	0.021790817048831\\
0.317687074829932	0.0223005765213546\\
0.322222222222222	0.0240479531355959\\
0.326757369614513	0.0260182227273259\\
0.331292517006803	0.0273115360604821\\
0.335827664399093	0.0275225978154532\\
0.340362811791383	0.026663104284359\\
0.344897959183673	0.0250554181870897\\
0.349433106575964	0.0233726075081772\\
0.353968253968254	0.0224754064494548\\
0.358503401360544	0.0228989205055885\\
0.363038548752834	0.0243507936803364\\
0.367573696145125	0.0260385412175629\\
0.372108843537415	0.0273328821171365\\
0.376643990929705	0.0278320407439292\\
0.381179138321995	0.0273885410132495\\
0.385714285714286	0.0262680142979413\\
0.390249433106576	0.0249847526557083\\
0.394784580498866	0.0241978664066594\\
0.399319727891156	0.024304196004742\\
0.403854875283447	0.0253633572853487\\
0.408390022675737	0.0268086576532571\\
0.412925170068027	0.028039428152676\\
0.417460317460318	0.0287722417210882\\
0.421995464852608	0.0288884128190837\\
0.426530612244898	0.0285844841533198\\
0.431065759637188	0.0281798055422734\\
0.435600907029479	0.0280388938506763\\
0.440136054421769	0.0284927632896199\\
0.444671201814059	0.0295245825429722\\
0.449206349206349	0.0307959673567223\\
0.453741496598639	0.0319825171605118\\
0.45827664399093	0.0329453594013743\\
0.46281179138322	0.0335611729712351\\
0.4718820861678	0.0342865247629138\\
0.476417233560091	0.0347934788043748\\
0.480952380952381	0.0355977528725392\\
0.485487528344671	0.0366716112678941\\
0.490022675736961	0.0378805285404653\\
0.494557823129252	0.0390114652183842\\
0.499092970521542	0.039956854457631\\
0.512698412698413	0.0422269862909813\\
0.517233560090703	0.0432288372634544\\
0.521768707482993	0.0444128638210933\\
0.526303854875283	0.0456652838760759\\
0.530839002267574	0.0468096617824243\\
0.535374149659864	0.0476549598662657\\
0.539909297052154	0.0482159582568162\\
0.544444444444444	0.0486607057736339\\
0.548979591836735	0.049216202452528\\
0.553514739229025	0.0501531228742937\\
0.558049886621315	0.0515301527917738\\
0.562585034013605	0.0531530904688785\\
0.567120181405896	0.0545960033871667\\
0.571655328798186	0.055390733855693\\
0.576190476190476	0.0553343197779397\\
0.585260770975057	0.054032354221786\\
0.589795918367347	0.0542430333461106\\
0.594331065759637	0.0558017417442234\\
0.598866213151927	0.0585425522955357\\
0.603401360544218	0.0616126907820714\\
0.607936507936508	0.0638244181600885\\
0.612471655328798	0.0641761995456758\\
0.617006802721088	0.062326721974142\\
0.621541950113379	0.0589223609016466\\
0.626077097505669	0.0556231420711852\\
0.630612244897959	0.0545672127649951\\
0.635147392290249	0.0570647624504146\\
0.63968253968254	0.0624565655035397\\
0.64421768707483	0.0685914040088574\\
0.64875283446712	0.073103100370193\\
0.65328798185941	0.074156933243831\\
0.657823129251701	0.071032958754816\\
0.662358276643991	0.0644788573490966\\
0.666893424036281	0.0569491754136559\\
0.671428571428571	0.0523619495592963\\
0.675963718820862	0.0540978409601096\\
0.680498866213152	0.0616944873153566\\
0.685034013605442	0.0714539638309373\\
0.689569160997732	0.0796101171863886\\
0.694104308390023	0.0834731468456171\\
0.698639455782313	0.0816394750877281\\
0.703174603174603	0.0742721219657458\\
0.707709750566893	0.0634594589810256\\
0.712244897959184	0.0535916580306598\\
0.716780045351474	0.0507980731166392\\
0.721315192743764	0.0576167123238487\\
0.725850340136054	0.0695945890160299\\
0.730385487528345	0.0810128086451097\\
0.734920634920635	0.0880258803603099\\
0.739455782312925	0.088556922856757\\
0.743990929705215	0.0822265534223572\\
0.748526077097506	0.0705729882360016\\
0.753061224489796	0.0574632586599807\\
0.757596371882086	0.0495924548090126\\
0.762131519274376	0.0530148887913856\\
0.766666666666667	0.0650845199335991\\
0.771201814058957	0.0787144180912829\\
0.775736961451247	0.0889257711756393\\
0.780272108843537	0.0929109323889293\\
0.784807256235828	0.089542743994935\\
0.789342403628118	0.0795037881282186\\
0.793877551020408	0.0656055390636103\\
0.798412698412698	0.0534174468383679\\
0.802947845804989	0.0507377838886321\\
0.807482993197279	0.0597475815434345\\
0.812018140589569	0.0737454468229691\\
0.816553287981859	0.0861848372225706\\
0.82108843537415	0.09327001242491\\
0.82562358276644	0.0931620890607462\\
0.83015873015873	0.0857297543197089\\
0.83469387755102	0.0728166647793138\\
0.839229024943311	0.0587279547361581\\
0.843764172335601	0.0507475246410747\\
0.848299319727891	0.0549784902536106\\
0.852834467120181	0.067859291901411\\
0.857369614512472	0.0818934657800382\\
0.861904761904762	0.0921048350231313\\
0.866439909297052	0.0957630208430964\\
0.870975056689342	0.0918061430836228\\
0.875510204081633	0.080976955523397\\
0.880045351473923	0.0662885986582132\\
0.884580498866213	0.0538266268748199\\
0.889115646258503	0.0518981737668077\\
0.893650793650794	0.0620186478210466\\
0.898185941043084	0.0767342338845525\\
0.902721088435374	0.0894577657405122\\
0.907256235827664	0.0964698632687611\\
0.911791383219955	0.0959330679614212\\
0.916326530612245	0.0877466360628858\\
0.920861678004535	0.0739125144374037\\
0.925396825396825	0.0591784482045472\\
0.929931972789116	0.0516401819009964\\
0.934467120181406	0.057279882892866\\
0.939002267573696	0.0712819415120717\\
0.943537414965986	0.0857530456186991\\
0.948072562358277	0.0958253851464042\\
0.952607709750567	0.0988842729884294\\
0.957142857142857	0.0939810892486704\\
0.961678004535147	0.0820916535802589\\
0.966213151927438	0.0667067232099452\\
0.970748299319728	0.0546721964131539\\
0.975283446712018	0.0544413311130899\\
0.979818594104308	0.0660343458226288\\
0.984353741496599	0.0813483476299742\\
0.988888888888889	0.0940099682436331\\
0.993424036281179	0.100475561704407\\
0.997959183673469	0.0990377806624997\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Horn3D/Cost_abs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
            },
ymin=0,
ymax=1.2e-05,
ylabel style={font=\huge\color{white!15!black}}, ytick={0.000002, 0.000004, 0.000006, 0.000008, 0.00001, 0.000012},
ylabel={absolute $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000226757369614528	0\\
0.00929705215419496	2.77857203911935e-09\\
0.0274376417233561	1.45164456011315e-08\\
0.0319727891156463	1.4862199582133e-08\\
0.0365079365079365	2.07625842074677e-08\\
0.045578231292517	4.98861908448944e-08\\
0.0501133786848073	6.44927802273543e-08\\
0.0546485260770975	7.47726257577241e-08\\
0.0591836734693878	7.85579905571154e-08\\
0.0682539682539682	7.77235572568813e-08\\
0.0727891156462586	9.42000372150531e-08\\
0.0773242630385488	1.28235129071008e-07\\
0.0863945578231292	2.1032581742908e-07\\
0.0909297052154195	2.38932429175165e-07\\
0.0954648526077098	2.50722057337782e-07\\
0.10453514739229	2.38312900746607e-07\\
0.109070294784581	2.48327996277276e-07\\
0.113605442176871	2.94605337569642e-07\\
0.118140589569161	3.70081384870602e-07\\
0.122675736961451	4.53218788498688e-07\\
0.127210884353742	5.24059345585748e-07\\
0.131746031746032	5.68468046524551e-07\\
0.136281179138322	5.80551164586218e-07\\
0.145351473922902	5.49135144800594e-07\\
0.149886621315193	5.64248462064931e-07\\
0.154421768707483	6.38197102942328e-07\\
0.158956916099773	7.6105095458967e-07\\
0.163492063492063	8.98726536191496e-07\\
0.168027210884354	1.01636340332778e-06\\
0.172562358276644	1.08876842463967e-06\\
0.177097505668934	1.1006133716629e-06\\
0.186167800453515	1.01033811883422e-06\\
0.190702947845805	1.04483511309539e-06\\
0.195238095238095	1.16830400809231e-06\\
0.199773242630386	1.3180132405477e-06\\
0.204308390022676	1.45459500844325e-06\\
0.208843537414966	1.5492133235151e-06\\
0.213378684807256	1.57283085266968e-06\\
0.217913832199547	1.52578984324858e-06\\
0.222448979591837	1.42591275908988e-06\\
0.226984126984127	1.3384842617592e-06\\
0.231519274376417	1.33881434161154e-06\\
0.236054421768708	1.43392288343147e-06\\
0.240589569160998	1.57287582758237e-06\\
0.245124716553288	1.7049898418664e-06\\
0.249659863945578	1.79321125415299e-06\\
0.254195011337868	1.80461463505921e-06\\
0.258730158730159	1.73551493432011e-06\\
0.267800453514739	1.49398410909107e-06\\
0.272335600907029	1.44975070293096e-06\\
0.27687074829932	1.52391825292142e-06\\
0.28140589569161	1.67956542229675e-06\\
0.2859410430839	1.84332363650785e-06\\
0.290476190476191	1.95561435989422e-06\\
0.295011337868481	1.9729557868553e-06\\
0.299546485260771	1.89225519253711e-06\\
0.308616780045352	1.60552634120847e-06\\
0.313151927437642	1.54052946910177e-06\\
0.317687074829932	1.60618928612966e-06\\
0.322222222222222	1.77276593238407e-06\\
0.326757369614513	1.96295817611603e-06\\
0.331292517006803	2.09934836548076e-06\\
0.335827664399093	2.14057555136815e-06\\
0.340362811791383	2.08435446502619e-06\\
0.344897959183673	1.96095840510058e-06\\
0.349433106575964	1.83198281411556e-06\\
0.353968253968254	1.77200418738366e-06\\
0.358503401360544	1.8276067231815e-06\\
0.363038548752834	1.97792128320273e-06\\
0.367573696145125	2.15669188619039e-06\\
0.372108843537415	2.30357217867461e-06\\
0.376643990929705	2.37442944073241e-06\\
0.381179138321995	2.35099967538233e-06\\
0.385714285714286	2.25860075375728e-06\\
0.390249433106576	2.15011671833576e-06\\
0.394784580498866	2.09106141646487e-06\\
0.399319727891156	2.12071402316827e-06\\
0.403854875283447	2.24530766856912e-06\\
0.408390022675737	2.41244456422596e-06\\
0.412925170068027	2.56375562335265e-06\\
0.417460317460318	2.66419266459206e-06\\
0.421995464852608	2.69632761518146e-06\\
0.426530612244898	2.67931545738787e-06\\
0.431065759637188	2.65088675521774e-06\\
0.435600907029479	2.65326686776923e-06\\
0.440136054421769	2.72151083435812e-06\\
0.444671201814059	2.85348152007092e-06\\
0.449206349206349	3.01379661704626e-06\\
0.453741496598639	3.1651754687223e-06\\
0.45827664399093	3.28568196317214e-06\\
0.46281179138322	3.3608126174256e-06\\
0.46734693877551	3.40409588484025e-06\\
0.4718820861678	3.44031751664531e-06\\
0.476417233560091	3.49443338665267e-06\\
0.480952380952381	3.58251772902829e-06\\
0.485487528344671	3.70129267057706e-06\\
0.490022675736961	3.83330569009299e-06\\
0.494557823129252	3.95496389848926e-06\\
0.499092970521542	4.04982853230429e-06\\
0.503628117913832	4.11513072506864e-06\\
0.512698412698413	4.21641330838884e-06\\
0.517233560090703	4.28518757056295e-06\\
0.521768707482993	4.37449013057645e-06\\
0.530839002267574	4.57595208391837e-06\\
0.535374149659864	4.65087178014301e-06\\
0.539909297052154	4.70223831638972e-06\\
0.544444444444444	4.74375182413223e-06\\
0.548979591836735	4.79634552186248e-06\\
0.553514739229025	4.87401663096243e-06\\
0.558049886621315	4.96506042180211e-06\\
0.562585034013605	5.0441568218984e-06\\
0.567120181405896	5.08689583289534e-06\\
0.571655328798186	5.08932867160361e-06\\
0.576190476190476	5.07919483661023e-06\\
0.580725623582766	5.09199776144165e-06\\
0.585260770975057	5.15271084833291e-06\\
0.589795918367347	5.26195556060927e-06\\
0.594331065759637	5.38626796275921e-06\\
0.598866213151927	5.47583751309144e-06\\
0.603401360544218	5.50112809960535e-06\\
0.607936507936508	5.45916821104164e-06\\
0.612471655328798	5.38075658074177e-06\\
0.617006802721088	5.32794259111569e-06\\
0.621541950113379	5.35648728028359e-06\\
0.626077097505669	5.48424412250004e-06\\
0.635147392290249	5.87746270497291e-06\\
0.63968253968254	5.98224556302984e-06\\
0.64421768707483	5.94404807630067e-06\\
0.64875283446712	5.76882847291849e-06\\
0.65328798185941	5.51685138250324e-06\\
0.657823129251701	5.31732793607187e-06\\
0.662358276643991	5.30931952191782e-06\\
0.666893424036281	5.53873318398512e-06\\
0.675963718820862	6.31261560579688e-06\\
0.680498866213152	6.54311440095867e-06\\
0.685034013605442	6.51681510477342e-06\\
0.689569160997732	6.23287968459785e-06\\
0.694104308390023	5.78879770585239e-06\\
0.698639455782313	5.37846891868199e-06\\
0.703174603174603	5.23897749393765e-06\\
0.707709750566893	5.48070310313342e-06\\
0.712244897959184	5.98553500108512e-06\\
0.716780045351474	6.52373173248844e-06\\
0.721315192743764	6.88475839039082e-06\\
0.725850340136054	6.93490166470134e-06\\
0.730385487528345	6.64428004537587e-06\\
0.734920634920635	6.09200108014907e-06\\
0.739455782312925	5.47441234755031e-06\\
0.743990929705215	5.09105337298532e-06\\
0.748526077097506	5.18738606913871e-06\\
0.753061224489796	5.71508814661836e-06\\
0.757596371882086	6.39559148962743e-06\\
0.762131519274376	6.94480504248585e-06\\
0.766666666666667	7.17258127325149e-06\\
0.771201814058957	7.00313903045924e-06\\
0.775736961451247	6.48203028319472e-06\\
0.780272108843537	5.77417825897708e-06\\
0.784807256235828	5.17067183014586e-06\\
0.789342403628118	5.0155370695526e-06\\
0.793877551020408	5.41764562678182e-06\\
0.798412698412698	6.13264446069905e-06\\
0.802947845804989	6.82397689555359e-06\\
0.807482993197279	7.24076158431508e-06\\
0.812018140589569	7.246561560037e-06\\
0.816553287981859	6.83259572287209e-06\\
0.82108843537415	6.11601044697707e-06\\
0.82562358276644	5.35233693410575e-06\\
0.83015873015873	4.92015795805489e-06\\
0.83469387755102	5.10439745160518e-06\\
0.839229024943311	5.77767716902766e-06\\
0.843764172335601	6.56650423969118e-06\\
0.848299319727891	7.1597376153365e-06\\
0.852834467120181	7.37502855885364e-06\\
0.857369614512472	7.15920609362097e-06\\
0.861904761904762	6.58015568932857e-06\\
0.866439909297052	5.8203018874492e-06\\
0.870975056689342	5.18336182042667e-06\\
0.875510204081633	5.02350908160309e-06\\
0.880045351473923	5.4485057687792e-06\\
0.884580498866213	6.19858704642429e-06\\
0.889115646258503	6.92649209843577e-06\\
0.893650793650794	7.37829045860394e-06\\
0.898185941043084	7.42071726644866e-06\\
0.902721088435374	7.04719510868923e-06\\
0.907256235827664	6.36676233078948e-06\\
0.911791383219955	5.60603576482688e-06\\
0.916326530612245	5.11779377276866e-06\\
0.920861678004535	5.21000248221437e-06\\
0.925396825396825	5.82164231122118e-06\\
0.929931972789116	6.61428678228049e-06\\
0.934467120181406	7.26517361082646e-06\\
0.939002267573696	7.56601876195084e-06\\
0.943537414965986	7.43461727625849e-06\\
0.948072562358277	6.91613437342475e-06\\
0.952607709750567	6.16967639244237e-06\\
0.957142857142857	5.47362555702868e-06\\
0.961678004535147	5.19458560199748e-06\\
0.966213151927438	5.52504540118903e-06\\
0.970748299319728	6.26377231316422e-06\\
0.975283446712018	7.0464452207597e-06\\
0.979818594104308	7.5868284477032e-06\\
0.984353741496599	7.72100690193955e-06\\
0.988888888888889	7.41424434003157e-06\\
0.993424036281179	6.75665231297806e-06\\
0.997959183673469	5.96377649286772e-06\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.000226757369614528	0\\
0.00929705215419496	2.77857203911935e-09\\
0.0274376417233561	1.45164456011315e-08\\
0.0319727891156463	1.4862199582133e-08\\
0.0365079365079365	2.07625842074677e-08\\
0.045578231292517	4.98861908448944e-08\\
0.0501133786848073	6.44927802273543e-08\\
0.0546485260770975	7.47726257577241e-08\\
0.0591836734693878	7.85579905571154e-08\\
0.0682539682539682	7.77235572568813e-08\\
0.0727891156462586	9.42000372150531e-08\\
0.0773242630385488	1.28235129071008e-07\\
0.0863945578231292	2.1032581742908e-07\\
0.0909297052154195	2.38932429175165e-07\\
0.0954648526077098	2.50722057337782e-07\\
0.10453514739229	2.38312900746607e-07\\
0.109070294784581	2.48327996277276e-07\\
0.113605442176871	2.94605337569642e-07\\
0.118140589569161	3.70081384870602e-07\\
0.122675736961451	4.53218788498688e-07\\
0.127210884353742	5.24059345585748e-07\\
0.131746031746032	5.68468046524551e-07\\
0.136281179138322	5.80551164586218e-07\\
0.145351473922902	5.49135144800594e-07\\
0.149886621315193	5.64248462064931e-07\\
0.154421768707483	6.38197102942328e-07\\
0.158956916099773	7.6105095458967e-07\\
0.163492063492063	8.98726536191496e-07\\
0.168027210884354	1.01636340332778e-06\\
0.172562358276644	1.08876842463967e-06\\
0.177097505668934	1.1006133716629e-06\\
0.186167800453515	1.01033811883422e-06\\
0.190702947845805	1.04483511309539e-06\\
0.195238095238095	1.16830400809231e-06\\
0.199773242630386	1.3180132405477e-06\\
0.204308390022676	1.45459500844325e-06\\
0.208843537414966	1.5492133235151e-06\\
0.213378684807256	1.57283085266968e-06\\
0.217913832199547	1.52578984324858e-06\\
0.222448979591837	1.42591275908988e-06\\
0.226984126984127	1.3384842617592e-06\\
0.231519274376417	1.33881434161154e-06\\
0.236054421768708	1.43392288343147e-06\\
0.240589569160998	1.57287582758237e-06\\
0.245124716553288	1.7049898418664e-06\\
0.249659863945578	1.79321125415299e-06\\
0.254195011337868	1.80461463505921e-06\\
0.258730158730159	1.73551493432011e-06\\
0.267800453514739	1.49398410909107e-06\\
0.272335600907029	1.44975070293096e-06\\
0.27687074829932	1.52391825292142e-06\\
0.28140589569161	1.67956542229675e-06\\
0.2859410430839	1.84332363650785e-06\\
0.290476190476191	1.95561435989422e-06\\
0.295011337868481	1.9729557868553e-06\\
0.299546485260771	1.89225519253711e-06\\
0.308616780045352	1.60552634120847e-06\\
0.313151927437642	1.54052946910177e-06\\
0.317687074829932	1.60618928612966e-06\\
0.322222222222222	1.77276593238407e-06\\
0.326757369614513	1.96295817611603e-06\\
0.331292517006803	2.09934836548076e-06\\
0.335827664399093	2.14057555136815e-06\\
0.340362811791383	2.08435446502619e-06\\
0.344897959183673	1.96095840510058e-06\\
0.349433106575964	1.83198281411556e-06\\
0.353968253968254	1.77200418738366e-06\\
0.358503401360544	1.8276067231815e-06\\
0.363038548752834	1.97792128320273e-06\\
0.367573696145125	2.15669188619039e-06\\
0.372108843537415	2.30357217867461e-06\\
0.376643990929705	2.37442996275927e-06\\
0.381179138321995	2.35093736355996e-06\\
0.385714285714286	2.25790645991264e-06\\
0.390249433106576	2.14741102733118e-06\\
0.394784580498866	2.08450051930598e-06\\
0.399319727891156	2.10922485754939e-06\\
0.403854875283447	2.22971728469634e-06\\
0.408390022675737	2.39530041212799e-06\\
0.412925170068027	2.54551341793974e-06\\
0.417460317460318	2.64432113505908e-06\\
0.421995464852608	2.67313949575687e-06\\
0.426530612244898	2.64938117722213e-06\\
0.431065759637188	2.60870323887108e-06\\
0.435600907029479	2.59406945946061e-06\\
0.440136054421769	2.64431209351379e-06\\
0.444671201814059	2.76295739420895e-06\\
0.453741496598639	3.07279136368965e-06\\
0.45827664399093	3.20262700803653e-06\\
0.46281179138322	3.28589069786833e-06\\
0.46734693877551	3.32981507777941e-06\\
0.4718820861678	3.35612004498387e-06\\
0.476417233560091	3.39468567489565e-06\\
0.480952380952381	3.46926586658469e-06\\
0.485487528344671	3.58582455539658e-06\\
0.490022675736961	3.73363150985018e-06\\
0.494557823129252	3.88609956625263e-06\\
0.499092970521542	4.02055615189578e-06\\
0.503628117913832	4.12471661370706e-06\\
0.508163265306122	4.20271591350385e-06\\
0.512698412698413	4.271535396283e-06\\
0.517233560090703	4.34913307567619e-06\\
0.521768707482993	4.44676752142659e-06\\
0.526303854875283	4.5657080797179e-06\\
0.530839002267574	4.69536953318084e-06\\
0.535374149659864	4.81376392402755e-06\\
0.539909297052154	4.91047640194253e-06\\
0.544444444444444	4.98739877585752e-06\\
0.548979591836735	5.0560086564122e-06\\
0.553514739229025	5.1399255860396e-06\\
0.558049886621315	5.2498466628359e-06\\
0.562585034013605	5.37817976087318e-06\\
0.567120181405896	5.49793950532784e-06\\
0.571655328798186	5.57508083198766e-06\\
0.576190476190476	5.59145302614361e-06\\
0.585260770975057	5.53148749515842e-06\\
0.589795918367347	5.57209411911064e-06\\
0.594331065759637	5.72646247543052e-06\\
0.598866213151927	5.97752586251055e-06\\
0.603401360544218	6.24712991592613e-06\\
0.607936507936508	6.43271187605876e-06\\
0.612471655328798	6.45293751322384e-06\\
0.617006802721088	6.28161629756541e-06\\
0.621541950113379	5.97434649063366e-06\\
0.626077097505669	5.68005078394052e-06\\
0.630612244897959	5.60134745919427e-06\\
0.635147392290249	5.86467484298137e-06\\
0.63968253968254	6.39756737641495e-06\\
0.64421768707483	6.98096113593838e-06\\
0.64875283446712	7.38920389387054e-06\\
0.65328798185941	7.46343130453297e-06\\
0.657823129251701	7.15005730178575e-06\\
0.662358276643991	6.51949645125161e-06\\
0.666893424036281	5.79723657512243e-06\\
0.671428571428571	5.36271793316612e-06\\
0.675963718820862	5.55608313568268e-06\\
0.680498866213152	6.32590393312427e-06\\
0.685034013605442	7.28679802342036e-06\\
0.689569160997732	8.06117405949269e-06\\
0.694104308390023	8.40346330399644e-06\\
0.698639455782313	8.20176240534654e-06\\
0.703174603174603	7.48019038621095e-06\\
0.707709750566893	6.42908527348496e-06\\
0.712244897959184	5.46618734698079e-06\\
0.716780045351474	5.20596175523913e-06\\
0.721315192743764	5.90955420032291e-06\\
0.725850340136054	7.11332834257838e-06\\
0.730385487528345	8.22796223043376e-06\\
0.734920634920635	8.8814386891567e-06\\
0.739455782312925	8.89930282244045e-06\\
0.743990929705215	8.26572833267925e-06\\
0.748526077097506	7.12568192906549e-06\\
0.753061224489796	5.83996620773242e-06\\
0.757596371882086	5.06953074974614e-06\\
0.762131519274376	5.43411861353427e-06\\
0.766666666666667	6.66138683447226e-06\\
0.771201814058957	8.01539188133304e-06\\
0.775736961451247	8.9949536036249e-06\\
0.780272108843537	9.34634882732155e-06\\
0.784807256235828	8.9889163462642e-06\\
0.789342403628118	7.99874272161549e-06\\
0.793877551020408	6.63670235012681e-06\\
0.798412698412698	5.43847330081171e-06\\
0.802947845804989	5.18988326236869e-06\\
0.807482993197279	6.11827026519851e-06\\
0.812018140589569	7.52997561015434e-06\\
0.816553287981859	8.74988381061037e-06\\
0.82108843537415	9.41032037471423e-06\\
0.82562358276644	9.36057266742729e-06\\
0.83015873015873	8.61161728327176e-06\\
0.83469387755102	7.34179328476525e-06\\
0.839229024943311	5.95729141594781e-06\\
0.843764172335601	5.17771883246088e-06\\
0.848299319727891	5.62715348839671e-06\\
0.852834467120181	6.94064699990893e-06\\
0.857369614512472	8.34010710326627e-06\\
0.861904761904762	9.32174851353551e-06\\
0.866439909297052	9.63670871345634e-06\\
0.870975056689342	9.21174832613225e-06\\
0.875510204081633	8.1342922059191e-06\\
0.880045351473923	6.69022569699251e-06\\
0.884580498866213	5.4671765077341e-06\\
0.889115646258503	5.29989414876919e-06\\
0.893650793650794	6.34757122053298e-06\\
0.898185941043084	7.83872560727872e-06\\
0.902721088435374	9.08963259760309e-06\\
0.907256235827664	9.73684108118711e-06\\
0.911791383219955	9.63259082775725e-06\\
0.916326530612245	8.7984557074483e-06\\
0.920861678004535	7.43415110915358e-06\\
0.925396825396825	5.98911974514227e-06\\
0.929931972789116	5.26062537598015e-06\\
0.934467120181406	5.85947020825817e-06\\
0.939002267573696	7.29201909144273e-06\\
0.943537414965986	8.73593621886215e-06\\
0.948072562358277	9.69622512436707e-06\\
0.952607709750567	9.93933600856867e-06\\
0.957142857142857	9.41093949857752e-06\\
0.961678004535147	8.22661682253756e-06\\
0.966213151927438	6.71839992849588e-06\\
0.970748299319728	5.54558450838183e-06\\
0.975283446712018	5.5564440180067e-06\\
0.979818594104308	6.75778800818261e-06\\
0.984353741496599	8.30852182298614e-06\\
0.988888888888889	9.54487870441501e-06\\
0.993424036281179	1.01250195326807e-05\\
0.997959183673469	9.92186406567619e-06\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/MultiSource/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\Large]

\begin{axis}[%
width=4.65in,
height=3.861in,
at={(0.78in,0.521in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
xlabel={\huge relative simulation time $t/T$},
ymin=0,
ymax=0.09, ytick={0.02, 0.04, 0.06, 0.08},
ylabel style={at={(-0.15, 0.5)}, font=\color{white!15!black}},
ylabel={\huge relative $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00714285714285712	5.6621374255883e-15\\
0.224829931972789	1.8161840355968e-05\\
0.245238095238095	8.9330159971146e-05\\
0.252040816326531	0.000164939186650281\\
0.258843537414966	0.000331963053036177\\
0.265646258503401	0.000628623020592078\\
0.272448979591837	0.00108311075075262\\
0.279251700680272	0.00170549893909233\\
0.286054421768708	0.00248165085048679\\
0.292857142857143	0.00338301755666259\\
0.299659863945578	0.00438680156475513\\
0.306462585034014	0.00548777328250249\\
0.313265306122449	0.00669865759993693\\
0.320068027210884	0.00804502641295535\\
0.32687074829932	0.00955694694119591\\
0.333673469387755	0.0112553481434577\\
0.34047619047619	0.0131372148403592\\
0.347278911564626	0.0151591150799364\\
0.354081632653061	0.0172246046794081\\
0.360884353741497	0.0191975498870248\\
0.367687074829932	0.0209515967740183\\
0.374489795918367	0.0224335220543023\\
0.381292517006803	0.0236906352110078\\
0.388095238095238	0.0248433259141246\\
0.394897959183674	0.0260357409479699\\
0.401700680272109	0.0274001933743162\\
0.408503401360544	0.0290422184865453\\
0.41530612244898	0.0310211316039321\\
0.422108843537415	0.0333388099551643\\
0.42891156462585	0.0359541295901639\\
0.435714285714286	0.0387884523889979\\
0.442517006802721	0.0416974908426305\\
0.449319727891156	0.0444541829424242\\
0.456122448979592	0.0467969473526226\\
0.462925170068027	0.0485189478108862\\
0.469727891156463	0.0495251574668023\\
0.476530612244898	0.0498222343666458\\
0.483333333333333	0.0494787326966444\\
0.490136054421769	0.0486095389502699\\
0.496938775510204	0.0473899903011765\\
0.503741496598639	0.0460683835116478\\
0.510544217687075	0.0449622238123429\\
0.51734693877551	0.0444215686123764\\
0.524149659863946	0.0447329236136189\\
0.530952380952381	0.0459993058025183\\
0.537755102040816	0.0480986261589231\\
0.544557823129252	0.0507783692301945\\
0.551360544217687	0.0538115431127162\\
0.558163265306122	0.0570876038883477\\
0.564965986394558	0.0605962496718858\\
0.571768707482993	0.0643315292208079\\
0.578571428571429	0.0681724586631953\\
0.585374149659864	0.0718044611519281\\
0.592176870748299	0.0747135226645007\\
0.598979591836735	0.0762600781241463\\
0.60578231292517	0.0758534019556527\\
0.612585034013605	0.073237258994385\\
0.619387755102041	0.0687956371268919\\
0.626190476190476	0.0636660119683781\\
0.632993197278912	0.0594654754621087\\
0.639795918367347	0.0576342038047116\\
0.646598639455782	0.0587263544102994\\
0.653401360544218	0.0622384210939692\\
0.660204081632653	0.0670880699230055\\
0.667006802721088	0.0721287723540156\\
0.673809523809524	0.0763350414422402\\
0.680612244897959	0.0788090440896245\\
0.687414965986395	0.0788330025109396\\
0.69421768707483	0.0760723125641073\\
0.701020408163265	0.0708799335614069\\
0.707823129251701	0.0644894795267872\\
0.714625850340136	0.0588360746262853\\
0.721428571428571	0.0558653119869976\\
0.728231292517007	0.0565206044660221\\
0.735034013605442	0.0602702876029507\\
0.741836734693878	0.0657343412358556\\
0.748639455782313	0.0715049794085422\\
0.755442176870748	0.076420849035146\\
0.762244897959184	0.0795197202220554\\
0.769047619047619	0.0800132317017265\\
0.775850340136054	0.0774310046279445\\
0.78265306122449	0.0719240934133568\\
0.789455782312925	0.0645588004536268\\
0.796258503401361	0.057340517443866\\
0.803061224489796	0.0527096014071357\\
0.809863945578231	0.0523396356098789\\
0.816666666666667	0.0560115298762399\\
0.823469387755102	0.062093220218183\\
0.830272108843537	0.0688359418861825\\
0.837074829931973	0.0748967986893013\\
0.843877551020408	0.0792532725302625\\
0.850680272108844	0.0810817768533353\\
0.857482993197279	0.0798172802817828\\
0.864285714285714	0.0754081618213438\\
0.87108843537415	0.0686392128651914\\
0.877891156462585	0.0612605840611012\\
0.88469387755102	0.0556515177149114\\
0.891496598639456	0.0538369976127179\\
0.898299319727891	0.0562426704375899\\
0.905102040816327	0.0616196940373737\\
0.911904761904762	0.0682236407810853\\
0.918707482993197	0.0746046556494772\\
0.925510204081633	0.0796583485214334\\
0.932312925170068	0.0824870189096627\\
0.939115646258503	0.082388219059133\\
0.945918367346939	0.0790478861076477\\
0.952721088435374	0.0728650643260788\\
0.95952380952381	0.0651909790691358\\
0.966326530612245	0.0582241870922467\\
0.97312925170068	0.054344470079937\\
0.979931972789116	0.0548578527046396\\
0.986734693877551	0.0591824912064867\\
0.993537414965986	0.0656213396322739\\
};
\addlegendentry{ABC$_W^{1/2}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00714285714285712	5.6621374255883e-15\\
0.224829931972789	1.8161840355968e-05\\
0.245238095238095	8.9330159971146e-05\\
0.252040816326531	0.000165834078648563\\
0.258843537414966	0.000340980679634062\\
0.265646258503401	0.000654669221037185\\
0.272448979591837	0.00113495389701079\\
0.279251700680272	0.00179402514264559\\
0.286054421768708	0.00261860337545305\\
0.292857142857143	0.00358214071047591\\
0.299659863945578	0.00465455414211158\\
0.306462585034014	0.00582147500679797\\
0.313265306122449	0.00708434427687887\\
0.320068027210884	0.00845807181026381\\
0.32687074829932	0.00996829798656407\\
0.333673469387755	0.0116281908095127\\
0.34047619047619	0.0134215834959196\\
0.347278911564626	0.0152856824122579\\
0.354081632653061	0.017105144103345\\
0.360884353741497	0.018725685858191\\
0.367687074829932	0.020020256083717\\
0.374489795918367	0.0209378984431499\\
0.381292517006803	0.0215398693519863\\
0.388095238095238	0.0219539982373891\\
0.394897959183674	0.0223303789370438\\
0.401700680272109	0.0228159650147984\\
0.408503401360544	0.0235012746671366\\
0.41530612244898	0.0243961506595273\\
0.422108843537415	0.02547016429871\\
0.42891156462585	0.0267243643358173\\
0.435714285714286	0.0281887699382535\\
0.442517006802721	0.0297689890284082\\
0.449319727891156	0.0309877569371655\\
0.456122448979592	0.0313592570951985\\
0.462925170068027	0.0309851303634776\\
0.469727891156463	0.0302622013799708\\
0.476530612244898	0.0296948405447537\\
0.483333333333333	0.0294001798243065\\
0.490136054421769	0.0294861258425076\\
0.496938775510204	0.0301493035066734\\
0.503741496598639	0.0313152147611281\\
0.510544217687075	0.0327714980015088\\
0.524149659863946	0.0359295657606518\\
0.530952380952381	0.0372691328257972\\
0.537755102040816	0.0381883257767436\\
0.551360544217687	0.039337927161062\\
0.558163265306122	0.040055658534441\\
0.564965986394558	0.0409841859260384\\
0.571768707482993	0.0422660427153729\\
0.578571428571429	0.0438796989963406\\
0.585374149659864	0.0456805206372795\\
0.592176870748299	0.0476639976201733\\
0.598979591836735	0.0497753830378523\\
0.60578231292517	0.0519444836433552\\
0.612585034013605	0.0540784495541798\\
0.619387755102041	0.0559688680209988\\
0.626190476190476	0.0569618691863137\\
0.632993197278912	0.0561553513939326\\
0.639795918367347	0.0536809248635344\\
0.646598639455782	0.0506923702340167\\
0.653401360544218	0.0481708050177084\\
0.660204081632653	0.0465838552481852\\
0.667006802721088	0.0464806097730619\\
0.673809523809524	0.0489958232878305\\
0.680612244897959	0.0541750380088383\\
0.687414965986395	0.0600578392329725\\
0.69421768707483	0.0649148001725037\\
0.701020408163265	0.0682203493933039\\
0.707823129251701	0.0695908900807306\\
0.714625850340136	0.0685260245319876\\
0.721428571428571	0.0652272145202677\\
0.728231292517007	0.0608535938193301\\
0.735034013605442	0.0566981979735762\\
0.741836734693878	0.0535935190998744\\
0.748639455782313	0.0522208792326511\\
0.755442176870748	0.0532048859312546\\
0.762244897959184	0.0563347284015817\\
0.769047619047619	0.0600813742637299\\
0.775850340136054	0.063064314593253\\
0.78265306122449	0.0647451059644866\\
0.789455782312925	0.0650298088584349\\
0.796258503401361	0.0638177903775845\\
0.803061224489796	0.0611616007685455\\
0.809863945578231	0.0579124845425296\\
0.816666666666667	0.0550919699172414\\
0.823469387755102	0.0532251001753244\\
0.830272108843537	0.0526082311264886\\
0.837074829931973	0.0534625721247488\\
0.843877551020408	0.0557511985655957\\
0.850680272108844	0.0588333249246087\\
0.857482993197279	0.0616607280263778\\
0.864285714285714	0.0634802861836464\\
0.87108843537415	0.0639332305114578\\
0.877891156462585	0.063082500604447\\
0.88469387755102	0.0611759341470689\\
0.891496598639456	0.0587239071300917\\
0.898299319727891	0.056463303785694\\
0.905102040816327	0.054915298913504\\
0.911904761904762	0.0544541058891881\\
0.918707482993197	0.0551983369735796\\
0.925510204081633	0.0569772186071569\\
0.932312925170068	0.0594959571280821\\
0.939115646258503	0.062165953972985\\
0.945918367346939	0.0643887869753528\\
0.952721088435374	0.0655819840396216\\
0.95952380952381	0.0655661202433515\\
0.966326530612245	0.0647178077045292\\
0.97312925170068	0.0633575347927906\\
0.979931972789116	0.0618027314996666\\
0.986734693877551	0.0603539298707445\\
0.993537414965986	0.0593456115774784\\
};
\addlegendentry{ABC$_W^{1/2}$ with $\theta$}

\end{axis}
\end{tikzpicture}%

==> images/Octant/Angle_Distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=0.04, xtick={0.01, 0.02, 0.03, 0.04},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
xlabel style={font=\huge\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=60,
ylabel style={font=\huge\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.000124999999997044	0.547390950284239\\
0.000374999999998238	0.608060672506838\\
0.000624999999999432	0.527037574273862\\
0.000875000000000625	2.00995738047405\\
0.00112500000000182	1.62141559547865\\
0.00137500000000301	1.89210977808088\\
0.00162500000000421	2.17462841064386\\
0.0018750000000054	2.46654620853815\\
0.00212500000000659	2.57726833720031\\
0.00237500000000779	3.22949825476024\\
0.00262500000000898	3.90159837693051\\
0.00287500000001017	3.99738249765474\\
0.00312500000001137	5.25878774632045\\
0.00337500000001256	4.98684510531317\\
0.00362500000001376	5.37423517893751\\
0.00387500000000784	5.85365367955893\\
0.00412500000000904	6.26400547145516\\
0.00437500000001023	6.55661630515752\\
0.00462500000001143	6.77285300187128\\
0.00487500000001262	6.96527303684161\\
0.00512500000000671	7.84463871373714\\
0.0053750000000079	7.91860366087815\\
0.00562500000000909	8.27051163499354\\
0.00587500000001029	8.70180983107591\\
0.00612500000001148	9.17897342908671\\
0.00637500000001268	9.76173645220243\\
0.00662500000001387	9.66322203904468\\
0.00687500000001506	9.72288270201477\\
0.00712500000001626	9.89863992895323\\
0.00737500000001745	10.1861519319168\\
0.00762500000001864	10.6324962110614\\
0.00787500000001984	11.067540589457\\
0.00812500000002103	11.2546808170297\\
0.00837500000002223	11.5766958776609\\
0.00862500000002342	11.9590548992221\\
0.00887500000002461	11.9626990474211\\
0.00912500000002581	12.3804601945633\\
0.009375000000027	12.7297946748917\\
0.00962500000002819	12.9702759776872\\
0.00987500000002939	12.8641597415759\\
0.0101250000000235	12.6279060168691\\
0.0103750000000247	12.6163432302943\\
0.0106250000000259	13.3465136390436\\
0.0108750000000271	13.3771467579403\\
0.0111250000000283	14.1753007175487\\
0.0113750000000294	14.2054682301187\\
0.0116250000000306	13.7997514865411\\
0.0118750000000318	14.9752093233218\\
0.012125000000033	18.9288897474458\\
0.0123750000000342	20.4999312765984\\
0.0126250000000354	19.2225301129393\\
0.0128750000000366	21.6557997812151\\
0.0131250000000378	20.8756268517485\\
0.013375000000039	22.1414556684711\\
0.0136250000000402	21.7028647255823\\
0.0138750000000343	21.2033675046657\\
0.0141250000000355	24.41596825123\\
0.0143750000000367	24.0084612204426\\
0.0146250000000379	23.499223418459\\
0.0148750000000391	23.7694823768145\\
0.0151250000000402	24.3022525025947\\
0.0153750000000414	22.8677454616249\\
0.0156250000000426	23.0205763468612\\
0.0158750000000438	23.5467731773921\\
0.016125000000045	23.6982074644841\\
0.0163750000000462	23.3705503239274\\
0.0166250000000474	22.9696338557334\\
0.0168750000000486	23.0649941624361\\
0.0171250000000498	23.5041241460465\\
0.017375000000051	23.7544903400721\\
0.0176250000000451	23.718448405125\\
0.0178750000000463	23.7628193561402\\
0.0181250000000475	23.9033738094237\\
0.0183750000000487	24.175422534135\\
0.0186250000000499	24.8022297702788\\
0.018875000000051	25.4829398952802\\
0.0191250000000522	25.7372738434461\\
0.0193750000000534	24.3045879332573\\
0.0196250000000546	24.0830903880126\\
0.0198750000000558	23.5693796937997\\
0.0201250000000499	23.109839625797\\
0.0203750000000511	23.8941793056132\\
0.0206250000000523	29.2939451112026\\
0.0208750000000464	29.0283381271014\\
0.0211250000000476	30.5162749980666\\
0.0213750000000488	32.4488904421263\\
0.02162500000005	32.7310291439001\\
0.0218750000000512	31.7336339273849\\
0.0221250000000452	31.4551870161921\\
0.0223750000000464	31.7162122181906\\
0.0226250000000476	32.2557526403578\\
0.0228750000000488	33.1524649738072\\
0.0231250000000429	34.8520587598634\\
0.0233750000000441	34.0441038596464\\
0.0236250000000453	33.7140195868425\\
0.0238750000000394	34.0011026194599\\
0.0241250000000406	33.7494873574854\\
0.0243750000000418	32.9685981642712\\
0.024625000000043	32.8573030524069\\
0.0248750000000442	32.6370317052436\\
0.0251250000000383	33.1545550064437\\
0.0253750000000394	32.9359482063002\\
0.0256250000000406	33.1137617240714\\
0.0258750000000418	33.3776114213929\\
0.0261250000000359	33.7952211631504\\
0.0263750000000371	33.5689613528095\\
0.0266250000000383	33.0913209824581\\
0.0268750000000324	32.7865499849364\\
0.0271250000000336	33.0126244876507\\
0.0273750000000348	33.0200579507266\\
0.0276250000000289	31.2987959473801\\
0.0278750000000301	30.5025123293601\\
0.0281250000000313	42.7124615461812\\
0.0283750000000254	41.8967087374019\\
0.0286250000000265	43.3140213311494\\
0.0288750000000277	43.6268330126377\\
0.0291250000000218	42.1645786416245\\
0.029375000000023	41.5336882404106\\
0.0296250000000242	42.4446079848606\\
0.0298750000000254	39.8681055075782\\
0.0301250000000195	38.8651779414853\\
0.0303750000000207	38.882483448772\\
0.0306250000000219	38.5141314162219\\
0.0308750000000231	38.0494934738915\\
0.0311250000000243	37.5875034514907\\
0.0313750000000184	37.3283027179913\\
0.0316250000000196	37.0706428734403\\
0.0318750000000207	37.0206149700009\\
0.0321250000000219	37.0380147065354\\
0.0323750000000231	36.8928039157747\\
0.0326250000000172	37.2860310993098\\
0.0328750000000184	36.7820667461707\\
0.0331250000000196	43.8281398842317\\
0.0333750000000208	44.2169518028267\\
0.033625000000022	41.5751406504729\\
0.0338750000000161	43.8469166649566\\
0.0341250000000173	44.431692252561\\
0.0343750000000185	44.1695166461101\\
0.0346250000000126	43.2253455610704\\
0.0348750000000138	42.9407130544744\\
0.0351250000000149	43.2227921763993\\
0.035375000000009	43.4803517742301\\
0.0356250000000102	44.6653710432963\\
0.0358750000000114	45.5957490455819\\
0.0361250000000055	46.1139975897379\\
0.0363750000000067	44.2665034411966\\
0.0366250000000079	44.101251211711\\
0.036875000000002	43.0340460376295\\
0.0371250000000032	43.0189862096751\\
0.0373750000000044	43.2976741622823\\
0.0376249999999985	43.2470526300871\\
0.0378749999999997	43.1683004652695\\
0.0381250000000009	43.2351189854969\\
0.0383749999999949	44.1622373037109\\
0.0386249999999961	43.2701602303911\\
0.0388749999999973	44.027193131617\\
0.0391249999999985	44.9005700591166\\
0.0393749999999997	50.4792600085758\\
0.0396250000000009	50.0044088365229\\
0.0398750000000021	48.2753645949294\\
};
\addlegendentry{Computed angle}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00377358490565882	5.38931175997342\\
0.00578616352201067	8.23097510119033\\
0.00754716981131764	10.6849124000027\\
0.00905660377358686	12.7575321608767\\
0.010566037735849	14.7967622450573\\
0.0118238993710662	16.4675467930027\\
0.0130817610062905	18.1100234999005\\
0.0143396226415078	19.722277764447\\
0.0155974842767321	21.3026557774829\\
0.0168553459119494	22.8497620716492\\
0.0178616352201288	24.0627147257253\\
0.0188679245283012	25.2531633945739\\
0.0198742138364807	26.4207296195553\\
0.0208805031446531	27.5651253052007\\
0.0218867924528325	28.6861475737394\\
0.0228930817610049	29.783673287977\\
0.0238993710691844	30.8576533579673\\
0.0249056603773568	31.9081069356531\\
0.0259119496855362	32.9351155894746\\
0.0269182389937086	33.9388175384082\\
0.0279245283018881	34.9194020124577\\
0.0289308176100604	35.8771037946215\\
0.0299371069182399	36.8121979880955\\
0.0309433962264123	37.7249950421107\\
0.0319496855345918	38.6158360604875\\
0.0329559748427641	39.485088408755\\
0.0339622641509436	40.333141628561\\
0.034968553459116	41.1604036620465\\
0.0359748427672955	41.967297383823\\
0.0369811320754749	42.7542574341049\\
0.0379874213836473	43.5217273433111\\
0.0389937106918268	44.2701569359759\\
0.0399999999999991	45\\
};
\addlegendentry{Analytical angle}

\end{axis}
\end{tikzpicture}%

==> images/Octant/Angle_Distribution0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=0.04, xtick={0.01, 0.02, 0.03, 0.04},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
xlabel style={font=\huge\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=60,
ylabel style={font=\huge\color{white!15!black}},
ylabel={angle of incidence $[^{\circ}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.000125000000000597	0.88909851930827\\
0.000375000000001791	0.525020091963317\\
0.000625000000002984	2.2671500532426\\
0.000875000000004178	0.185555158536101\\
0.00112500000000537	1.98070924331135\\
0.00137500000000657	1.77943738283395\\
0.00162500000000776	1.62664669343648\\
0.00187500000000895	1.74758489431558\\
0.00212500000001015	2.8127032594462\\
0.00237500000001134	2.84180451246091\\
0.00262500000000898	3.00227168747427\\
0.00287500000001017	4.93109168605846\\
0.00312500000001137	2.42031428735227\\
0.00337500000001256	4.90976957424554\\
0.0036250000000102	4.67884551985417\\
0.0038750000000114	4.30005760609274\\
0.00412500000000904	4.68669046589444\\
0.00437500000001023	4.8360632109704\\
0.00462500000000787	5.21506098926052\\
0.00487500000000907	6.57558086106654\\
0.00512500000001026	4.13615367371889\\
0.00537500000001145	6.57916053249682\\
0.00562500000001265	6.90480098683609\\
0.00587500000001384	9.51573278480944\\
0.00612500000001504	9.2176883789694\\
0.00637500000001623	11.8720362276249\\
0.00662500000001742	10.946575163601\\
0.00687500000001862	11.1198279695977\\
0.00712500000001981	11.7729804993258\\
0.007375000000021	13.2386652687831\\
0.00762500000001864	12.3732021703988\\
0.00787500000001984	13.087557887916\\
0.00812500000002103	15.2463315001214\\
0.00837500000002223	13.6780431549871\\
0.00862500000002342	13.1053712302532\\
0.00887500000002461	16.5266357850168\\
0.00912500000002581	15.5337676974775\\
0.009375000000027	15.5553731529181\\
0.00962500000002819	15.536234356522\\
0.00987500000002584	16.4134278913607\\
0.010125000000027	16.8001832996072\\
0.0103750000000282	17.2543397981913\\
0.0106250000000259	17.1931790726516\\
0.0108750000000271	17.755312393919\\
0.0111250000000283	17.4082710826144\\
0.0113750000000294	17.6353975351621\\
0.0116250000000306	17.8547475068482\\
0.0118750000000318	17.2887773051841\\
0.012125000000033	17.4164966176771\\
0.0123750000000342	18.0586039956156\\
0.0126250000000354	18.036850568279\\
0.0128750000000366	18.6659333897875\\
0.0131250000000378	18.6825760085489\\
0.0133750000000354	18.8435811866765\\
0.0136250000000366	18.9542047341877\\
0.0138750000000378	19.1724654555216\\
0.0141250000000355	19.3350125724355\\
0.0143750000000367	19.3918553916776\\
0.0146250000000379	19.6653668278314\\
0.0148750000000391	19.918079559741\\
0.0151250000000402	19.8153739094438\\
0.0153750000000414	20.1614353850956\\
0.0156250000000426	20.3514292558777\\
0.0158750000000403	20.2710416179522\\
0.0161250000000415	20.3870827938718\\
0.0163750000000427	20.2217094468971\\
0.0166250000000439	20.4473750632892\\
0.016875000000045	20.6375986220429\\
0.0171250000000462	20.0932851436921\\
0.0173750000000474	18.9566646499738\\
0.0176250000000486	20.0644624364835\\
0.0178750000000463	19.3479590191027\\
0.0181250000000475	17.983766393279\\
0.0183750000000487	0\\
0.0186250000000499	0\\
0.0188750000000475	0\\
0.0191250000000487	0\\
0.0193750000000499	0\\
0.0196250000000511	0\\
0.0198750000000523	0\\
0.0201250000000535	0\\
0.0203750000000511	0\\
0.0206250000000523	0\\
0.0208750000000499	0\\
0.0211250000000476	0\\
0.0213750000000488	0\\
0.02162500000005	0\\
0.0218750000000476	0\\
0.0221250000000488	0\\
0.0223750000000464	0\\
0.0226250000000476	0\\
0.0228750000000488	0\\
0.0231250000000465	0\\
0.0233750000000441	0\\
0.0236250000000453	0\\
0.0238750000000429	0\\
0.0241250000000406	0\\
0.0243750000000418	0\\
0.0246250000000394	0\\
0.0248750000000406	0\\
0.0251250000000418	0\\
0.0253750000000394	0\\
0.0256250000000406	0\\
0.0258750000000383	0\\
0.0261250000000395	0\\
0.0263750000000371	0\\
0.0266250000000383	0\\
0.026875000000036	0\\
0.0271250000000336	0\\
0.0273750000000348	0\\
0.0276250000000324	0\\
0.0278750000000301	0\\
0.0281250000000313	0\\
0.0283750000000289	0\\
0.0286250000000265	0\\
0.0288750000000277	0\\
0.0291250000000254	0\\
0.029375000000023	0\\
0.0296250000000242	0\\
0.0298750000000219	0\\
0.0301250000000195	0\\
0.0303750000000207	0\\
0.0306250000000219	0\\
0.0308750000000195	0\\
0.0311250000000207	0\\
0.0313750000000219	0\\
0.0316250000000196	0\\
0.0318750000000207	0\\
0.0321250000000219	0\\
0.0323750000000196	0\\
0.0326250000000208	0\\
0.032875000000022	0\\
0.0331250000000196	0\\
0.0333750000000208	0\\
0.0336250000000184	0\\
0.0338750000000196	0\\
0.0341250000000173	0\\
0.0343750000000149	0\\
0.0346250000000161	0\\
0.0348750000000138	0\\
0.0351250000000114	0\\
0.0353750000000126	0\\
0.0356250000000102	0\\
0.0358750000000079	0\\
0.0361250000000091	0\\
0.0363750000000067	0\\
0.0366250000000043	0\\
0.0368750000000055	0\\
0.0371250000000032	0\\
0.0373750000000008	0\\
0.037625000000002	0\\
0.0378749999999997	0\\
0.0381250000000009	0\\
0.0383749999999985	0\\
0.0386249999999961	0\\
0.0388749999999973	0\\
0.039124999999995	0\\
0.0393749999999962	0\\
0.0396249999999974	0\\
0.0398749999999986	0\\
};
\addlegendentry{Computed angle}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00377358490565882	5.38931175997342\\
0.00578616352201067	8.23097510119033\\
0.00754716981131764	10.6849124000027\\
0.00905660377358686	12.7575321608767\\
0.010566037735849	14.7967622450573\\
0.0118238993710662	16.4675467930027\\
0.0130817610062905	18.1100234999005\\
0.0143396226415078	19.722277764447\\
0.0155974842767321	21.3026557774829\\
0.0168553459119494	22.8497620716492\\
0.0178616352201288	24.0627147257253\\
0.0188679245283012	25.2531633945739\\
0.0198742138364807	26.4207296195553\\
0.0208805031446531	27.5651253052007\\
0.0218867924528325	28.6861475737394\\
0.0228930817610049	29.783673287977\\
0.0238993710691844	30.8576533579673\\
0.0249056603773568	31.9081069356531\\
0.0259119496855362	32.9351155894746\\
0.0269182389937086	33.9388175384082\\
0.0279245283018881	34.9194020124577\\
0.0289308176100604	35.8771037946215\\
0.0299371069182399	36.8121979880955\\
0.0309433962264123	37.7249950421107\\
0.0319496855345918	38.6158360604875\\
0.0329559748427641	39.485088408755\\
0.0339622641509436	40.333141628561\\
0.034968553459116	41.1604036620465\\
0.0359748427672955	41.967297383823\\
0.0369811320754749	42.7542574341049\\
0.0379874213836473	43.5217273433111\\
0.0389937106918268	44.2701569359759\\
0.0399999999999991	45\\
};
\addlegendentry{Analytical angle}

\end{axis}
\end{tikzpicture}%

==> images/Octant/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.09, ytick={0.01, 0.03, 0.05, 0.07, 0.09},
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},
ylabel={relative $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00252100840336134	5.77315972805081e-15\\
0.194597839135654	3.14823947963339e-05\\
0.206602641056423	8.94620307470007e-05\\
0.218607442977191	0.000212552694798029\\
0.228211284513806	0.000372295126119915\\
0.235414165666266	0.000554837995334623\\
0.242617046818728	0.000807008368315598\\
0.252220888355342	0.00122637854369245\\
0.259423769507803	0.00158553163607444\\
0.269027611044418	0.00214574994849415\\
0.276230492196879	0.00254249869665835\\
0.28343337334934	0.00285433440309946\\
0.295438175270108	0.00334826668370702\\
0.305042016806723	0.00374564551212209\\
0.317046818727491	0.004186529427887\\
0.321848739495798	0.00447237626812425\\
0.329051620648259	0.00497342758281083\\
0.333853541416567	0.00520303004653144\\
0.33625450180072	0.00529643113509115\\
0.338655462184874	0.00543307142997806\\
0.341056422569028	0.00566222830073837\\
0.343457382953181	0.00599467040553114\\
0.348259303721489	0.00674624875891272\\
0.350660264105642	0.00697606728403932\\
0.353061224489796	0.00698723334642248\\
0.35546218487395	0.00674576635775104\\
0.360264105642257	0.00584659005496613\\
0.362665066026411	0.00563453227268307\\
0.365066026410564	0.00584064781414662\\
0.369867947178872	0.00677061834061143\\
0.372268907563025	0.0071314323456152\\
0.374669867947179	0.00740292414034371\\
0.377070828331333	0.00754090896065185\\
0.379471788715486	0.00752785816920398\\
0.38187274909964	0.007443598673052\\
0.384273709483794	0.00741429136016836\\
0.386674669867947	0.00755981069268841\\
0.389075630252101	0.00785016730191712\\
0.396278511404562	0.00896815745820945\\
0.398679471788716	0.00917601782064836\\
0.401080432172869	0.00925682101793701\\
0.40828331332533	0.00923739217194908\\
0.413085234093638	0.00919751578570949\\
0.417887154861945	0.0092970674815791\\
0.420288115246098	0.00933673900682919\\
0.427490996398559	0.00931113848071363\\
0.43469387755102	0.00905621243795696\\
0.437094837935174	0.00905210780014254\\
0.439495798319328	0.00913638477574807\\
0.441896758703481	0.00933919869794753\\
0.444297719087635	0.00959390730989051\\
0.446698679471789	0.0098059435451584\\
0.449099639855942	0.00994304243777433\\
0.451500600240096	0.0100395245709846\\
0.45390156062425	0.0100927568132879\\
0.456302521008403	0.0100314393185058\\
0.461104441776711	0.00978279679626559\\
0.465906362545018	0.00975662761096419\\
0.468307322929172	0.00980647474851315\\
0.470708283313325	0.00995811924982792\\
0.477911164465786	0.010670280397946\\
0.48031212484994	0.0107758893731695\\
0.482713085234094	0.0108108843438482\\
0.485114045618247	0.0107988133616702\\
0.487515006002401	0.0107055622723574\\
0.489915966386555	0.0105774972957458\\
0.492316926770708	0.0105056980418479\\
0.494717887154862	0.0105525123001766\\
0.497118847539016	0.0106454851288307\\
0.499519807923169	0.0108232317223603\\
0.501920768307323	0.011094942024219\\
0.504321728691477	0.0114065331614813\\
0.50672268907563	0.0116823430546238\\
0.509123649459784	0.0118909101608744\\
0.511524609843938	0.0120331777194148\\
0.513925570228091	0.012105197062952\\
0.516326530612245	0.0120757609483102\\
0.521128451380552	0.0119241509422209\\
0.52593037214886	0.0119582347554767\\
0.528331332533013	0.0120689081379278\\
0.530732292917167	0.012254106511224\\
0.535534213685474	0.0127246468237032\\
0.537935174069628	0.0128954214289567\\
0.540336134453781	0.0129955779195136\\
0.542737094837935	0.0130624893172692\\
0.545138055222089	0.0130867590796768\\
0.549939975990396	0.0130234343859394\\
0.55234093637455	0.0130764554986893\\
0.557142857142857	0.0133730969959593\\
0.559543817527011	0.0136127376132308\\
0.564345738295318	0.0142085098313864\\
0.566746698679472	0.0144470403036366\\
0.569147659063625	0.0146199619245765\\
0.571548619447779	0.0147331158395537\\
0.573949579831933	0.0147695892887868\\
0.581152460984394	0.0146563864246607\\
0.583553421368547	0.0147131601334939\\
0.585954381752701	0.0148148771550035\\
0.588355342136855	0.0149957718116143\\
0.595558223289316	0.0157422298746263\\
0.597959183673469	0.0159162324344536\\
0.602761104441777	0.0161144337027267\\
0.60516206482593	0.0161448915868612\\
0.609963985594238	0.0161324285359581\\
0.612364945978391	0.0162140539292045\\
0.614765906362545	0.0163364519032693\\
0.617166866746699	0.0164959588966832\\
0.619567827130852	0.0167254371407765\\
0.62436974789916	0.0172678835455662\\
0.626770708283313	0.0174890964713755\\
0.629171668667467	0.0176572699713298\\
0.631572629051621	0.0177646800349962\\
0.633973589435774	0.0177782269960242\\
0.641176470588235	0.0176171392318841\\
0.643577430972389	0.017647925035809\\
0.645978391356543	0.0177513162475829\\
0.648379351740696	0.0179508201549037\\
0.65078031212485	0.0182313513750961\\
0.655582232893157	0.0188466467672622\\
0.657983193277311	0.0190758465859034\\
0.660384153661465	0.0192363519560595\\
0.662785114045618	0.019326400649649\\
0.665186074429772	0.0193245427626175\\
0.669987995198079	0.0192374166297219\\
0.672388955582233	0.0192846189193632\\
0.674789915966387	0.0193855546139088\\
0.67719087635054	0.0195768820465907\\
0.679591836734694	0.0198704705176653\\
0.684393757503001	0.0205349015037684\\
0.686794717887155	0.0207915002963173\\
0.689195678271309	0.0209608972445607\\
0.691596638655462	0.0210304163647336\\
0.693997599039616	0.0209870820564634\\
0.698799519807923	0.0207907777233525\\
0.701200480192077	0.0207736222099486\\
0.703601440576231	0.0208214523368281\\
0.706002400960384	0.0209722895963842\\
0.708403361344538	0.0212209637036114\\
0.713205282112845	0.0218453450834883\\
0.715606242496999	0.0220938745084704\\
0.718007202881152	0.0222532883983554\\
0.720408163265306	0.0223305555066581\\
0.72280912364946	0.0223260301785465\\
0.727611044417767	0.0221671448529761\\
0.730012004801921	0.0221537600678245\\
0.732412965186074	0.0222291342832232\\
0.734813925570228	0.0223763030373926\\
0.737214885954382	0.0226223902367525\\
0.742016806722689	0.0232598645466202\\
0.744417767106843	0.0235195822101256\\
0.746818727490996	0.0236934275846393\\
0.74921968787515	0.0237670880494139\\
0.751620648259304	0.0237309529707749\\
0.758823529411765	0.0233691908061948\\
0.761224489795918	0.0233703093029937\\
0.763625450180072	0.023453442859412\\
0.766026410564226	0.023647707678477\\
0.773229291716687	0.0244674418676395\\
0.77563025210084	0.0246315146693066\\
0.778031212484994	0.0246963721897082\\
0.780432172869148	0.0246799619216111\\
0.787635054021609	0.0243903989900028\\
0.790036014405762	0.0244101035006615\\
0.792436974789916	0.02450857809429\\
0.79483793517407	0.0246821702049528\\
0.802040816326531	0.0254703387154894\\
0.804441776710684	0.0256423243380908\\
0.806842737094838	0.0257218344480082\\
0.809243697478992	0.0257032174477304\\
0.811644657863145	0.0255834895832822\\
0.816446578631453	0.0252655304376866\\
0.818847539015606	0.0252129797090878\\
0.82124849939976	0.0252441807153246\\
0.823649459783914	0.0253671122424023\\
0.826050420168067	0.0255870605999799\\
0.830852340936375	0.0261048032294755\\
0.833253301320528	0.0262763043836446\\
0.835654261704682	0.0263447602124233\\
0.838055222088836	0.0263137139564661\\
0.840456182472989	0.0262051664315301\\
0.845258103241296	0.025863513461365\\
0.84765906362545	0.0257616008191636\\
0.850060024009604	0.0257550698712504\\
0.852460984393758	0.0258192089162795\\
0.854861944777911	0.0259676051919591\\
0.859663865546219	0.0263949450826104\\
0.862064825930372	0.0265495491435934\\
0.864465786314526	0.0266235580562902\\
0.866866746698679	0.0266037402298488\\
0.869267707082833	0.0264905900037971\\
0.874069627851141	0.0260862253698894\\
0.876470588235294	0.0259546282455797\\
0.878871548619448	0.0259301840683115\\
0.881272509003601	0.0259866837306938\\
0.883673469387755	0.0261446191241241\\
0.890876350540216	0.0268227717566746\\
0.89327731092437	0.0269226978613007\\
0.895678271308523	0.0269168559975509\\
0.898079231692677	0.0268231047295131\\
0.905282112845138	0.0263538001518727\\
0.907683073229292	0.0263422771642128\\
0.910084033613445	0.0264395878704944\\
0.912484993997599	0.0266150743490789\\
0.91968787515006	0.02738902922347\\
0.922088835534214	0.0275409531982092\\
0.924489795918367	0.0275889055726199\\
0.926890756302521	0.0275280426973924\\
0.929291716686675	0.0273705929241383\\
0.931692677070828	0.0271537964593881\\
0.934093637454982	0.0269730609775732\\
0.936494597839136	0.026893611947004\\
0.938895558223289	0.0269179234572848\\
0.941296518607443	0.0270215784300143\\
0.943697478991597	0.0272201192837527\\
0.948499399759904	0.0276884825070347\\
0.950900360144058	0.0278346068657837\\
0.953301320528211	0.0278780389690692\\
0.955702280912365	0.0278240059210492\\
0.958103241296519	0.0277069297170711\\
0.962905162064826	0.027413038832046\\
0.96530612244898	0.0273756473536054\\
0.967707082833133	0.0274646112648242\\
0.970108043217287	0.0276476667596927\\
0.972509003601441	0.0279017753068095\\
0.977310924369748	0.0285110582565131\\
0.979711884753902	0.0287456156118444\\
0.982112845138055	0.0288833167776438\\
0.984513805522209	0.0289153132823908\\
0.986914765906363	0.0288507770483376\\
0.99171668667467	0.0285523484526701\\
0.994117647058824	0.0284680910303587\\
0.996518607442977	0.0284925026034782\\
0.998919567827131	0.0285998431459978\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00252100840336134	5.77315972805081e-15\\
0.194597839135654	3.14823947963339e-05\\
0.206602641056423	8.94620307470007e-05\\
0.218607442977191	0.000212125693292986\\
0.225810324129652	0.000342029472075178\\
0.233013205282113	0.000528904210459369\\
0.240216086434574	0.000781068244333327\\
0.247418967587035	0.00110550111146768\\
0.254621848739496	0.0015040441026023\\
0.259423769507803	0.00182396586007727\\
0.26422569027611	0.00219980756048521\\
0.269027611044418	0.00263339661258732\\
0.276230492196879	0.00336134808436073\\
0.28343337334934	0.00416079751857013\\
0.288235294117647	0.00477407034936006\\
0.293037214885954	0.00549854958233897\\
0.297839135654262	0.00633891681731769\\
0.317046818727491	0.00995304184630763\\
0.319447779111645	0.0104725938273745\\
0.321848739495798	0.0110388224163716\\
0.324249699879952	0.0116511394559741\\
0.33625450180072	0.0148888844797103\\
0.341056422569028	0.0161187546426007\\
0.343457382953181	0.0167821500975518\\
0.345858343337335	0.0175005930824282\\
0.353061224489796	0.0198074583024636\\
0.35546218487395	0.0204929394906229\\
0.357863145258103	0.0210836395382255\\
0.365066026410564	0.0226309631488208\\
0.367466986794718	0.0233722985880009\\
0.369867947178872	0.0243738175520533\\
0.372268907563025	0.0256362928884473\\
0.377070828331333	0.028526147310451\\
0.379471788715486	0.029799267165376\\
0.38187274909964	0.0306956285815031\\
0.384273709483794	0.0310618552467207\\
0.386674669867947	0.0308423027932845\\
0.389075630252101	0.0301435894684511\\
0.391476590636255	0.0292891748414481\\
0.393877551020408	0.0288032668204833\\
0.396278511404562	0.0292411871009414\\
0.398679471788716	0.0308833735245597\\
0.401080432172869	0.0335446438738335\\
0.403481392557023	0.036685662958283\\
0.405882352941176	0.0396586169651763\\
0.40828331332533	0.0418825029407001\\
0.410684273709484	0.0429504374897572\\
0.413085234093638	0.0426873270679383\\
0.415486194477791	0.0411647501528559\\
0.417887154861945	0.038719119275943\\
0.420288115246098	0.0359961398777774\\
0.422689075630252	0.0339471436276587\\
0.425090036014406	0.0335861236697369\\
0.427490996398559	0.0354156924710635\\
0.429891956782713	0.0390502785430753\\
0.432292917166867	0.0435397911832288\\
0.43469387755102	0.0478871846774734\\
0.437094837935174	0.0512836396122561\\
0.439495798319328	0.0531643456633425\\
0.441896758703481	0.0532258848364477\\
0.444297719087635	0.0514306286533448\\
0.446698679471789	0.0480243152688772\\
0.451500600240096	0.0392477174558716\\
0.45390156062425	0.0364435570770937\\
0.456302521008403	0.036535189103293\\
0.458703481392557	0.0396388366926206\\
0.461104441776711	0.0445466231641067\\
0.463505402160864	0.0497371184338955\\
0.465906362545018	0.0540638849259006\\
0.468307322929172	0.0568489253205823\\
0.470708283313325	0.0577708978915044\\
0.473109243697479	0.056768037435022\\
0.475510204081633	0.0540187160845336\\
0.477911164465786	0.0499883560409897\\
0.48031212484994	0.0455117619416339\\
0.482713085234094	0.0418186623143448\\
0.485114045618247	0.0402642587789042\\
0.487515006002401	0.0415800109895972\\
0.489915966386555	0.0452887501366551\\
0.492316926770708	0.0501179325440043\\
0.494717887154862	0.0547798373107672\\
0.497118847539016	0.0583394709513559\\
0.499519807923169	0.0602502126672594\\
0.501920768307323	0.0602840773864691\\
0.504321728691477	0.0584687278365447\\
0.50672268907563	0.0550915276859949\\
0.509123649459784	0.0507764116431116\\
0.511524609843938	0.0465664181334328\\
0.513925570228091	0.0438260936728067\\
0.516326530612245	0.0436926973088551\\
0.518727490996399	0.0462712364983681\\
0.521128451380552	0.0505488850715852\\
0.523529411764706	0.0551518815501817\\
0.52593037214886	0.0589752329497963\\
0.528331332533013	0.0613415018332403\\
0.530732292917167	0.061941383831145\\
0.533133253301321	0.0607566747882062\\
0.535534213685474	0.0580337668031501\\
0.537935174069628	0.0543066709724743\\
0.540336134453781	0.0504250489997004\\
0.542737094837935	0.0474855266131085\\
0.545138055222089	0.0465092476175218\\
0.547539015606243	0.0478967900481762\\
0.549939975990396	0.0511561036816469\\
0.55234093637455	0.0552448767435896\\
0.554741896758703	0.0590971254002626\\
0.557142857142857	0.0619138323584446\\
0.559543817527011	0.0632201146370577\\
0.561944777911164	0.0628251707242685\\
0.564345738295318	0.0607949776306158\\
0.566746698679472	0.0574787786104819\\
0.569147659063625	0.0535781981624365\\
0.571548619447779	0.0501568996256344\\
0.573949579831933	0.0484101401735132\\
0.576350540216086	0.0490821604206619\\
0.57875150060024	0.0519471039856463\\
0.583553421368547	0.0600028527669909\\
0.585954381752701	0.0630956943946657\\
0.588355342136855	0.0647230531172168\\
0.590756302521008	0.0646712501403151\\
0.593157262905162	0.0630009999561626\\
0.595558223289316	0.0600365129141933\\
0.597959183673469	0.0563835109802329\\
0.600360144057623	0.0529241123772483\\
0.602761104441777	0.0506754956507802\\
0.60516206482593	0.0504203488889471\\
0.607563025210084	0.0522737425042199\\
0.609963985594238	0.0556155950069216\\
0.612364945978391	0.0594599161751189\\
0.614765906362545	0.0628681224009094\\
0.617166866746699	0.0651594052130929\\
0.619567827130852	0.0659475649528379\\
0.621968787515006	0.0651116236472187\\
0.62436974789916	0.0627880339015499\\
0.626770708283313	0.0594138626950038\\
0.629171668667467	0.0557771987870188\\
0.631572629051621	0.0529550198664593\\
0.633973589435774	0.0519801509765565\\
0.636374549819928	0.0532837442578455\\
0.638775510204082	0.0564022321943125\\
0.641176470588235	0.0602957875193676\\
0.643577430972389	0.0638974940004137\\
0.645978391356543	0.0664325904755696\\
0.648379351740696	0.067472814457499\\
0.65078031212485	0.0668944291510883\\
0.653181272509004	0.064844723834286\\
0.655582232893157	0.0617422291292438\\
0.657983193277311	0.058280721715649\\
0.660384153661465	0.0553675899533426\\
0.662785114045618	0.0539010337842946\\
0.665186074429772	0.0543873543418418\\
0.667587034813926	0.05666076344132\\
0.669987995198079	0.0599899061711356\\
0.672388955582233	0.063445323516321\\
0.674789915966387	0.0662166474602192\\
0.67719087635054	0.0677597180168096\\
0.679591836734694	0.0678187528836734\\
0.681992797118848	0.0664068540402758\\
0.684393757503001	0.0638088336788174\\
0.686794717887155	0.0606117313682679\\
0.689195678271309	0.0576893060457622\\
0.691596638655462	0.0560153607649914\\
0.693997599039616	0.0562498769586207\\
0.696398559423769	0.0583508049694031\\
0.698799519807923	0.0615996306635566\\
0.701200480192077	0.0650070808656856\\
0.703601440576231	0.0677120416564045\\
0.706002400960384	0.0691639371441699\\
0.708403361344538	0.0691383907280948\\
0.710804321728691	0.0677030142459908\\
0.713205282112845	0.0651950620647519\\
0.715606242496999	0.062201258990776\\
0.718007202881152	0.0594968239642927\\
0.720408163265306	0.0578723978039103\\
0.72280912364946	0.0578448025769214\\
0.725210084033613	0.0594112853342615\\
0.727611044417767	0.0620667733769281\\
0.730012004801921	0.0650498302382458\\
0.732412965186074	0.0676105261369427\\
0.734813925570228	0.0691895443955365\\
0.737214885954382	0.0694928321932438\\
0.739615846338535	0.0684949683625978\\
0.742016806722689	0.0664217463836584\\
0.744417767106843	0.0637498306004081\\
0.746818727490996	0.0611875697407125\\
0.74921968787515	0.0595484133289756\\
0.751620648259304	0.0594575804979441\\
0.754021608643457	0.0610238133205779\\
0.756422569027611	0.0637634003388138\\
0.758823529411765	0.0668493311046316\\
0.761224489795918	0.0694526749114679\\
0.763625450180072	0.0709730880651378\\
0.766026410564226	0.0711204362604599\\
0.768427370948379	0.0699122228458589\\
0.770828331332533	0.0676482616056502\\
0.773229291716687	0.0648805317964665\\
0.77563025210084	0.0623401839030129\\
0.778031212484994	0.0607696001640808\\
0.780432172869148	0.0606569272769344\\
0.782833133253301	0.0620170911201573\\
0.785234093637455	0.0644049550757524\\
0.787635054021609	0.0671336683614706\\
0.790036014405762	0.0695104351180648\\
0.792436974789916	0.0709941347651776\\
0.79483793517407	0.0712824119940771\\
0.797238895558223	0.0703425252785044\\
0.799639855942377	0.0683967677595783\\
0.802040816326531	0.0659012378425647\\
0.804441776710684	0.0635115728438251\\
0.806842737094838	0.0619674805096941\\
0.809243697478992	0.0618466799206385\\
0.811644657863145	0.0632837116352033\\
0.814045618247299	0.0658798323098559\\
0.816446578631453	0.0688906973286806\\
0.818847539015606	0.0715155644772404\\
0.82124849939976	0.0731215029563204\\
0.823649459783914	0.0733629505993457\\
0.826050420168067	0.0722106333126845\\
0.828451380552221	0.0699369727496404\\
0.830852340936375	0.0670896652152668\\
0.833253301320528	0.0644209622648058\\
0.835654261704682	0.06271866387983\\
0.838055222088836	0.0625253487746444\\
0.840456182472989	0.0638842343952355\\
0.842857142857143	0.0663322228260304\\
0.845258103241296	0.069142868665658\\
0.84765906362545	0.0715964415297792\\
0.850060024009604	0.0731359322751181\\
0.852460984393758	0.073436485151163\\
0.854861944777911	0.0724427969186379\\
0.857262905162065	0.0703753801840068\\
0.859663865546219	0.0677090313604536\\
0.862064825930372	0.0651253704356871\\
0.864465786314526	0.0633969976689917\\
0.866866746698679	0.0631468740728266\\
0.869267707082833	0.0645558947222016\\
0.871668667466987	0.0672492398889053\\
0.874069627851141	0.0704732375028487\\
0.876470588235294	0.0733920578330738\\
0.878871548619448	0.0753138192691193\\
0.881272509003601	0.0758157183225264\\
0.883673469387755	0.0747954708575422\\
0.886074429771909	0.072474042487825\\
0.890876350540216	0.0663078247710907\\
0.89327731092437	0.0641581803132794\\
0.895678271308523	0.0636396434047174\\
0.898079231692677	0.0649195248302271\\
0.900480192076831	0.0675387197225723\\
0.902881152460984	0.0706761246448309\\
0.905282112845138	0.073497572620626\\
0.907683073229292	0.075356396594346\\
0.910084033613445	0.0758615935059722\\
0.912484993997599	0.0749032364067934\\
0.914885954381753	0.0726672209908081\\
0.917286914765906	0.0696306516887905\\
0.91968787515006	0.0665272415516766\\
0.922088835534214	0.064238773929357\\
0.924489795918367	0.0635447724471189\\
0.926890756302521	0.0647706414144833\\
0.929291716686675	0.0675949862354825\\
0.931692677070828	0.0712110053517271\\
0.934093637454982	0.0746767883554442\\
0.936494597839136	0.0771864778477569\\
0.938895558223289	0.0782028423341677\\
0.941296518607443	0.0775151943480235\\
0.943697478991597	0.0752582498616386\\
0.94609843937575	0.0719102710938078\\
0.948499399759904	0.0682742092967176\\
0.950900360144058	0.0653773663447339\\
0.953301320528211	0.0641778336347665\\
0.955702280912365	0.0651124925808323\\
0.958103241296519	0.0678343589159854\\
0.960504201680672	0.0714309703751639\\
0.962905162064826	0.0748808070935073\\
0.96530612244898	0.0773657998664722\\
0.967707082833133	0.0783711906707842\\
0.970108043217287	0.0776947816662701\\
0.972509003601441	0.0754506226630807\\
0.974909963985594	0.0720769344206864\\
0.977310924369748	0.0683274599787774\\
0.979711884753902	0.0651981662751117\\
0.982112845138055	0.0636931416657697\\
0.984513805522209	0.0644029182056168\\
0.986914765906363	0.0671614583306547\\
0.989315726290516	0.0711327846390447\\
0.99171668667467	0.0752305443413673\\
0.994117647058824	0.0784875975963828\\
0.996518607442977	0.080224346105977\\
0.998919567827131	0.0801021462063296\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Octant/Cost_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.09, ytick={0.01, 0.03, 0.05, 0.07, 0.09},
ylabel style={font=\huge\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00252100840336134	6.21724893790088e-15\\
0.187394957983193	2.78745822634985e-05\\
0.204201680672269	0.000109222392993824\\
0.213805522208884	0.00020491832533287\\
0.223409363745498	0.000384768649810407\\
0.247418967587035	0.000937641767185249\\
0.266626650660264	0.00147868027982734\\
0.271428571428571	0.00169698871579371\\
0.276230492196879	0.00198703600774341\\
0.285834333733493	0.00265202043901147\\
0.293037214885954	0.00309949842339252\\
0.307442977190876	0.00395410451049372\\
0.319447779111645	0.00479523005631766\\
0.324249699879952	0.00500323123443758\\
0.329051620648259	0.00516991644436948\\
0.331452581032413	0.00532619315573646\\
0.333853541416567	0.0055610119978371\\
0.338655462184874	0.00625102231696728\\
0.341056422569028	0.00651817722328052\\
0.343457382953181	0.00658292834789764\\
0.345858343337335	0.0063808166148509\\
0.350660264105642	0.00560821375328779\\
0.353061224489796	0.00558032069289138\\
0.35546218487395	0.0060820863905483\\
0.360264105642257	0.00779429419232613\\
0.362665066026411	0.008216434811953\\
0.365066026410564	0.00796265503760785\\
0.367466986794718	0.00721135726729472\\
0.369867947178872	0.00688335952328412\\
0.372268907563025	0.00687270960751485\\
0.374669867947179	0.0065761885790202\\
0.377070828331333	0.00644490220257177\\
0.379471788715486	0.00687485142166588\\
0.38187274909964	0.00737322698554455\\
0.384273709483794	0.00799738062509048\\
0.386674669867947	0.00781445505736811\\
0.389075630252101	0.00768902787243053\\
0.391476590636255	0.00750853376753546\\
0.393877551020408	0.00720996315405753\\
0.396278511404562	0.00681844745401117\\
0.398679471788716	0.00684708424115121\\
0.401080432172869	0.0070715273304196\\
0.403481392557023	0.00770178897142937\\
0.405882352941176	0.0074887902232198\\
0.413085234093638	0.00798018255755173\\
0.415486194477791	0.00798862467466321\\
0.417887154861945	0.00771084634342467\\
0.420288115246098	0.00760117873816579\\
0.422689075630252	0.00795181147652679\\
0.425090036014406	0.00770259721328925\\
0.427490996398559	0.00763045793606931\\
0.429891956782713	0.00773801057217416\\
0.432292917166867	0.00806317774042675\\
0.437094837935174	0.00834804277675716\\
0.439495798319328	0.00857252212595283\\
0.441896758703481	0.00831427966004405\\
0.444297719087635	0.00794692894197802\\
0.446698679471789	0.00787222283057865\\
0.449099639855942	0.00816642350281804\\
0.451500600240096	0.00832213605618837\\
0.45390156062425	0.00789232613330881\\
0.456302521008403	0.00823675117105482\\
0.458703481392557	0.00861736982370431\\
0.461104441776711	0.00909701069230706\\
0.463505402160864	0.00870930965348549\\
0.468307322929172	0.00911849617538985\\
0.470708283313325	0.0090052894685585\\
0.473109243697479	0.00878182816140738\\
0.475510204081633	0.00831799289998936\\
0.477911164465786	0.00818721270183742\\
0.482713085234094	0.00856603732109606\\
0.485114045618247	0.00831270097042436\\
0.487515006002401	0.00856882337369613\\
0.489915966386555	0.00895075041473647\\
0.492316926770708	0.00940811804170294\\
0.494717887154862	0.00885648292336882\\
0.497118847539016	0.00921450554513126\\
0.499519807923169	0.0092548767410362\\
0.501920768307323	0.00906233597572992\\
0.504321728691477	0.00871947785463623\\
0.50672268907563	0.00867999220015825\\
0.509123649459784	0.00877626582097057\\
0.511524609843938	0.0089352736357009\\
0.513925570228091	0.00873599493540356\\
0.518727490996399	0.00939641554294723\\
0.521128451380552	0.00979831956997768\\
0.523529411764706	0.00933622692687885\\
0.52593037214886	0.00979109076705009\\
0.528331332533013	0.00963227981784265\\
0.530732292917167	0.00952942098429921\\
0.535534213685474	0.0089405272600348\\
0.537935174069628	0.00898143060619361\\
0.540336134453781	0.00929267994313721\\
0.545138055222089	0.0090994852729005\\
0.547539015606243	0.00939111861688124\\
0.549939975990396	0.00984358229767612\\
0.55234093637455	0.00983080685324633\\
0.554741896758703	0.00944167875213353\\
0.557142857142857	0.00981720604770508\\
0.559543817527011	0.00973872684668142\\
0.561944777911164	0.00943609396396006\\
0.564345738295318	0.00919272382321312\\
0.566746698679472	0.00931871224929526\\
0.569147659063625	0.00949034830996653\\
0.573949579831933	0.00949674783119647\\
0.576350540216086	0.00982563278225279\\
0.57875150060024	0.010188014347657\\
0.581152460984394	0.0102974057399992\\
0.583553421368547	0.00998622252305392\\
0.585954381752701	0.0102777851305406\\
0.588355342136855	0.0100450030967862\\
0.590756302521008	0.00994858305207269\\
0.593157262905162	0.00959940301984208\\
0.595558223289316	0.00947804616374615\\
0.597959183673469	0.00959887168343165\\
0.600360144057623	0.00992784891686549\\
0.602761104441777	0.009706578217763\\
0.60516206482593	0.00972247813226834\\
0.607563025210084	0.0100088293356373\\
0.609963985594238	0.0104801414811665\\
0.612364945978391	0.0100324816348438\\
0.614765906362545	0.0100302285917866\\
0.617166866746699	0.0102953797107527\\
0.619567827130852	0.0102038572047437\\
0.621968787515006	0.00987097017652094\\
0.62436974789916	0.00981955252246758\\
0.629171668667467	0.0101299546849052\\
0.631572629051621	0.00989786398790715\\
0.633973589435774	0.0100273560343859\\
0.636374549819928	0.0103399679806595\\
0.638775510204082	0.0107670645678385\\
0.641176470588235	0.0105378915721657\\
0.645978391356543	0.0107580610969874\\
0.648379351740696	0.0106466327641116\\
0.65078031212485	0.0104619667634216\\
0.653181272509004	0.0100628213592631\\
0.655582232893157	0.00999601706036202\\
0.660384153661465	0.010178578734517\\
0.662785114045618	0.00991958663155557\\
0.665186074429772	0.0101256944212486\\
0.669987995198079	0.010947248273853\\
0.672388955582233	0.0104640387847413\\
0.674789915966387	0.0108452547429111\\
0.67719087635054	0.010960851844104\\
0.679591836734694	0.0106630016917604\\
0.681992797118848	0.0102196891925493\\
0.684393757503001	0.0101629185287551\\
0.686794717887155	0.0101860271968701\\
0.689195678271309	0.0103326651513344\\
0.691596638655462	0.0101690393055693\\
0.696398559423769	0.0109191842011129\\
0.698799519807923	0.0113175426511309\\
0.701200480192077	0.0108990378706971\\
0.703601440576231	0.01128633353641\\
0.706002400960384	0.0111297375284866\\
0.708403361344538	0.0109402914222101\\
0.710804321728691	0.0105700554812828\\
0.713205282112845	0.0102376273984218\\
0.715606242496999	0.0102597290237842\\
0.718007202881152	0.010500756717705\\
0.720408163265306	0.010502376133168\\
0.72280912364946	0.0104683648454166\\
0.727611044417767	0.0112557905136207\\
0.730012004801921	0.0112909092901362\\
0.732412965186074	0.0109396590817509\\
0.734813925570228	0.0112601636472143\\
0.737214885954382	0.0110716505323939\\
0.739615846338535	0.0106114425270828\\
0.742016806722689	0.0102896357256853\\
0.746818727490996	0.010541424556917\\
0.751620648259304	0.0107048169062157\\
0.754021608643457	0.0112110889329897\\
0.756422569027611	0.0115833869255112\\
0.758823529411765	0.0116884506719394\\
0.761224489795918	0.0113124848750047\\
0.763625450180072	0.0116213397617806\\
0.770828331332533	0.0105104581376919\\
0.773229291716687	0.0104524098366149\\
0.77563025210084	0.0105704289927065\\
0.778031212484994	0.0109550625501003\\
0.780432172869148	0.0109071464991451\\
0.782833133253301	0.0111440763437223\\
0.785234093637455	0.01153496488143\\
0.787635054021609	0.0118418817756188\\
0.790036014405762	0.0113835667590436\\
0.792436974789916	0.0113106806216471\\
0.79483793517407	0.0114036361974005\\
0.797238895558223	0.0110204560662712\\
0.799639855942377	0.0105418533899287\\
0.802040816326531	0.0105187794075519\\
0.806842737094838	0.011024489348876\\
0.809243697478992	0.0110059224331389\\
0.811644657863145	0.011329998356985\\
0.814045618247299	0.0118697937353038\\
0.816446578631453	0.012145696699803\\
0.818847539015606	0.0117829685746127\\
0.82124849939976	0.0117118378015731\\
0.823649459783914	0.0116995699791299\\
0.828451380552221	0.0108323125854999\\
0.830852340936375	0.0105517781320091\\
0.833253301320528	0.0107197524462378\\
0.835654261704682	0.0109561954849718\\
0.838055222088836	0.0113023673671383\\
0.840456182472989	0.0112732519969994\\
0.842857142857143	0.0117376595913737\\
0.845258103241296	0.011996671367744\\
0.84765906362545	0.0120784694140881\\
0.850060024009604	0.0114525234902813\\
0.852460984393758	0.0116078323545723\\
0.854861944777911	0.0114341451455332\\
0.857262905162065	0.0108617208606014\\
0.859663865546219	0.0105078763284131\\
0.864465786314526	0.0109808045863244\\
0.866866746698679	0.0112764995232852\\
0.869267707082833	0.0112516880768385\\
0.871668667466987	0.0118552946511046\\
0.874069627851141	0.0123344137921025\\
0.876470588235294	0.0124186199648195\\
0.878871548619448	0.011789444030829\\
0.881272509003601	0.0120171672191343\\
0.883673469387755	0.0116704504430161\\
0.886074429771909	0.0111296025295485\\
0.888475390156062	0.0107368799306035\\
0.890876350540216	0.0106965038510732\\
0.89327731092437	0.0109416374051431\\
0.895678271308523	0.0113147811159187\\
0.900480192076831	0.0116915889540354\\
0.902881152460984	0.0122755702635161\\
0.905282112845138	0.012413174230127\\
0.907683073229292	0.0121849198360964\\
0.910084033613445	0.0116591208378619\\
0.912484993997599	0.0117447530965096\\
0.914885954381753	0.0113099123753191\\
0.917286914765906	0.0107443737687573\\
0.91968787515006	0.0106508233725324\\
0.922088835534214	0.0110519672541147\\
0.926890756302521	0.0115754595517681\\
0.929291716686675	0.0117374358784943\\
0.931692677070828	0.0124745615124868\\
0.934093637454982	0.0127552619885322\\
0.936494597839136	0.0125655004829892\\
0.938895558223289	0.011982558828495\\
0.941296518607443	0.0121231332606895\\
0.943697478991597	0.0115317944236915\\
0.94609843937575	0.0110268780213585\\
0.948499399759904	0.0107501427558899\\
0.950900360144058	0.0109197419722561\\
0.953301320528211	0.0112243611638528\\
0.955702280912365	0.0117417638948396\\
0.958103241296519	0.0118042743694705\\
0.962905162064826	0.0126688573068027\\
0.96530612244898	0.0126750959194755\\
0.967707082833133	0.0120586540390746\\
0.970108043217287	0.0117505124684093\\
0.972509003601441	0.0116102900709928\\
0.974909963985594	0.0110728683391547\\
0.977310924369748	0.0106445397365285\\
0.979711884753902	0.0108165979096235\\
0.982112845138055	0.0112953239015529\\
0.984513805522209	0.0117019377201046\\
0.986914765906363	0.0118628413144108\\
0.989315726290516	0.0122874332659741\\
0.99171668667467	0.0129026508227554\\
0.994117647058824	0.0129482046473058\\
0.996518607442977	0.0124079096331468\\
0.998919567827131	0.0120455587638693\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00252100840336134	6.21724893790088e-15\\
0.187394957983193	2.78745822634985e-05\\
0.204201680672269	0.000109222392993824\\
0.213805522208884	0.000202373101602649\\
0.221008403361345	0.000329710353446977\\
0.230612244897959	0.000567524003315389\\
0.23781512605042	0.000809920605769121\\
0.245018007202881	0.00113615449245741\\
0.252220888355342	0.00155679568805278\\
0.261824729891957	0.00221370711917157\\
0.269027611044418	0.00276179339338656\\
0.273829531812725	0.00319866968240257\\
0.276230492196879	0.00345001789554511\\
0.281032412965186	0.00404274819716477\\
0.285834333733493	0.00473743538973526\\
0.295438175270108	0.00623712239180407\\
0.300240096038415	0.00702575954921736\\
0.305042016806723	0.00791870397714689\\
0.307442977190876	0.00841550537282221\\
0.30984393757503	0.00894923745151344\\
0.314645858343337	0.0100977603801293\\
0.319447779111645	0.0112557606417154\\
0.324249699879952	0.0123208278355775\\
0.329051620648259	0.0133446327847271\\
0.331452581032413	0.0139101018754261\\
0.333853541416567	0.014550488734104\\
0.33625450180072	0.015273509804359\\
0.343457382953181	0.0176440452584923\\
0.345858343337335	0.0183285146489767\\
0.348259303721489	0.0188992495205698\\
0.353061224489796	0.0198783887767127\\
0.35546218487395	0.0204684539187453\\
0.357863145258103	0.0212299561481512\\
0.360264105642257	0.0221858306328423\\
0.362665066026411	0.0232990511153298\\
0.365066026410564	0.0244813514247446\\
0.367466986794718	0.0256112750701413\\
0.369867947178872	0.0265468889389738\\
0.372268907563025	0.0271566349667629\\
0.374669867947179	0.0273680503261657\\
0.377070828331333	0.0272213930925138\\
0.379471788715486	0.0269258804196704\\
0.38187274909964	0.0268607970887172\\
0.384273709483794	0.027442864417922\\
0.386674669867947	0.0288874094397973\\
0.389075630252101	0.0310621249545412\\
0.391476590636255	0.0335707001038132\\
0.393877551020408	0.0359469257108427\\
0.396278511404562	0.037774305672119\\
0.398679471788716	0.0387132913173682\\
0.401080432172869	0.0385078023769275\\
0.403481392557023	0.0370808955579616\\
0.405882352941176	0.0347244782557444\\
0.40828331332533	0.0324660470108071\\
0.410684273709484	0.0317369061425372\\
0.413085234093638	0.033183606998492\\
0.415486194477791	0.0362398198878295\\
0.417887154861945	0.0398981216852591\\
0.420288115246098	0.0433590393428406\\
0.422689075630252	0.0461197913324689\\
0.425090036014406	0.0478559731621793\\
0.427490996398559	0.0483184336211565\\
0.429891956782713	0.0473207850968022\\
0.432292917166867	0.0447987614168109\\
0.43469387755102	0.0410288426248758\\
0.437094837935174	0.0370456140302212\\
0.439495798319328	0.0346676673562952\\
0.441896758703481	0.0353330450413845\\
0.444297719087635	0.0387827979793031\\
0.449099639855942	0.0484524840621301\\
0.451500600240096	0.0524789714250034\\
0.45390156062425	0.0551521740442985\\
0.456302521008403	0.056131324562577\\
0.458703481392557	0.0551614057793266\\
0.461104441776711	0.0522026448036421\\
0.463505402160864	0.0477934120590935\\
0.465906362545018	0.0431991030080123\\
0.468307322929172	0.0400259245673186\\
0.470708283313325	0.0395170211523957\\
0.473109243697479	0.0417817491588551\\
0.475510204081633	0.0457944127003383\\
0.477911164465786	0.0502729743183224\\
0.48031212484994	0.0542627989529924\\
0.482713085234094	0.0571854501579726\\
0.485114045618247	0.0586763261153056\\
0.487515006002401	0.0584817542422148\\
0.489915966386555	0.0564638199038044\\
0.492316926770708	0.0527618612905819\\
0.494717887154862	0.0481435740943874\\
0.497118847539016	0.0440777041656321\\
0.499519807923169	0.0421240117976833\\
0.501920768307323	0.0429768328189051\\
0.504321728691477	0.0461276967872103\\
0.50672268907563	0.0504632347472911\\
0.509123649459784	0.0549147817598453\\
0.511524609843938	0.0586681045206614\\
0.513925570228091	0.0611384668083818\\
0.516326530612245	0.0618948702124509\\
0.518727490996399	0.0606529288652869\\
0.521128451380552	0.0574643334659541\\
0.523529411764706	0.0530281884697322\\
0.52593037214886	0.0486926591896307\\
0.528331332533013	0.0459993648415897\\
0.530732292917167	0.0459042056710202\\
0.533133253301321	0.0481946440042753\\
0.535534213685474	0.051813425369945\\
0.537935174069628	0.0556545267347858\\
0.540336134453781	0.0589549982853943\\
0.542737094837935	0.0612488618601589\\
0.545138055222089	0.0622302913829709\\
0.547539015606243	0.0616716008867202\\
0.549939975990396	0.0594766178681531\\
0.55234093637455	0.0558934853777824\\
0.554741896758703	0.0517906393316544\\
0.557142857142857	0.0485189818107513\\
0.559543817527011	0.047255326731762\\
0.561944777911164	0.0483754998566723\\
0.564345738295318	0.051373784532022\\
0.569147659063625	0.0592436847235741\\
0.571548619447779	0.0624200175566498\\
0.573949579831933	0.064278517495417\\
0.576350540216086	0.0644198544168669\\
0.57875150060024	0.0626437147921562\\
0.581152460984394	0.0591783996140306\\
0.583553421368547	0.0549273073828538\\
0.585954381752701	0.0512671836019486\\
0.588355342136855	0.0494870488447761\\
0.590756302521008	0.0501109380362486\\
0.593157262905162	0.0526401346995274\\
0.597959183673469	0.0594713629495029\\
0.600360144057623	0.0622441928507586\\
0.602761104441777	0.0639994939626055\\
0.60516206482593	0.0644638799605863\\
0.607563025210084	0.0634452588343576\\
0.609963985594238	0.0609107304863107\\
0.612364945978391	0.0572465950102956\\
0.614765906362545	0.0534410501608602\\
0.617166866746699	0.0507822445885413\\
0.619567827130852	0.0501976038567417\\
0.621968787515006	0.051799883120188\\
0.62436974789916	0.0549792738617129\\
0.626770708283313	0.0588229994549201\\
0.629171668667467	0.0624516107722435\\
0.631572629051621	0.0651696448014562\\
0.633973589435774	0.0664787395948429\\
0.636374549819928	0.0660364793567925\\
0.638775510204082	0.0637435215541511\\
0.641176470588235	0.0600138286639476\\
0.643577430972389	0.0559092869045192\\
0.645978391356543	0.0528126673709961\\
0.648379351740696	0.05180108436383\\
0.65078031212485	0.0530691418092001\\
0.653181272509004	0.0559078395841294\\
0.655582232893157	0.0592923516173137\\
0.657983193277311	0.0624027384382553\\
0.660384153661465	0.0647189695464618\\
0.662785114045618	0.0659190914038611\\
0.665186074429772	0.0657881674968727\\
0.667587034813926	0.0642024900456426\\
0.669987995198079	0.0612534241828336\\
0.672388955582233	0.0575421658360842\\
0.674789915966387	0.0542280798165596\\
0.67719087635054	0.0525219030625897\\
0.679591836734694	0.0529927631501461\\
0.681992797118848	0.0553429442296476\\
0.684393757503001	0.0587518777847538\\
0.686794717887155	0.0623195100799471\\
0.689195678271309	0.065294214837304\\
0.691596638655462	0.0671266198972046\\
0.693997599039616	0.0674555181721037\\
0.696398559423769	0.0660803826356022\\
0.698799519807923	0.0631217625783005\\
0.701200480192077	0.0592887129820936\\
0.703601440576231	0.0558504842064705\\
0.706002400960384	0.0540884035427041\\
0.708403361344538	0.0545827412127711\\
0.710804321728691	0.0569007322901141\\
0.713205282112845	0.0600363589582855\\
0.715606242496999	0.0630426593697863\\
0.718007202881152	0.0653250651855668\\
0.720408163265306	0.0665759683106303\\
0.72280912364946	0.0666550928148996\\
0.725210084033613	0.0655151924580906\\
0.727611044417767	0.0632008088837844\\
0.732412965186074	0.056893441487282\\
0.734813925570228	0.0549413394376281\\
0.737214885954382	0.0549321690681128\\
0.739615846338535	0.0567467442052945\\
0.742016806722689	0.0596670499167934\\
0.744417767106843	0.0628483364894359\\
0.746818727490996	0.0656021239301494\\
0.74921968787515	0.0674313889228582\\
0.751620648259304	0.0680079360514213\\
0.754021608643457	0.0671403590851593\\
0.756422569027611	0.0648238481290611\\
0.761224489795918	0.0580621050288034\\
0.763625450180072	0.0559427423134891\\
0.766026410564226	0.0559717947179962\\
0.768427370948379	0.0580019653554691\\
0.773229291716687	0.0641066266745349\\
0.77563025210084	0.0663824213811044\\
0.778031212484994	0.0675566026145662\\
0.780432172869148	0.0675578089620286\\
0.782833133253301	0.066437215713319\\
0.785234093637455	0.0643196220599893\\
0.787635054021609	0.0614658449208079\\
0.790036014405762	0.0584962504125565\\
0.792436974789916	0.0564525692849763\\
0.79483793517407	0.0562331934044601\\
0.797238895558223	0.0578911019468619\\
0.799639855942377	0.0607194129371699\\
0.802040816326531	0.0638203790584894\\
0.804441776710684	0.0664717702812336\\
0.806842737094838	0.06820496656803\\
0.809243697478992	0.0687669711035525\\
0.811644657863145	0.068039036927088\\
0.814045618247299	0.0660243630170821\\
0.816446578631453	0.0629565150416784\\
0.818847539015606	0.0595685268672238\\
0.82124849939976	0.0571218202995526\\
0.823649459783914	0.0567383669052401\\
0.826050420168067	0.0585811105680348\\
0.828451380552221	0.0617843439568908\\
0.830852340936375	0.0651294423388084\\
0.833253301320528	0.0676823923268498\\
0.835654261704682	0.0689823683595355\\
0.838055222088836	0.0689393562327845\\
0.840456182472989	0.067679938217404\\
0.842857142857143	0.0654309399931883\\
0.845258103241296	0.062522955130133\\
0.84765906362545	0.0594842630228779\\
0.850060024009604	0.0572026334114698\\
0.852460984393758	0.0566797872873347\\
0.854861944777911	0.058245999495166\\
0.857262905162065	0.0612566155958705\\
0.859663865546219	0.0646489286901826\\
0.862064825930372	0.067532831966441\\
0.864465786314526	0.0693849044020928\\
0.866866746698679	0.0699751858127773\\
0.869267707082833	0.0692605148930479\\
0.871668667466987	0.0673071883260465\\
0.874069627851141	0.0643142468725554\\
0.876470588235294	0.0608131161242588\\
0.878871548619448	0.0579008324956044\\
0.881272509003601	0.0569018991474716\\
0.883673469387755	0.0584033675123716\\
0.886074429771909	0.0617706345457735\\
0.888475390156062	0.0656777501135815\\
0.890876350540216	0.0688883737506346\\
0.89327731092437	0.070680950088954\\
0.895678271308523	0.0708498865240478\\
0.898079231692677	0.0695385315976531\\
0.900480192076831	0.0670773625171102\\
0.902881152460984	0.063879411758423\\
0.905282112845138	0.0604829012267052\\
0.907683073229292	0.0577056094835036\\
0.910084033613445	0.0566123356056546\\
0.912484993997599	0.0578645751540279\\
0.914885954381753	0.0610463059518364\\
0.917286914765906	0.0649750646093045\\
0.91968787515006	0.0684724105565553\\
0.922088835534214	0.0707909882364415\\
0.924489795918367	0.07162987418042\\
0.926890756302521	0.0709938375522899\\
0.929291716686675	0.0690228854129659\\
0.931692677070828	0.0659472408804875\\
0.934093637454982	0.0621983452071113\\
0.936494597839136	0.0586752963852173\\
0.938895558223289	0.0567758363487356\\
0.941296518607443	0.0575878964502672\\
0.943697478991597	0.0609106626732413\\
0.94609843937575	0.0654149113997667\\
0.948499399759904	0.069554224732244\\
0.950900360144058	0.0722356318461032\\
0.953301320528211	0.0729978268940659\\
0.955702280912365	0.0718962894116415\\
0.958103241296519	0.0692998788658963\\
0.960504201680672	0.0657098024180585\\
0.962905162064826	0.0617380165910225\\
0.96530612244898	0.0582089419810707\\
0.967707082833133	0.0562256910645271\\
0.970108043217287	0.0567882176154193\\
0.972509003601441	0.0598969403973093\\
0.974909963985594	0.0643867521064625\\
0.977310924369748	0.0687548989764646\\
0.979711884753902	0.0718923316818701\\
0.982112845138055	0.0732881266126753\\
0.984513805522209	0.0729030316491391\\
0.986914765906363	0.0709495065143743\\
0.989315726290516	0.0677389058332905\\
0.99171668667467	0.0636946638807885\\
0.994117647058824	0.0595551820846795\\
0.996518607442977	0.0566134025774888\\
0.998919567827131	0.0563429771231591\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Plane20/Angle_Quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.14, ytick={0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
ylabel style={at={(-0.12,0.5)}, font=\huge\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.12904183074259e-05\\
0.224591836734694	0.000276855824008937\\
0.236836734693878	0.000612273677256914\\
0.265408163265306	0.0014650637711292\\
0.281734693877551	0.00181064613458115\\
0.345	0.00348059266504597\\
0.37765306122449	0.00416244084085904\\
0.385816326530612	0.00436591419522026\\
0.402142857142857	0.00456409292354631\\
0.41030612244898	0.00475710334226798\\
0.428673469387755	0.00499287753796551\\
0.434795918367347	0.00512403935306993\\
0.440918367346939	0.00514990339746291\\
0.447040816326531	0.00516881930185287\\
0.453163265306122	0.0052923410435155\\
0.459285714285714	0.00542242261220505\\
0.463367346938776	0.00542330039063332\\
0.473571428571429	0.00532663789487431\\
0.47969387755102	0.00543462955961405\\
0.485816326530612	0.00553504111043079\\
0.489897959183674	0.00550087408973554\\
0.498061224489796	0.00534873446175654\\
0.502142857142857	0.00540639726082792\\
0.51030612244898	0.00568080775632784\\
0.514387755102041	0.00566345328675832\\
0.524591836734694	0.00537546201988137\\
0.528673469387755	0.00547919039878209\\
0.534795918367347	0.00579537490427406\\
0.536836734693878	0.00583865698278185\\
0.540918367346939	0.00576569187136\\
0.549081632653061	0.0053652318488121\\
0.551122448979592	0.00534927172975075\\
0.553163265306122	0.00540327976284283\\
0.557244897959184	0.00565340283363458\\
0.561326530612245	0.00590485694516518\\
0.563367346938776	0.0059567750971542\\
0.565408163265306	0.00592850727663463\\
0.569489795918367	0.00567665445646925\\
0.573571428571429	0.00537319603131137\\
0.575612244897959	0.00528697099634257\\
0.57765306122449	0.00528163419925709\\
0.57969387755102	0.00535559035107358\\
0.583775510204082	0.00568523581502989\\
0.587857142857143	0.00598828231698512\\
0.589897959183673	0.00603791736794923\\
0.591938775510204	0.00600433153804125\\
0.593979591836735	0.0059016306655939\\
0.598061224489796	0.00554884900707298\\
0.600102040816327	0.0053683846146243\\
0.602142857142857	0.00525553454578864\\
0.604183673469388	0.0052404282077313\\
0.606224489795918	0.00534058034531959\\
0.614387755102041	0.00612882399764847\\
0.616428571428571	0.00620931097685651\\
0.618469387755102	0.0061911979784699\\
0.620510204081633	0.00605627035261036\\
0.624591836734694	0.00552542489864005\\
0.626632653061225	0.00526805350991066\\
0.628673469387755	0.00512270828554351\\
0.630714285714286	0.00514947897469242\\
0.632755102040816	0.00533420300296117\\
0.640918367346939	0.00637404245781215\\
0.642959183673469	0.0064650004097363\\
0.645	0.00638772714580149\\
0.647040816326531	0.00613818228676521\\
0.651122448979592	0.00539137246780519\\
0.653163265306122	0.00510716077787587\\
0.655204081632653	0.00500599545936109\\
0.657244897959184	0.00511768756162145\\
0.659285714285714	0.00537999650754051\\
0.665408163265306	0.00643590027707497\\
0.667448979591837	0.00666270411825887\\
0.669489795918367	0.00669013673272956\\
0.671530612244898	0.00648472780073717\\
0.673571428571429	0.00608854727623342\\
0.67765306122449	0.00515787806006485\\
0.67969387755102	0.00489886080774848\\
0.681734693877551	0.00492708662246244\\
0.683775510204082	0.00519101178927039\\
0.685816326530612	0.00558265844800099\\
0.689897959183673	0.00649514919053018\\
0.691938775510204	0.00685550108816935\\
0.693979591836735	0.00701330062150451\\
0.696020408163265	0.00689762304094299\\
0.698061224489796	0.00652773671332907\\
0.702142857142857	0.00544083780597859\\
0.704183673469388	0.00501961211088242\\
0.706224489795918	0.00488878425787076\\
0.708265306122449	0.0050656630261966\\
0.71030612244898	0.00543646827994015\\
0.716428571428571	0.00696481631726142\\
0.718469387755102	0.00727550365013852\\
0.720510204081633	0.0072864293393996\\
0.722551020408163	0.0069847987768511\\
0.724591836734694	0.00644831663733403\\
0.726632653061224	0.00581079610569357\\
0.728673469387755	0.005242825299558\\
0.730714285714286	0.00493634575606361\\
0.732755102040816	0.00499017367882104\\
0.734795918367347	0.00530808231498558\\
0.736836734693878	0.00579736294696465\\
0.740918367346939	0.00699598242026689\\
0.742959183673469	0.00745692003390508\\
0.745	0.00761577574547689\\
0.747040816326531	0.00742118078143794\\
0.749081632653061	0.00692844250615199\\
0.753163265306122	0.00557280906555113\\
0.755204081632653	0.00507733286320045\\
0.757244897959184	0.00494150795639403\\
0.759285714285714	0.0051612985766355\\
0.761326530612245	0.00561798905053545\\
0.763367346938776	0.00624501504485275\\
0.765408163265306	0.00693634151813416\\
0.767448979591837	0.00753999192723864\\
0.769489795918367	0.0078594088137427\\
0.771530612244898	0.00779783040729742\\
0.773571428571429	0.00738238167928462\\
0.775612244897959	0.00670072327749549\\
0.77765306122449	0.00592582487341897\\
0.77969387755102	0.0052542165019599\\
0.781734693877551	0.00490264536497009\\
0.783775510204082	0.00499747107786697\\
0.785816326530612	0.00540021029949089\\
0.787857142857143	0.00603001214446319\\
0.791938775510204	0.00752733597362321\\
0.793979591836735	0.00801540165089509\\
0.796020408163265	0.00811916772782673\\
0.798061224489796	0.00781684673233873\\
0.800102040816327	0.0071809986119955\\
0.804183673469388	0.00556194763203499\\
0.806224489795918	0.00500435127179721\\
0.808265306122449	0.00490257642089231\\
0.81030612244898	0.00520202823735783\\
0.81234693877551	0.00578285054046457\\
0.816428571428571	0.00741194259038869\\
0.818469387755102	0.00806942571700109\\
0.820510204081633	0.00835927087997801\\
0.822551020408163	0.0082036965397092\\
0.824591836734694	0.00765852672444922\\
0.826632653061224	0.00683362718507041\\
0.828673469387755	0.0059288397667141\\
0.830714285714286	0.00517074736090528\\
0.832755102040816	0.00483243271041622\\
0.834795918367347	0.00498813206921089\\
0.836836734693878	0.00547411640154982\\
0.838877551020408	0.00624645557208825\\
0.840918367346939	0.00716166528364726\\
0.842959183673469	0.00798344550925933\\
0.845	0.00846510438189685\\
0.847040816326531	0.00848643243896274\\
0.849081632653061	0.00806733669555493\\
0.851122448979592	0.00731462014096063\\
0.855204081632653	0.0055403201920583\\
0.857244897959184	0.00499248763158111\\
0.859285714285714	0.00495000576961357\\
0.861326530612245	0.00531910533676394\\
0.863367346938775	0.00601764562839113\\
0.867448979591837	0.0078488887650725\\
0.869489795918367	0.00849388260086248\\
0.871530612244898	0.00869429064802674\\
0.873571428571429	0.00840272171048895\\
0.875612244897959	0.00772660027398453\\
0.87969387755102	0.00585579820909066\\
0.881734693877551	0.0051564640463847\\
0.883775510204082	0.00494132018183502\\
0.885816326530612	0.00520545607038214\\
0.887857142857143	0.00581358884999761\\
0.889897959183673	0.00670070331511508\\
0.891938775510204	0.00766249015236653\\
0.893979591836735	0.0084243693783288\\
0.896020408163265	0.00878851653354185\\
0.898061224489796	0.00865431429995622\\
0.900102040816326	0.00810198383504157\\
0.902142857142857	0.00726037089315912\\
0.904183673469388	0.00629459849669201\\
0.906224489795918	0.00547393443823541\\
0.908265306122449	0.00502695338947734\\
0.91030612244898	0.00509777813767964\\
0.91234693877551	0.0055769565282372\\
0.914387755102041	0.00639458863435982\\
0.916428571428571	0.00737412051032194\\
0.918469387755102	0.00825205529673301\\
0.920510204081633	0.00877857860489561\\
0.922551020408163	0.00881303428071012\\
0.924591836734694	0.00837206380951083\\
0.926632653061224	0.00759542630897325\\
0.928673469387755	0.00662442405401475\\
0.930714285714286	0.00572999782772454\\
0.932755102040816	0.00516366147416647\\
0.934795918367347	0.00507503143552102\\
0.936836734693878	0.00543938766862218\\
0.938877551020408	0.00614053632740574\\
0.942959183673469	0.00802073439472661\\
0.945	0.00867989510497735\\
0.947040816326531	0.00889751558079954\\
0.949081632653061	0.00862127691496561\\
0.951122448979592	0.00796678602009726\\
0.955204081632653	0.00612887460734668\\
0.957244897959184	0.00544089850794827\\
0.959285714285714	0.00513329135746365\\
0.961326530612245	0.00533786911084289\\
0.963367346938775	0.00589853181908739\\
0.965408163265306	0.00677130653912883\\
0.967448979591837	0.00774613595532381\\
0.969489795918367	0.0085263234490125\\
0.971530612244898	0.00890126039327022\\
0.973571428571429	0.00877771175119157\\
0.975612244897959	0.00822609404339081\\
0.97765306122449	0.00738641917848581\\
0.97969387755102	0.00643225776695844\\
0.981734693877551	0.0056713682450682\\
0.983775510204082	0.00523899561257768\\
0.985816326530612	0.00530802928119156\\
0.987857142857143	0.00574901291364438\\
0.989897959183674	0.00650997922427921\\
0.991938775510204	0.00747343147144353\\
0.993979591836735	0.00834507640737336\\
0.996020408163265	0.00885499488131081\\
0.998061224489796	0.00890995027808894\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with exact $\theta$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.12904183074259e-05\\
0.224591836734694	0.000274578951980797\\
0.281734693877551	0.00144146858701533\\
0.293979591836735	0.00161427818245707\\
0.326632653061224	0.00211343663489816\\
0.336836734693878	0.00229899982300585\\
0.361326530612245	0.00250850014198811\\
0.373571428571429	0.00258193705756027\\
0.387857142857143	0.00276268435631088\\
0.406224489795918	0.00282660504083621\\
0.416428571428571	0.00285727916116707\\
0.426632653061225	0.00288912005786102\\
0.438877551020408	0.00295352920102232\\
0.453163265306122	0.00294634353913059\\
0.461326530612245	0.00296716115334628\\
0.469489795918367	0.00284770149558677\\
0.475612244897959	0.00277762354610145\\
0.491938775510204	0.00268241203594755\\
0.498061224489796	0.00257081425872585\\
0.502142857142857	0.00257917127894292\\
0.514387755102041	0.0027382852826402\\
0.526632653061225	0.00259029625146034\\
0.530714285714286	0.0027038871893944\\
0.536836734693878	0.00291613329595908\\
0.540918367346939	0.00292187172620983\\
0.551122448979592	0.00269129160562764\\
0.555204081632653	0.00279163758414669\\
0.563367346938776	0.00317626360644829\\
0.567448979591837	0.00320383859243012\\
0.573571428571429	0.00302199290411687\\
0.57765306122449	0.00294993079847294\\
0.581734693877551	0.00311531114246832\\
0.587857142857143	0.00355575986099343\\
0.589897959183673	0.00364422865944969\\
0.593979591836735	0.00363154582576841\\
0.602142857142857	0.00338562438317502\\
0.606224489795918	0.00348670179709243\\
0.61030612244898	0.00378089521500857\\
0.614387755102041	0.00406983435341435\\
0.618469387755102	0.00415297820565752\\
0.622551020408163	0.00405197045235528\\
0.626632653061225	0.0038994571332599\\
0.630714285714286	0.00389986642827522\\
0.632755102040816	0.00396528597076529\\
0.638877551020408	0.00445345278646436\\
0.642959183673469	0.00461041747286528\\
0.645	0.00461906675693591\\
0.649081632653061	0.0044875135604181\\
0.653163265306122	0.00434098240736036\\
0.657244897959184	0.00431205381589095\\
0.659285714285714	0.00442480431943804\\
0.665408163265306	0.00490735524505992\\
0.669489795918367	0.00507190289575588\\
0.673571428571429	0.00497060164093033\\
0.67765306122449	0.00472979386132322\\
0.681734693877551	0.00458506971355821\\
0.683775510204082	0.00461082406419955\\
0.691938775510204	0.00519624635960314\\
0.693979591836735	0.00529449731043352\\
0.696020408163265	0.00529918975716748\\
0.698061224489796	0.00524016139520289\\
0.706224489795918	0.00471472670915207\\
0.708265306122449	0.00463097041606664\\
0.71234693877551	0.00493533307208238\\
0.716428571428571	0.00526052974571467\\
0.718469387755102	0.00541622925177054\\
0.720510204081633	0.00547963640698468\\
0.722551020408163	0.00544982157473795\\
0.724591836734694	0.00532064725053971\\
0.728673469387755	0.00497330287124043\\
0.732755102040816	0.00466612220856333\\
0.734795918367347	0.00471438362946297\\
0.745	0.00550959113718363\\
0.747040816326531	0.00551920940224671\\
0.749081632653061	0.00543929406966326\\
0.753163265306122	0.00507044360416675\\
0.755204081632653	0.00492875959946504\\
0.757244897959184	0.00471111040372652\\
0.759285714285714	0.00464778333783644\\
0.765408163265306	0.00522192479332539\\
0.769489795918367	0.0056271560968193\\
0.771530612244898	0.00569837301525289\\
0.773571428571429	0.00566955987627316\\
0.77969387755102	0.00510592553778677\\
0.783775510204082	0.00467601981885268\\
0.785816326530612	0.00478728927437977\\
0.791938775510204	0.00536256056352291\\
0.793979591836735	0.00559167027525409\\
0.796020408163265	0.00572462045378619\\
0.798061224489796	0.00575614749896269\\
0.800102040816327	0.00564039835904495\\
0.802142857142857	0.00540920777655385\\
0.806224489795918	0.00503153124108491\\
0.808265306122449	0.00472320203436172\\
0.81030612244898	0.00474475191296364\\
0.816428571428571	0.00535950257387097\\
0.820510204081633	0.00583458737701947\\
0.822551020408163	0.00591605489818436\\
0.824591836734694	0.00586059778375503\\
0.830714285714286	0.00519429686106587\\
0.832755102040816	0.0048247860091164\\
0.834795918367347	0.00464813803559205\\
0.838877551020408	0.00490925303547307\\
0.842959183673469	0.00537381307265583\\
0.845	0.00565281787604521\\
0.847040816326531	0.00579611972241789\\
0.849081632653061	0.00581785144492342\\
0.851122448979592	0.00566758970386705\\
0.857244897959184	0.00490830065220504\\
0.859285714285714	0.00456426007355792\\
0.861326530612245	0.00463490376978271\\
0.863367346938775	0.00479148828070419\\
0.867448979591837	0.00526870214607433\\
0.869489795918367	0.00559405306106986\\
0.871530612244898	0.00583074375951942\\
0.873571428571429	0.00590348711792932\\
0.875612244897959	0.00581632965793744\\
0.881734693877551	0.00507467825848062\\
0.883775510204082	0.004625839847199\\
0.885816326530612	0.00453541173067851\\
0.887857142857143	0.00464265125667718\\
0.889897959183673	0.00482864452171949\\
0.893979591836735	0.00540051999701796\\
0.896020408163265	0.0056949431010741\\
0.898061224489796	0.00582313797574696\\
0.900102040816326	0.00581466557877641\\
0.902142857142857	0.00562443585789385\\
0.906224489795918	0.00514913451669252\\
0.908265306122449	0.00470071616865397\\
0.91030612244898	0.00443767099808978\\
0.91234693877551	0.00455498415847311\\
0.914387755102041	0.00473669455099002\\
0.918469387755102	0.00532788826683284\\
0.920510204081633	0.00567939281023111\\
0.922551020408163	0.00588407106092381\\
0.924591836734694	0.0059248029921527\\
0.926632653061224	0.00578633618391244\\
0.928673469387755	0.00550379282228641\\
0.930714285714286	0.00529526890812371\\
0.932755102040816	0.00495102365270461\\
0.934795918367347	0.0045125632500147\\
0.936836734693878	0.00452258560151886\\
0.938877551020408	0.00462591016270286\\
0.940918367346939	0.00486807010723378\\
0.947040816326531	0.00575327490772737\\
0.949081632653061	0.00586050994528375\\
0.951122448979592	0.00580330776512861\\
0.957244897959184	0.00509120887909542\\
0.959285714285714	0.00457554229036805\\
0.961326530612245	0.00448668687356368\\
0.963367346938775	0.00460688815806798\\
0.965408163265306	0.00481493712065018\\
0.971530612244898	0.00575402355585131\\
0.973571428571429	0.00590816741019673\\
0.975612244897959	0.00590413458547723\\
0.97765306122449	0.00570500084551584\\
0.97969387755102	0.00544001841168162\\
0.981734693877551	0.00526994370158484\\
0.983775510204082	0.00481934538672435\\
0.985816326530612	0.00452149767876187\\
0.989897959183674	0.00467960615264906\\
0.996020408163265	0.00559793006640297\\
0.998061224489796	0.00580179185247498\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with approx. $\theta$}

\end{axis}
\end{tikzpicture}%

==> images/Plane20/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.14, ytick={0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},
ylabel={relative $L^{2}(\Omega)$ error}, 
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.14592468596753e-05\\
0.226632653061224	0.000313247416450668\\
0.259285714285714	0.000963526397616543\\
0.293979591836735	0.00148551882834858\\
0.300102040816327	0.00176237235982446\\
0.306224489795918	0.00217494602194612\\
0.31234693877551	0.00270062932291593\\
0.318469387755102	0.00332573000034542\\
0.322551020408163	0.00385324435325751\\
0.328673469387755	0.00481154608206991\\
0.345	0.00751077287732937\\
0.349081632653061	0.00831418979885501\\
0.353163265306123	0.00922501765902872\\
0.361326530612245	0.0111043726868614\\
0.369489795918367	0.0128829980937414\\
0.373571428571429	0.0139215128691044\\
0.37765306122449	0.0151096782756404\\
0.383775510204082	0.016951302071441\\
0.387857142857143	0.0180546894204875\\
0.393979591836735	0.0196033468943945\\
0.398061224489796	0.0207989126997423\\
0.402142857142857	0.0222135473878599\\
0.408265306122449	0.0244666368945654\\
0.41234693877551	0.0257764623138245\\
0.420510204081633	0.0281241240026625\\
0.422551020408163	0.0288109464140024\\
0.424591836734694	0.0295691303947944\\
0.428673469387755	0.0312475102274851\\
0.432755102040816	0.0329545766138281\\
0.434795918367347	0.0337307082277118\\
0.436836734693878	0.0344295623868145\\
0.440918367346939	0.0356523904393758\\
0.445	0.0368799374490362\\
0.447040816326531	0.0375922519562472\\
0.449081632653061	0.0383992106043498\\
0.451122448979592	0.0392972197938404\\
0.457244897959184	0.0422074824455917\\
0.459285714285714	0.043091433605316\\
0.461326530612245	0.0438744545103256\\
0.463367346938776	0.0445590729215349\\
0.469489795918367	0.0463926218065567\\
0.471530612244898	0.0471012048456895\\
0.473571428571429	0.0479201958304594\\
0.475612244897959	0.048849990955834\\
0.47969387755102	0.0509368406478209\\
0.481734693877551	0.051991359299797\\
0.483775510204082	0.0529691107235832\\
0.485816326530612	0.053829697764546\\
0.487857142857143	0.054566501959558\\
0.491938775510204	0.0557982794144124\\
0.493979591836735	0.0564090355592747\\
0.496020408163265	0.0571017024959861\\
0.498061224489796	0.0579201870764025\\
0.500102040816326	0.0588796528963427\\
0.502142857142857	0.0599628008080996\\
0.506224489795918	0.0622875592609504\\
0.508265306122449	0.0633779977004744\\
0.51030612244898	0.0643317692454445\\
0.51234693877551	0.0651269393067326\\
0.514387755102041	0.0657845451856868\\
0.520510204081633	0.0675508854499627\\
0.522551020408163	0.0683112116280803\\
0.524591836734694	0.0692281017468616\\
0.526632653061225	0.0702931555651324\\
0.532755102040816	0.0738093999863519\\
0.534795918367347	0.0748153564800668\\
0.536836734693878	0.0756395482528863\\
0.538877551020408	0.0762870083206678\\
0.545	0.0778082144374801\\
0.547040816326531	0.0784628719011715\\
0.549081632653061	0.0792942486340281\\
0.551122448979592	0.0803063629798118\\
0.553163265306122	0.0814622390921835\\
0.557244897959184	0.0838643917219064\\
0.559285714285714	0.0849068560090903\\
0.561326530612245	0.0857453736675903\\
0.563367346938776	0.0863714505648525\\
0.565408163265306	0.0868272411660297\\
0.569489795918367	0.0875741449535121\\
0.571530612244898	0.0880725712443661\\
0.573571428571429	0.0887535267963279\\
0.575612244897959	0.0896356224240354\\
0.57765306122449	0.0906934711136629\\
0.581734693877551	0.0930119346657476\\
0.583775510204082	0.0940528499061867\\
0.585816326530612	0.0948899484468479\\
0.587857142857143	0.0954888061590974\\
0.589897959183673	0.095877029171174\\
0.593979591836735	0.0963782862147116\\
0.596020408163265	0.0967179525365679\\
0.598061224489796	0.0972417222622376\\
0.600102040816327	0.0979873137616044\\
0.602142857142857	0.0989424305962382\\
0.608265306122449	0.102215074365249\\
0.61030612244898	0.10305500075471\\
0.61234693877551	0.10363113247758\\
0.614387755102041	0.1039559287995\\
0.616428571428571	0.104101111466533\\
0.618469387755102	0.104181109175869\\
0.620510204081633	0.104321297374146\\
0.622551020408163	0.104629786901036\\
0.624591836734694	0.105165844343252\\
0.626632653061225	0.105935599765986\\
0.628673469387755	0.106886568041038\\
0.632755102040816	0.10888905312447\\
0.634795918367347	0.109686997230903\\
0.636836734693878	0.110223007428804\\
0.638877551020408	0.110484750381793\\
0.640918367346939	0.11052963216876\\
0.645	0.110432265228121\\
0.647040816326531	0.110540887841728\\
0.649081632653061	0.110876775278775\\
0.651122448979592	0.111466786970065\\
0.653163265306122	0.112275630448074\\
0.657244897959184	0.114133207739462\\
0.659285714285714	0.114914081755741\\
0.661326530612245	0.115433910780305\\
0.663367346938776	0.115648816708825\\
0.665408163265306	0.115600727549804\\
0.669489795918367	0.1151567789033\\
0.671530612244898	0.115030944197924\\
0.673571428571429	0.115114092531406\\
0.675612244897959	0.115453062632554\\
0.67765306122449	0.116038652488297\\
0.683775510204082	0.118253204255606\\
0.685816326530612	0.118702796782468\\
0.687857142857143	0.11885603147816\\
0.689897959183673	0.118726469368393\\
0.691938775510204	0.118403933701931\\
0.693979591836735	0.118019494108977\\
0.696020408163265	0.117704365245067\\
0.698061224489796	0.117576286799866\\
0.700102040816327	0.117705198125249\\
0.702142857142857	0.118102005012642\\
0.704183673469388	0.118705070835194\\
0.708265306122449	0.120029061642159\\
0.71030612244898	0.120477095423288\\
0.71234693877551	0.120629242161222\\
0.714387755102041	0.120471829654054\\
0.716428571428571	0.120077830433011\\
0.720510204081633	0.119099664017656\\
0.722551020408163	0.118774682609132\\
0.724591836734694	0.118686830446019\\
0.726632653061224	0.118873051911293\\
0.728673469387755	0.119302485516243\\
0.732755102040816	0.120436909935373\\
0.734795918367347	0.120862726965425\\
0.736836734693878	0.121030386799114\\
0.738877551020408	0.120895259856289\\
0.740918367346939	0.120505987469773\\
0.745	0.119435914640522\\
0.747040816326531	0.119009560472101\\
0.749081632653061	0.118810085534445\\
0.751122448979592	0.118892185180004\\
0.753163265306122	0.119244557992445\\
0.759285714285714	0.12085249251379\\
0.761326530612245	0.121130634227481\\
0.763367346938776	0.121099936007405\\
0.765408163265306	0.120783415034004\\
0.767448979591837	0.120279314483391\\
0.769489795918367	0.119717531526588\\
0.771530612244898	0.119225194478008\\
0.773571428571429	0.118917424632117\\
0.775612244897959	0.118869871108604\\
0.77765306122449	0.119108038619143\\
0.77969387755102	0.119577093409542\\
0.783775510204082	0.120673409408651\\
0.785816326530612	0.121025089233038\\
0.787857142857143	0.121091366830155\\
0.789897959183673	0.120861932109548\\
0.791938775510204	0.120416974460378\\
0.796020408163265	0.119367386084828\\
0.798061224489796	0.11900897218866\\
0.800102040816327	0.118898636324419\\
0.802142857142857	0.119076139786664\\
0.804183673469388	0.119506025066298\\
0.808265306122449	0.120649130709092\\
0.81030612244898	0.121104038235876\\
0.81234693877551	0.121294308442136\\
0.814387755102041	0.121165113801561\\
0.816428571428571	0.120770652037453\\
0.820510204081633	0.119671864186636\\
0.822551020408163	0.119217160738284\\
0.824591836734694	0.11896789509986\\
0.826632653061224	0.118988556359567\\
0.828673469387755	0.119288907521928\\
0.834795918367347	0.120795285350015\\
0.836836734693878	0.121033140417427\\
0.838877551020408	0.120965639388651\\
0.840918367346939	0.120622852925153\\
0.842959183673469	0.12010861678388\\
0.845	0.119539366499404\\
0.847040816326531	0.119030009853463\\
0.849081632653061	0.118706040329796\\
0.851122448979592	0.118648712133461\\
0.853163265306122	0.118876329458783\\
0.855204081632653	0.119330068158975\\
0.859285714285714	0.120398463193563\\
0.861326530612245	0.120753896404126\\
0.863367346938775	0.120810807205246\\
0.865408163265306	0.120556478712864\\
0.867448979591837	0.120072927484249\\
0.871530612244898	0.118940511198855\\
0.873571428571429	0.118523994220853\\
0.875612244897959	0.118342198804541\\
0.87765306122449	0.118444975745758\\
0.87969387755102	0.118816556816586\\
0.883775510204082	0.11986685497194\\
0.885816326530612	0.12026247458327\\
0.887857142857143	0.120401564323221\\
0.889897959183673	0.12024197648604\\
0.891938775510204	0.119842320361178\\
0.898061224489796	0.118295129784479\\
0.900102040816326	0.118053036170752\\
0.902142857142857	0.118090474206175\\
0.904183673469388	0.118403906115552\\
0.906224489795918	0.118913608722567\\
0.908265306122449	0.119480209132605\\
0.91030612244898	0.119984003188844\\
0.91234693877551	0.120277866177554\\
0.914387755102041	0.120260442952585\\
0.916428571428571	0.119954149985125\\
0.922551020408163	0.118412992185432\\
0.924591836734694	0.118088596218588\\
0.926632653061224	0.118023624173274\\
0.928673469387755	0.118249794345841\\
0.930714285714286	0.118722253382564\\
0.934795918367347	0.119814219617209\\
0.936836734693878	0.120165020688812\\
0.938877551020408	0.1202359459302\\
0.940918367346939	0.120023515569746\\
0.942959183673469	0.119600481320146\\
0.947040816326531	0.118551617572915\\
0.949081632653061	0.118171910166125\\
0.951122448979592	0.118039673171812\\
0.953163265306122	0.118194386465502\\
0.955204081632653	0.11860650539799\\
0.959285714285714	0.119748001484311\\
0.961326530612245	0.120223206267667\\
0.963367346938775	0.120443751061733\\
0.965408163265306	0.120346806507738\\
0.967448979591837	0.119979868147016\\
0.973571428571429	0.118455784884825\\
0.975612244897959	0.118208808879395\\
0.97765306122449	0.118244502010408\\
0.97969387755102	0.118568307783591\\
0.985816326530612	0.120135399108644\\
0.987857142857143	0.120399265849922\\
0.989897959183674	0.120374878350861\\
0.991938775510204	0.120092885046404\\
0.993979591836735	0.119628544169413\\
0.998061224489796	0.118586810480843\\
};
\addlegendentry{ABC$_W^0$ adaptive}

\addplot [color=black!30!green, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.11215152740885e-05\\
0.224591836734694	0.000277817085511001\\
0.247040816326531	0.00082226973751065\\
0.27969387755102	0.00176630725888005\\
0.287857142857143	0.00221167343263473\\
0.293979591836735	0.00265643794085013\\
0.298061224489796	0.00304344657429356\\
0.304183673469388	0.00373709386657806\\
0.31234693877551	0.00466237775541101\\
0.318469387755102	0.0053361345171562\\
0.322551020408163	0.00586906714662982\\
0.326632653061224	0.00651034168575304\\
0.334795918367347	0.00799396329588375\\
0.345	0.00987293206680606\\
0.349081632653061	0.0107761663606072\\
0.355204081632653	0.0123290986916704\\
0.359285714285714	0.0133609235966303\\
0.363367346938776	0.0142961603007941\\
0.369489795918367	0.0156562366118653\\
0.373571428571429	0.0167208042184013\\
0.37765306122449	0.0179577839424887\\
0.383775510204082	0.0198833092766811\\
0.387857142857143	0.0210058358308509\\
0.393979591836735	0.0225473895505228\\
0.396020408163265	0.0231129437089865\\
0.398061224489796	0.0237361348019314\\
0.402142857142857	0.0251544064926817\\
0.408265306122449	0.0273986473198033\\
0.41030612244898	0.0280650367664865\\
0.414387755102041	0.0292162826821526\\
0.418469387755102	0.0302851461239294\\
0.420510204081633	0.0308762849363009\\
0.422551020408163	0.0315394072570202\\
0.424591836734694	0.032284299788422\\
0.428673469387755	0.0339658343560013\\
0.432755102040816	0.0356653775800688\\
0.434795918367347	0.0364282187165652\\
0.436836734693878	0.0371071387631465\\
0.440918367346939	0.0382649212591172\\
0.445	0.0394167337409015\\
0.447040816326531	0.0400938200759111\\
0.449081632653061	0.0408683965027415\\
0.451122448979592	0.0417370999081882\\
0.457244897959184	0.044562973014498\\
0.459285714285714	0.0454122202725822\\
0.461326530612245	0.0461522705606732\\
0.463367346938776	0.0467832336678707\\
0.469489795918367	0.0484491645482445\\
0.471530612244898	0.0491123172771624\\
0.473571428571429	0.0498925776700245\\
0.475612244897959	0.0507935161899516\\
0.47969387755102	0.0528221272064674\\
0.481734693877551	0.0538371003831407\\
0.483775510204082	0.0547748033933293\\
0.485816326530612	0.0555908430923497\\
0.487857142857143	0.056271556312409\\
0.491938775510204	0.0573620765167352\\
0.493979591836735	0.0579005054950534\\
0.496020408163265	0.058520825738915\\
0.498061224489796	0.0592676787041748\\
0.500102040816326	0.0601567255006125\\
0.502142857142857	0.0611699321007313\\
0.506224489795918	0.0633426183240413\\
0.508265306122449	0.0643538178909522\\
0.51030612244898	0.0652272172202801\\
0.51234693877551	0.0659315414795301\\
0.514387755102041	0.0664822634049992\\
0.518469387755102	0.0673975769584235\\
0.520510204081633	0.0679305246506088\\
0.522551020408163	0.0686004460721784\\
0.524591836734694	0.0694350517157295\\
0.526632653061225	0.0704211529321727\\
0.532755102040816	0.0736733212589942\\
0.534795918367347	0.0745869390153311\\
0.536836734693878	0.0753161124277282\\
0.538877551020408	0.0758643848616061\\
0.545	0.0770940803767579\\
0.547040816326531	0.0776492124128806\\
0.549081632653061	0.0783768368017083\\
0.551122448979592	0.0792828534824905\\
0.553163265306122	0.0803275577134356\\
0.557244897959184	0.0825078086858843\\
0.559285714285714	0.0834465308539721\\
0.561326530612245	0.0841805051296721\\
0.563367346938776	0.0846894889582204\\
0.565408163265306	0.0850191892133421\\
0.569489795918367	0.0855454126285466\\
0.571530612244898	0.0859435543675282\\
0.573571428571429	0.0865257884318432\\
0.575612244897959	0.0873096951369948\\
0.57765306122449	0.0882624084125421\\
0.581734693877551	0.0903531638008582\\
0.583775510204082	0.0912855379617097\\
0.585816326530612	0.0920215440896852\\
0.587857142857143	0.0925238413838029\\
0.589897959183673	0.0928180221680774\\
0.593979591836735	0.0931362008912088\\
0.596020408163265	0.0933761257406118\\
0.598061224489796	0.093786086081336\\
0.600102040816327	0.0944089563146948\\
0.602142857142857	0.0952362890150471\\
0.608265306122449	0.0981358889302164\\
0.61030612244898	0.0988647326525842\\
0.61234693877551	0.0993357325981478\\
0.614387755102041	0.0995528532888683\\
0.620510204081633	0.0996351499925339\\
0.622551020408163	0.0998553530941968\\
0.624591836734694	0.100296976367004\\
0.626632653061225	0.100962223358796\\
0.628673469387755	0.101797866798333\\
0.632755102040816	0.103573534414659\\
0.634795918367347	0.104277913568665\\
0.636836734693878	0.104735064942938\\
0.638877551020408	0.104926742476429\\
0.640918367346939	0.104907281715241\\
0.645	0.104690616448333\\
0.647040816326531	0.104721325429325\\
0.649081632653061	0.104958030467961\\
0.651122448979592	0.105432361352907\\
0.653163265306122	0.106118741580768\\
0.657244897959184	0.107732380045898\\
0.659285714285714	0.108398244837199\\
0.661326530612245	0.108823702299083\\
0.663367346938776	0.108964802454379\\
0.665408163265306	0.108852310612738\\
0.669489795918367	0.108320971284542\\
0.671530612244898	0.108158346817053\\
0.673571428571429	0.108200951044176\\
0.675612244897959	0.108489356340502\\
0.67765306122449	0.109004998422367\\
0.683775510204082	0.111023090534764\\
0.685816326530612	0.111453212140064\\
0.687857142857143	0.111608109235852\\
0.689897959183673	0.111497553698187\\
0.691938775510204	0.111200223675429\\
0.693979591836735	0.110840747769689\\
0.696020408163265	0.110543327269312\\
0.698061224489796	0.110412422047502\\
0.700102040816327	0.110513634281265\\
0.702142857142857	0.110864357780018\\
0.704183673469388	0.111416670648048\\
0.708265306122449	0.112656020235005\\
0.71030612244898	0.113071305919375\\
0.71234693877551	0.113219486667552\\
0.714387755102041	0.113079681306697\\
0.716428571428571	0.112707765489187\\
0.720510204081633	0.111771668808138\\
0.722551020408163	0.111468991124711\\
0.724591836734694	0.111400002575885\\
0.726632653061224	0.111585105524027\\
0.728673469387755	0.111990940807974\\
0.732755102040816	0.113074914758323\\
0.734795918367347	0.113502342184991\\
0.736836734693878	0.113698639855052\\
0.738877551020408	0.113615689032424\\
0.740918367346939	0.1132855324307\\
0.745	0.11231580374977\\
0.747040816326531	0.111931136433628\\
0.749081632653061	0.111744006596633\\
0.751122448979592	0.11180219634661\\
0.753163265306122	0.112107357756158\\
0.759285714285714	0.11357757510179\\
0.761326530612245	0.11381913015097\\
0.763367346938776	0.113788586452734\\
0.765408163265306	0.113487208906388\\
0.767448979591837	0.112995822281714\\
0.769489795918367	0.112447629065531\\
0.771530612244898	0.111977596771634\\
0.773571428571429	0.111700362945508\\
0.775612244897959	0.111672563866525\\
0.77765306122449	0.111896811452038\\
0.77969387755102	0.112322574199351\\
0.783775510204082	0.113344752765134\\
0.785816326530612	0.11369663819005\\
0.787857142857143	0.113801438301026\\
0.789897959183673	0.113635575887543\\
0.791938775510204	0.113249496700444\\
0.796020408163265	0.112287154915554\\
0.798061224489796	0.111954886792324\\
0.800102040816327	0.1118369816984\\
0.802142857142857	0.111968338482741\\
0.804183673469388	0.112335441456097\\
0.808265306122449	0.113368976006249\\
0.81030612244898	0.113760765911952\\
0.81234693877551	0.11392631728648\\
0.814387755102041	0.113818766050114\\
0.816428571428571	0.113461818971862\\
0.820510204081633	0.112427948918392\\
0.822551020408163	0.112018524123594\\
0.824591836734694	0.111825069770998\\
0.826632653061224	0.111884236675653\\
0.828673469387755	0.112180017284962\\
0.830714285714286	0.112642914542238\\
0.832755102040816	0.113161549433817\\
0.834795918367347	0.113621952197009\\
0.836836734693878	0.113906706333437\\
0.838877551020408	0.113930976415028\\
0.840918367346939	0.113693463995687\\
0.842959183673469	0.11326105739778\\
0.845	0.112761263604801\\
0.847040816326531	0.112321828832528\\
0.849081632653061	0.112043420960965\\
0.851122448979592	0.111990122009438\\
0.853163265306122	0.112184424057444\\
0.855204081632653	0.11259028690668\\
0.859285714285714	0.113568323720496\\
0.861326530612245	0.113880838996159\\
0.863367346938775	0.113953665132086\\
0.865408163265306	0.113756594288594\\
0.867448979591837	0.113333375426656\\
0.871530612244898	0.112285293228111\\
0.873571428571429	0.111922413534592\\
0.875612244897959	0.111786468947767\\
0.87765306122449	0.111897365945409\\
0.87969387755102	0.112228201691417\\
0.885816326530612	0.113633635163356\\
0.887857142857143	0.113853307393769\\
0.889897959183673	0.113803031185793\\
0.891938775510204	0.113501014578045\\
0.898061224489796	0.112156300620006\\
0.900102040816326	0.111942457824972\\
0.902142857142857	0.111963551393566\\
0.904183673469388	0.112225323882555\\
0.906224489795918	0.112672101872325\\
0.908265306122449	0.113177535518202\\
0.91030612244898	0.113608763946018\\
0.91234693877551	0.113862178118895\\
0.914387755102041	0.113861406672696\\
0.916428571428571	0.113597302326324\\
0.918469387755102	0.113135776281571\\
0.920510204081633	0.112607207609707\\
0.922551020408163	0.112150929724864\\
0.924591836734694	0.111874820017578\\
0.926632653061224	0.111834864176322\\
0.928673469387755	0.112034194651818\\
0.930714285714286	0.112435233338224\\
0.934795918367347	0.11347140439032\\
0.936836734693878	0.113874975854647\\
0.938877551020408	0.114038477589036\\
0.940918367346939	0.113925085164402\\
0.942959183673469	0.113580940846911\\
0.947040816326531	0.112674806798825\\
0.949081632653061	0.112347627616731\\
0.951122448979592	0.112218065421364\\
0.953163265306122	0.112327363630897\\
0.955204081632653	0.112668968023086\\
0.959285714285714	0.113680433152279\\
0.961326530612245	0.114084647032795\\
0.963367346938775	0.114276626633743\\
0.965408163265306	0.114203314694406\\
0.967448979591837	0.113880928768984\\
0.971530612244898	0.112886949529834\\
0.973571428571429	0.11248968221221\\
0.975612244897959	0.112286991946558\\
0.97765306122449	0.112317320892197\\
0.97969387755102	0.112578924579955\\
0.981734693877551	0.113030178911684\\
0.985816326530612	0.114073402447508\\
0.987857142857143	0.114419643552069\\
0.989897959183674	0.114494185132879\\
0.991938775510204	0.114293176087283\\
0.993979591836735	0.113886718354069\\
0.998061224489796	0.112979718209017\\
};
\addlegendentry{ABC$_W^1$ adaptive}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.12904183074259e-05\\
0.224591836734694	0.000274578951980797\\
0.281734693877551	0.00144146858701533\\
0.293979591836735	0.00161427818245707\\
0.326632653061224	0.00211343663489816\\
0.336836734693878	0.00229899982300585\\
0.361326530612245	0.00250850014198811\\
0.373571428571429	0.00258193705756027\\
0.387857142857143	0.00276268435631088\\
0.406224489795918	0.00282660504083621\\
0.416428571428571	0.00285727916116707\\
0.426632653061225	0.00288912005786102\\
0.438877551020408	0.00295352920102232\\
0.453163265306122	0.00294634353913059\\
0.461326530612245	0.00296716115334628\\
0.469489795918367	0.00284770149558677\\
0.475612244897959	0.00277762354610145\\
0.491938775510204	0.00268241203594755\\
0.498061224489796	0.00257081425872585\\
0.502142857142857	0.00257917127894292\\
0.514387755102041	0.0027382852826402\\
0.526632653061225	0.00259029625146034\\
0.530714285714286	0.0027038871893944\\
0.536836734693878	0.00291613329595908\\
0.540918367346939	0.00292187172620983\\
0.551122448979592	0.00269129160562764\\
0.555204081632653	0.00279163758414669\\
0.563367346938776	0.00317626360644829\\
0.567448979591837	0.00320383859243012\\
0.573571428571429	0.00302199290411687\\
0.57765306122449	0.00294993079847294\\
0.581734693877551	0.00311531114246832\\
0.587857142857143	0.00355575986099343\\
0.589897959183673	0.00364422865944969\\
0.593979591836735	0.00363154582576841\\
0.602142857142857	0.00338562438317502\\
0.606224489795918	0.00348670179709243\\
0.61030612244898	0.00378089521500857\\
0.614387755102041	0.00406983435341435\\
0.618469387755102	0.00415297820565752\\
0.622551020408163	0.00405197045235528\\
0.626632653061225	0.0038994571332599\\
0.630714285714286	0.00389986642827522\\
0.632755102040816	0.00396528597076529\\
0.638877551020408	0.00445345278646436\\
0.642959183673469	0.00461041747286528\\
0.645	0.00461906675693591\\
0.649081632653061	0.0044875135604181\\
0.653163265306122	0.00434098240736036\\
0.657244897959184	0.00431205381589095\\
0.659285714285714	0.00442480431943804\\
0.665408163265306	0.00490735524505992\\
0.669489795918367	0.00507190289575588\\
0.673571428571429	0.00497060164093033\\
0.67765306122449	0.00472979386132322\\
0.681734693877551	0.00458506971355821\\
0.683775510204082	0.00461082406419955\\
0.691938775510204	0.00519624635960314\\
0.693979591836735	0.00529449731043352\\
0.696020408163265	0.00529918975716748\\
0.698061224489796	0.00524016139520289\\
0.706224489795918	0.00471472670915207\\
0.708265306122449	0.00463097041606664\\
0.71234693877551	0.00493533307208238\\
0.716428571428571	0.00526052974571467\\
0.718469387755102	0.00541622925177054\\
0.720510204081633	0.00547963640698468\\
0.722551020408163	0.00544982157473795\\
0.724591836734694	0.00532064725053971\\
0.728673469387755	0.00497330287124043\\
0.732755102040816	0.00466612220856333\\
0.734795918367347	0.00471438362946297\\
0.745	0.00550959113718363\\
0.747040816326531	0.00551920940224671\\
0.749081632653061	0.00543929406966326\\
0.753163265306122	0.00507044360416675\\
0.755204081632653	0.00492875959946504\\
0.757244897959184	0.00471111040372652\\
0.759285714285714	0.00464778333783644\\
0.765408163265306	0.00522192479332539\\
0.769489795918367	0.0056271560968193\\
0.771530612244898	0.00569837301525289\\
0.773571428571429	0.00566955987627316\\
0.77969387755102	0.00510592553778677\\
0.783775510204082	0.00467601981885268\\
0.785816326530612	0.00478728927437977\\
0.791938775510204	0.00536256056352291\\
0.793979591836735	0.00559167027525409\\
0.796020408163265	0.00572462045378619\\
0.798061224489796	0.00575614749896269\\
0.800102040816327	0.00564039835904495\\
0.802142857142857	0.00540920777655385\\
0.806224489795918	0.00503153124108491\\
0.808265306122449	0.00472320203436172\\
0.81030612244898	0.00474475191296364\\
0.816428571428571	0.00535950257387097\\
0.820510204081633	0.00583458737701947\\
0.822551020408163	0.00591605489818436\\
0.824591836734694	0.00586059778375503\\
0.830714285714286	0.00519429686106587\\
0.832755102040816	0.0048247860091164\\
0.834795918367347	0.00464813803559205\\
0.838877551020408	0.00490925303547307\\
0.842959183673469	0.00537381307265583\\
0.845	0.00565281787604521\\
0.847040816326531	0.00579611972241789\\
0.849081632653061	0.00581785144492342\\
0.851122448979592	0.00566758970386705\\
0.857244897959184	0.00490830065220504\\
0.859285714285714	0.00456426007355792\\
0.861326530612245	0.00463490376978271\\
0.863367346938775	0.00479148828070419\\
0.867448979591837	0.00526870214607433\\
0.869489795918367	0.00559405306106986\\
0.871530612244898	0.00583074375951942\\
0.873571428571429	0.00590348711792932\\
0.875612244897959	0.00581632965793744\\
0.881734693877551	0.00507467825848062\\
0.883775510204082	0.004625839847199\\
0.885816326530612	0.00453541173067851\\
0.887857142857143	0.00464265125667718\\
0.889897959183673	0.00482864452171949\\
0.893979591836735	0.00540051999701796\\
0.896020408163265	0.0056949431010741\\
0.898061224489796	0.00582313797574696\\
0.900102040816326	0.00581466557877641\\
0.902142857142857	0.00562443585789385\\
0.906224489795918	0.00514913451669252\\
0.908265306122449	0.00470071616865397\\
0.91030612244898	0.00443767099808978\\
0.91234693877551	0.00455498415847311\\
0.914387755102041	0.00473669455099002\\
0.918469387755102	0.00532788826683284\\
0.920510204081633	0.00567939281023111\\
0.922551020408163	0.00588407106092381\\
0.924591836734694	0.0059248029921527\\
0.926632653061224	0.00578633618391244\\
0.928673469387755	0.00550379282228641\\
0.930714285714286	0.00529526890812371\\
0.932755102040816	0.00495102365270461\\
0.934795918367347	0.0045125632500147\\
0.936836734693878	0.00452258560151886\\
0.938877551020408	0.00462591016270286\\
0.940918367346939	0.00486807010723378\\
0.947040816326531	0.00575327490772737\\
0.949081632653061	0.00586050994528375\\
0.951122448979592	0.00580330776512861\\
0.957244897959184	0.00509120887909542\\
0.959285714285714	0.00457554229036805\\
0.961326530612245	0.00448668687356368\\
0.963367346938775	0.00460688815806798\\
0.965408163265306	0.00481493712065018\\
0.971530612244898	0.00575402355585131\\
0.973571428571429	0.00590816741019673\\
0.975612244897959	0.00590413458547723\\
0.97765306122449	0.00570500084551584\\
0.97969387755102	0.00544001841168162\\
0.981734693877551	0.00526994370158484\\
0.983775510204082	0.00481934538672435\\
0.985816326530612	0.00452149767876187\\
0.989897959183674	0.00467960615264906\\
0.996020408163265	0.00559793006640297\\
0.998061224489796	0.00580179185247498\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.14592468596753e-05\\
0.222551020408163	0.000244183784252838\\
0.228673469387755	0.000480290647971282\\
0.236836734693878	0.000845217325766701\\
0.245	0.00114677443401612\\
0.249081632653061	0.00142596493446678\\
0.253163265306122	0.0018324750092108\\
0.261326530612245	0.00273297685814278\\
0.267448979591837	0.00326172640649713\\
0.273571428571429	0.00380364742265471\\
0.27765306122449	0.00431538339964643\\
0.283775510204082	0.00518304655804158\\
0.287857142857143	0.00564894403059979\\
0.291938775510204	0.00609748272814492\\
0.293979591836735	0.00637425629203814\\
0.296020408163265	0.00671066770412665\\
0.298061224489796	0.00711710842458868\\
0.300102040816327	0.00759247611964786\\
0.304183673469388	0.00870207160427749\\
0.31030612244898	0.0104633399927978\\
0.314387755102041	0.0115227128213355\\
0.332755102040816	0.0158961105048896\\
0.336836734693878	0.0166649196700472\\
0.342959183673469	0.0176414584141881\\
0.345	0.0180234306207928\\
0.347040816326531	0.0184688342578193\\
0.351122448979592	0.0195453928131278\\
0.359285714285714	0.0219142960018508\\
0.363367346938776	0.0228769630020074\\
0.371530612244898	0.0246045144807543\\
0.375612244897959	0.0256612185630176\\
0.385816326530612	0.0286122838720773\\
0.389897959183674	0.0295079352009756\\
0.393979591836735	0.0303944475704503\\
0.396020408163265	0.030915832239281\\
0.398061224489796	0.0315142058724218\\
0.400102040816327	0.0321915453645298\\
0.408265306122449	0.0351693426895057\\
0.41030612244898	0.0357770344412064\\
0.41234693877551	0.0362914173600621\\
0.420510204081633	0.0380612213557926\\
0.422551020408163	0.0386255598861762\\
0.424591836734694	0.0392892776077644\\
0.426632653061225	0.0400441522891802\\
0.432755102040816	0.0424797178447729\\
0.434795918367347	0.0431905732214467\\
0.436836734693878	0.043806570266795\\
0.440918367346939	0.0448364957704063\\
0.445	0.0458941400945735\\
0.447040816326531	0.0465415184544201\\
0.449081632653061	0.0472965424875967\\
0.451122448979592	0.048150963585379\\
0.457244897959184	0.0508832029002274\\
0.459285714285714	0.0516575692598398\\
0.461326530612245	0.0522991047408011\\
0.463367346938776	0.0528184723185376\\
0.469489795918367	0.0541544766640002\\
0.471530612244898	0.0547337074970761\\
0.473571428571429	0.0554493346008232\\
0.475612244897959	0.0563010268777147\\
0.47969387755102	0.0582634591796229\\
0.481734693877551	0.05923904393859\\
0.483775510204082	0.0601143814923031\\
0.485816326530612	0.0608501447722314\\
0.487857142857143	0.0614511828321049\\
0.493979591836735	0.0629983199124526\\
0.496020408163265	0.0636538868129585\\
0.498061224489796	0.0644481713281296\\
0.500102040816326	0.065374662405279\\
0.506224489795918	0.068421975150558\\
0.508265306122449	0.0692772235481611\\
0.51030612244898	0.0699659244859394\\
0.51234693877551	0.0705038584455689\\
0.518469387755102	0.0718751453813827\\
0.520510204081633	0.0724916089727786\\
0.522551020408163	0.0732582504278815\\
0.524591836734694	0.0741650916887252\\
0.530714285714286	0.0771649487561047\\
0.532755102040816	0.0779955760178278\\
0.534795918367347	0.078655185695103\\
0.536836734693878	0.0791589065481235\\
0.540918367346939	0.0799654624921776\\
0.542959183673469	0.0804413207931384\\
0.545	0.0810610353697417\\
0.547040816326531	0.0818548162066902\\
0.549081632653061	0.0828097905067529\\
0.555204081632653	0.0859513557364799\\
0.557244897959184	0.0867766871768225\\
0.559285714285714	0.0873802303157362\\
0.561326530612245	0.087774400740236\\
0.567448979591837	0.0885213905411234\\
0.569489795918367	0.0889524971269944\\
0.571530612244898	0.0895946879580063\\
0.573571428571429	0.0904549093911682\\
0.575612244897959	0.0914891398701433\\
0.57969387755102	0.0936757030899699\\
0.581734693877551	0.0945709790216381\\
0.583775510204082	0.0951975321587755\\
0.585816326530612	0.0955321230926686\\
0.587857142857143	0.0956317915776967\\
0.591938775510204	0.0956134999967969\\
0.593979591836735	0.095784186935206\\
0.596020408163265	0.0962445111731141\\
0.598061224489796	0.0970567431661349\\
0.600102040816327	0.0981931979176823\\
0.604183673469388	0.100868047993377\\
0.606224489795918	0.101996091420951\\
0.608265306122449	0.102734417763186\\
0.61030612244898	0.103005779948862\\
0.61234693877551	0.102857972676709\\
0.614387755102041	0.102438209443998\\
0.616428571428571	0.101952019910129\\
0.618469387755102	0.101633721067699\\
0.620510204081633	0.101704880153827\\
0.622551020408163	0.102299026298281\\
0.624591836734694	0.103404813917711\\
0.626632653061225	0.10486304750769\\
0.628673469387755	0.106409870778856\\
0.630714285714286	0.107747360981349\\
0.632755102040816	0.108623683206557\\
0.634795918367347	0.108910001378488\\
0.636836734693878	0.108634866311462\\
0.638877551020408	0.107953115297902\\
0.640918367346939	0.107102874271027\\
0.642959183673469	0.106374859968948\\
0.645	0.106064674442015\\
0.647040816326531	0.106389246448119\\
0.649081632653061	0.10739889595518\\
0.651122448979592	0.108943660426807\\
0.653163265306122	0.110716657408767\\
0.655204081632653	0.112348552496535\\
0.657244897959184	0.113495981945949\\
0.659285714285714	0.113935065210319\\
0.661326530612245	0.113623532513994\\
0.663367346938776	0.11269528847802\\
0.667448979591837	0.110127723589153\\
0.669489795918367	0.109235318225404\\
0.671530612244898	0.109067435231619\\
0.673571428571429	0.10975960695632\\
0.675612244897959	0.111197392481383\\
0.67969387755102	0.114891104396062\\
0.681734693877551	0.116274818157782\\
0.683775510204082	0.116891184275955\\
0.685816326530612	0.116639576420669\\
0.687857142857143	0.115630314126414\\
0.689897959183673	0.114119206029122\\
0.691938775510204	0.112479369077178\\
0.693979591836735	0.111157531509785\\
0.696020408163265	0.1105766392125\\
0.698061224489796	0.11098988076325\\
0.700102040816327	0.112368208680183\\
0.702142857142857	0.114396137140833\\
0.704183673469388	0.11658701525852\\
0.706224489795918	0.118424842520172\\
0.708265306122449	0.119485816473484\\
0.71030612244898	0.119548237627666\\
0.71234693877551	0.118632193589138\\
0.714387755102041	0.11695838610061\\
0.716428571428571	0.114904190750768\\
0.718469387755102	0.112971383626734\\
0.720510204081633	0.111696789959117\\
0.722551020408163	0.11147653544447\\
0.724591836734694	0.112408228106401\\
0.726632653061224	0.114248472012019\\
0.728673469387755	0.116501124057385\\
0.730714285714286	0.118575115141323\\
0.732755102040816	0.119935800771148\\
0.734795918367347	0.120244791305116\\
0.736836734693878	0.119445781963007\\
0.738877551020408	0.117722300843278\\
0.742959183673469	0.113126122546376\\
0.745	0.111394775769931\\
0.747040816326531	0.11078641778119\\
0.749081632653061	0.111551581011425\\
0.751122448979592	0.113527117982437\\
0.755204081632653	0.118906480539929\\
0.757244897959184	0.120998533149186\\
0.759285714285714	0.122003845236986\\
0.761326530612245	0.121724142651105\\
0.763367346938776	0.120244649561081\\
0.765408163265306	0.117885490767167\\
0.767448979591837	0.115170036166805\\
0.769489795918367	0.112779081188822\\
0.771530612244898	0.111395751434158\\
0.773571428571429	0.111454626536291\\
0.775612244897959	0.112962959908107\\
0.77765306122449	0.115498738660715\\
0.77969387755102	0.11837095270996\\
0.781734693877551	0.120836543321925\\
0.783775510204082	0.122283611926878\\
0.785816326530612	0.122382806775504\\
0.787857142857143	0.121145358005031\\
0.789897959183673	0.118844352784426\\
0.791938775510204	0.115974775215563\\
0.793979591836735	0.113232945562414\\
0.796020408163265	0.111394778544334\\
0.798061224489796	0.111065770709279\\
0.800102040816327	0.11241887653794\\
0.802142857142857	0.115105866827538\\
0.804183673469388	0.118411075713839\\
0.806224489795918	0.121509045054131\\
0.808265306122449	0.123672947784173\\
0.81030612244898	0.124426641103906\\
0.81234693877551	0.123636297980432\\
0.814387755102041	0.121481417946802\\
0.816428571428571	0.118406197967089\\
0.818469387755102	0.115104151079625\\
0.820510204081633	0.112433104136884\\
0.822551020408163	0.111173156622912\\
0.824591836734694	0.111717966403754\\
0.826632653061224	0.113905274265544\\
0.828673469387755	0.117097760909899\\
0.830714285714286	0.120419386406691\\
0.832755102040816	0.123014703096537\\
0.834795918367347	0.124253962829143\\
0.836836734693878	0.123884863614058\\
0.838877551020408	0.12201994106144\\
0.840918367346939	0.119044657655709\\
0.842959183673469	0.115609832482914\\
0.845	0.11257958039225\\
0.847040816326531	0.110853860958434\\
0.849081632653061	0.111029635537395\\
0.851122448979592	0.113110486218232\\
0.853163265306122	0.116512867516198\\
0.855204081632653	0.120323480169671\\
0.857244897959184	0.123604923674146\\
0.859285714285714	0.12561189699857\\
0.861326530612245	0.125931925327753\\
0.863367346938775	0.124526974360953\\
0.865408163265306	0.121689392037445\\
0.869489795918367	0.114332873672191\\
0.871530612244898	0.111663808147431\\
0.873571428571429	0.110787070023619\\
0.875612244897959	0.11195444908967\\
0.87765306122449	0.11478462560316\\
0.87969387755102	0.118434094054909\\
0.881734693877551	0.121901179697877\\
0.883775510204082	0.124311630446178\\
0.885816326530612	0.12512493650833\\
0.887857142857143	0.124214417059503\\
0.889897959183673	0.121794817873679\\
0.891938775510204	0.118363518416384\\
0.893979591836735	0.11469355231557\\
0.896020408163265	0.11175718776401\\
0.898061224489796	0.110469978887123\\
0.900102040816326	0.11129313917206\\
0.902142857142857	0.114013435557\\
0.904183673469388	0.117860308398785\\
0.906224489795918	0.121828086740558\\
0.908265306122449	0.124977678116319\\
0.91030612244898	0.1266299121633\\
0.91234693877551	0.126474458179367\\
0.914387755102041	0.124578894211772\\
0.916428571428571	0.121335843469261\\
0.918469387755102	0.117440962207033\\
0.920510204081633	0.113850101143046\\
0.922551020408163	0.11156863188851\\
0.924591836734694	0.111271252163269\\
0.926632653061224	0.11301890015297\\
0.928673469387755	0.116248488028325\\
0.930714285714286	0.120015130761468\\
0.932755102040816	0.123308941840425\\
0.934795918367347	0.125334480623347\\
0.936836734693878	0.125679464106383\\
0.938877551020408	0.124326545069792\\
0.940918367346939	0.12157014375043\\
0.945	0.114422792801456\\
0.947040816326531	0.111879578632541\\
0.949081632653061	0.111192347282291\\
0.951122448979592	0.112631902437238\\
0.953163265306122	0.115786412661274\\
0.955204081632653	0.119771973937405\\
0.957244897959184	0.123577491798822\\
0.959285714285714	0.126329166621013\\
0.961326530612245	0.127461938308609\\
0.963367346938775	0.12678093860719\\
0.965408163265306	0.124448166440499\\
0.967448979591837	0.120942004265436\\
0.969489795918367	0.117038412747553\\
0.971530612244898	0.113736167931643\\
0.973571428571429	0.111984893994876\\
0.975612244897959	0.112301646181493\\
0.97765306122449	0.114548508069018\\
0.97969387755102	0.118014248135815\\
0.981734693877551	0.121705171396724\\
0.983775510204082	0.124659592696379\\
0.985816326530612	0.126197545919105\\
0.987857142857143	0.126029866690463\\
0.989897959183674	0.124239745777513\\
0.991938775510204	0.121199713194962\\
0.993979591836735	0.117557056093063\\
0.996020408163265	0.114209577931279\\
0.998061224489796	0.112158164562232\\
};
\addlegendentry{ABC$_W^0$}

\addplot [color=black!30!green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.11215152740885e-05\\
0.222551020408163	0.000248140211511316\\
0.228673469387755	0.000494766530107604\\
0.236836734693878	0.000875110207253837\\
0.247040816326531	0.00127214685398702\\
0.251122448979592	0.0015675312050083\\
0.265408163265306	0.00283204638918189\\
0.269489795918367	0.00313427732292737\\
0.273571428571429	0.00356515528671497\\
0.275612244897959	0.00387366468849815\\
0.27969387755102	0.00466155956438574\\
0.283775510204082	0.00549827916140266\\
0.287857142857143	0.00620956125424266\\
0.293979591836735	0.00705911633480139\\
0.298061224489796	0.00764652468629423\\
0.304183673469388	0.00868175566004403\\
0.308265306122449	0.00936010822547395\\
0.31234693877551	0.0099199193358378\\
0.320510204081633	0.010872562715101\\
0.322551020408163	0.0111949714343601\\
0.324591836734694	0.0115955962576856\\
0.328673469387755	0.0126003184405783\\
0.334795918367347	0.014210126908331\\
0.338877551020408	0.0150832705722458\\
0.347040816326531	0.0166248537869431\\
0.353163265306123	0.0180012656440807\\
0.357244897959184	0.0188670503007526\\
0.361326530612245	0.0195435764578433\\
0.369489795918367	0.0206122097752479\\
0.371530612244898	0.0209614613816703\\
0.373571428571429	0.0213790789813905\\
0.37765306122449	0.0223989112913161\\
0.383775510204082	0.0240570246546938\\
0.385816326530612	0.0245268109945689\\
0.389897959183674	0.0253002836792667\\
0.393979591836735	0.0260258289819463\\
0.396020408163265	0.0264447072474834\\
0.398061224489796	0.0269239638480939\\
0.402142857142857	0.0280525554782578\\
0.406224489795918	0.0292561228077292\\
0.408265306122449	0.0298008489457194\\
0.41030612244898	0.0302780475058956\\
0.414387755102041	0.0310727077436734\\
0.418469387755102	0.0318599621507957\\
0.420510204081633	0.032335454667627\\
0.422551020408163	0.0328973920194926\\
0.424591836734694	0.0335479108048399\\
0.432755102040816	0.036427282361261\\
0.434795918367347	0.0370130452477118\\
0.436836734693878	0.0375070163063285\\
0.445	0.03918048000228\\
0.447040816326531	0.0397326399814929\\
0.449081632653061	0.0403869751545833\\
0.451122448979592	0.0411324636623016\\
0.457244897959184	0.0435305145680535\\
0.459285714285714	0.0442259413341457\\
0.461326530612245	0.0448209236249717\\
0.465408163265306	0.0457869995411726\\
0.467448979591837	0.0462530312492269\\
0.469489795918367	0.0467813410108984\\
0.471530612244898	0.0474129897229769\\
0.473571428571429	0.0481645120565491\\
0.475612244897959	0.0490218453351693\\
0.47969387755102	0.0508561131473779\\
0.481734693877551	0.0517072168655238\\
0.483775510204082	0.0524458488738858\\
0.485816326530612	0.0530494698598131\\
0.487857142857143	0.0535317996787542\\
0.491938775510204	0.0543626826414239\\
0.493979591836735	0.0548573989445312\\
0.496020408163265	0.0554789196122433\\
0.498061224489796	0.0562460277469732\\
0.500102040816326	0.0571419762302438\\
0.506224489795918	0.0600097209522514\\
0.508265306122449	0.060799538401329\\
0.51030612244898	0.061445468536361\\
0.51234693877551	0.0619688989588407\\
0.516428571428571	0.0629080627717736\\
0.518469387755102	0.0634867244801393\\
0.520510204081633	0.0642144144265763\\
0.522551020408163	0.0651011296449705\\
0.526632653061225	0.067187575537148\\
0.528673469387755	0.0682270439393361\\
0.530714285714286	0.0691517553222762\\
0.532755102040816	0.0699058624643045\\
0.534795918367347	0.070473765502393\\
0.536836734693878	0.0708892756074286\\
0.540918367346939	0.0715937504287171\\
0.542959183673469	0.0720789692314546\\
0.545	0.0727481969294798\\
0.547040816326531	0.0736181749374467\\
0.549081632653061	0.0746583825396753\\
0.553163265306122	0.0769224561557498\\
0.555204081632653	0.0779377906018114\\
0.557244897959184	0.0787623363367178\\
0.559285714285714	0.0793606949426815\\
0.561326530612245	0.0797530315576124\\
0.565408163265306	0.0802535537884902\\
0.567448979591837	0.0806041896796117\\
0.569489795918367	0.0811628896661561\\
0.571530612244898	0.0819741910210134\\
0.573571428571429	0.0830257264537765\\
0.57969387755102	0.0866514172782479\\
0.581734693877551	0.0875828965535831\\
0.583775510204082	0.0882142749014952\\
0.585816326530612	0.0885351938219364\\
0.587857142857143	0.0886080840151653\\
0.591938775510204	0.0885384112052794\\
0.593979591836735	0.0887266074386593\\
0.596020408163265	0.0892484675227839\\
0.598061224489796	0.0901591835625216\\
0.600102040816327	0.0914155320480816\\
0.604183673469388	0.0943378117025174\\
0.606224489795918	0.0955875388434465\\
0.608265306122449	0.0964508301452458\\
0.61030612244898	0.0968418409609212\\
0.61234693877551	0.0967825030349785\\
0.614387755102041	0.096398291475026\\
0.616428571428571	0.0959190504128027\\
0.618469387755102	0.0956350610819294\\
0.620510204081633	0.0957991584670117\\
0.622551020408163	0.0965453737654621\\
0.624591836734694	0.0978435369147841\\
0.626632653061225	0.0995059739616735\\
0.628673469387755	0.101250752729127\\
0.630714285714286	0.102778055807205\\
0.632755102040816	0.103839555568217\\
0.634795918367347	0.104294713639851\\
0.636836734693878	0.104129266959846\\
0.638877551020408	0.103459570385201\\
0.640918367346939	0.102539840616417\\
0.642959183673469	0.101726709637745\\
0.645	0.101373674045056\\
0.647040816326531	0.101717588098331\\
0.649081632653061	0.102804206875588\\
0.651122448979592	0.104478368082826\\
0.653163265306122	0.106435252326772\\
0.655204081632653	0.108298554836661\\
0.657244897959184	0.10971720082299\\
0.659285714285714	0.110445936802748\\
0.661326530612245	0.110390204344097\\
0.663367346938776	0.109613474536548\\
0.667448979591837	0.107048389028282\\
0.669489795918367	0.106162711407237\\
0.671530612244898	0.106073864655501\\
0.673571428571429	0.106923650005777\\
0.675612244897959	0.108577652809393\\
0.67969387755102	0.112805744754985\\
0.681734693877551	0.114504383190381\\
0.683775510204082	0.115464002445027\\
0.685816326530612	0.115526280698521\\
0.687857142857143	0.114703903525942\\
0.689897959183673	0.113206808679496\\
0.691938775510204	0.111450133747477\\
0.693979591836735	0.10997133779541\\
0.696020408163265	0.109258902304907\\
0.698061224489796	0.109579891748771\\
0.700102040816327	0.11090346826987\\
0.702142857142857	0.112934964245233\\
0.704183673469388	0.115209358253758\\
0.706224489795918	0.117215023711712\\
0.708265306122449	0.118514495759247\\
0.71030612244898	0.118841950900535\\
0.71234693877551	0.118129430854161\\
0.714387755102041	0.116515860361601\\
0.716428571428571	0.114396152061835\\
0.718469387755102	0.112378096460698\\
0.720510204081633	0.111094479515512\\
0.722551020408163	0.11097752623486\\
0.724591836734694	0.11210808292254\\
0.726632653061224	0.114206835392557\\
0.728673469387755	0.116760173789301\\
0.730714285714286	0.119181610209603\\
0.732755102040816	0.120952805442945\\
0.734795918367347	0.12172466870292\\
0.736836734693878	0.121342908768119\\
0.738877551020408	0.119856042551109\\
0.740918367346939	0.117576979601302\\
0.742959183673469	0.11509174188966\\
0.745	0.113111640090033\\
0.747040816326531	0.112221268233054\\
0.749081632653061	0.112678461543121\\
0.751122448979592	0.114355593978717\\
0.753163265306122	0.116811068490613\\
0.755204081632653	0.119424379653297\\
0.757244897959184	0.121565891640134\\
0.759285714285714	0.122740480327128\\
0.761326530612245	0.122677778339672\\
0.763367346938776	0.121338298017803\\
0.765408163265306	0.118953625792864\\
0.767448979591837	0.116091946415963\\
0.769489795918367	0.113555828838384\\
0.771530612244898	0.112108522836748\\
0.773571428571429	0.112196231354566\\
0.775612244897959	0.113791204225412\\
0.77765306122449	0.116447737596734\\
0.77969387755102	0.11948753253219\\
0.781734693877551	0.122206293818283\\
0.783775510204082	0.124021239906045\\
0.785816326530612	0.124559582574118\\
0.787857142857143	0.123671467733451\\
0.789897959183673	0.121470312710336\\
0.793979591836735	0.115333883930337\\
0.796020408163265	0.113075259536143\\
0.798061224489796	0.112299868784875\\
0.800102040816327	0.1132083352369\\
0.802142857142857	0.115527191345199\\
0.806224489795918	0.121724002014754\\
0.808265306122449	0.124083597756331\\
0.81030612244898	0.12517811213621\\
0.81234693877551	0.124751885475612\\
0.814387755102041	0.122822051644031\\
0.816428571428571	0.119761369164681\\
0.818469387755102	0.116344365632948\\
0.820510204081633	0.113560536977346\\
0.822551020408163	0.11226333522005\\
0.824591836734694	0.11284918790368\\
0.826632653061224	0.115134593359313\\
0.828673469387755	0.118478609898554\\
0.830714285714286	0.122032727037477\\
0.832755102040816	0.124994053489861\\
0.834795918367347	0.126749497815504\\
0.836836734693878	0.126933072385155\\
0.838877551020408	0.125434423714279\\
0.840918367346939	0.122487205478916\\
0.842959183673469	0.118761818850624\\
0.845	0.11525868922823\\
0.847040816326531	0.112983911654999\\
0.849081632653061	0.11256985588252\\
0.851122448979592	0.114080540059915\\
0.853163265306122	0.117049928298626\\
0.855204081632653	0.120656653227307\\
0.857244897959184	0.123996851178669\\
0.859285714285714	0.126299845140785\\
0.861326530612245	0.12705859930557\\
0.863367346938775	0.126065582142131\\
0.865408163265306	0.123430921844654\\
0.869489795918367	0.115901486947079\\
0.871530612244898	0.113128877718862\\
0.873571428571429	0.11225503091088\\
0.875612244897959	0.113524538386655\\
0.87765306122449	0.116523317378405\\
0.881734693877551	0.124219094118229\\
0.883775510204082	0.127136871084141\\
0.885816326530612	0.12858331797586\\
0.887857142857143	0.128240408759137\\
0.889897959183673	0.126083652179415\\
0.891938775510204	0.122511018738107\\
0.893979591836735	0.118385156754076\\
0.896020408163265	0.114835010495237\\
0.898061224489796	0.11286166328001\\
0.900102040816326	0.112976093850226\\
0.902142857142857	0.115063145135535\\
0.904183673469388	0.11847709406393\\
0.906224489795918	0.122284018291152\\
0.908265306122449	0.125549497650453\\
0.91030612244898	0.127540775438749\\
0.91234693877551	0.127820419068545\\
0.914387755102041	0.126249588039543\\
0.916428571428571	0.123067560608142\\
0.918469387755102	0.119021339155023\\
0.920510204081633	0.115239605950205\\
0.922551020408163	0.112866608387981\\
0.924591836734694	0.112616992950602\\
0.926632653061224	0.114508858858716\\
0.928673469387755	0.117943396554672\\
0.930714285714286	0.121986695553037\\
0.932755102040816	0.12569322540997\\
0.934795918367347	0.128302982870515\\
0.936836734693878	0.129307802081409\\
0.938877551020408	0.128449962200377\\
0.940918367346939	0.125809772687607\\
0.942959183673469	0.121943930708144\\
0.945	0.117840127676451\\
0.947040816326531	0.114649002129165\\
0.949081632653061	0.113262277275227\\
0.951122448979592	0.114005020230134\\
0.953163265306122	0.116583362825764\\
0.955204081632653	0.120231773971786\\
0.957244897959184	0.123990702338799\\
0.959285714285714	0.126969772411882\\
0.961326530612245	0.128522818736477\\
0.963367346938775	0.128296341807472\\
0.965408163265306	0.126248270085073\\
0.967448979591837	0.122763911432464\\
0.969489795918367	0.118725304638763\\
0.971530612244898	0.115305510486659\\
0.973571428571429	0.113553660625863\\
0.975612244897959	0.113974545720197\\
0.97765306122449	0.116380161363315\\
0.97969387755102	0.12005436797008\\
0.981734693877551	0.12405152351052\\
0.983775510204082	0.12747960556483\\
0.985816326530612	0.129656322653339\\
0.987857142857143	0.130140694646899\\
0.989897959183674	0.128749852238388\\
0.991938775510204	0.125693090487994\\
0.996020408163265	0.117756773686791\\
0.998061224489796	0.115056439847462\\
};
\addlegendentry{ABC$_W^1$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	1.11022302462516e-16\\
0.204183673469388	5.12904183074259e-05\\
0.222551020408163	0.00024614201429729\\
0.228673469387755	0.00048751533069824\\
0.236836734693878	0.000860140374836282\\
0.245	0.00115607601773882\\
0.249081632653061	0.00141416490138169\\
0.253163265306122	0.00179068313825548\\
0.261326530612245	0.0026268603138927\\
0.273571428571429	0.00367085739786877\\
0.27765306122449	0.00425695943625437\\
0.283775510204082	0.00530162824914904\\
0.287857142857143	0.00587467461297353\\
0.296020408163265	0.00689684980554339\\
0.300102040816327	0.00759517696628453\\
0.306224489795918	0.00888044177550718\\
0.31030612244898	0.00971612030259461\\
0.314387755102041	0.0104343689254085\\
0.322551020408163	0.0117327833263029\\
0.326632653061224	0.0125384961341519\\
0.332755102040816	0.0138305532769678\\
0.336836734693878	0.0145069684978828\\
0.342959183673469	0.0152510617263631\\
0.347040816326531	0.0158118387492759\\
0.351122448979592	0.0165180547652365\\
0.357244897959184	0.0176034770758579\\
0.361326530612245	0.0181349713037557\\
0.365408163265306	0.018494560669174\\
0.371530612244898	0.0190141141792786\\
0.375612244897959	0.0195197636145816\\
0.383775510204082	0.0207688309089077\\
0.385816326530612	0.0210050966939073\\
0.389897959183674	0.021331907723805\\
0.393979591836735	0.0216206373082138\\
0.398061224489796	0.0220473075166533\\
0.402142857142857	0.0226455400094445\\
0.406224489795918	0.0232781163867085\\
0.408265306122449	0.0235289486955053\\
0.41030612244898	0.0237090377483097\\
0.414387755102041	0.0239049871483947\\
0.418469387755102	0.024056107563489\\
0.420510204081633	0.0241762422478895\\
0.422551020408163	0.0243531558803805\\
0.426632653061225	0.0248838841427831\\
0.430714285714286	0.0255055241142462\\
0.432755102040816	0.025765386977499\\
0.434795918367347	0.0259605294795736\\
0.438877551020408	0.0261742578876839\\
0.442959183673469	0.0263194138207561\\
0.445	0.0264390785346487\\
0.447040816326531	0.0266151333978578\\
0.451122448979592	0.0271333915444792\\
0.455204081632653	0.027732286617579\\
0.457244897959184	0.0279801894711265\\
0.459285714285714	0.0281568149122154\\
0.461326530612245	0.0282564892930908\\
0.469489795918367	0.0284174937655494\\
0.471530612244898	0.0285670933959986\\
0.473571428571429	0.0287956081698528\\
0.481734693877551	0.0299499080680856\\
0.483775510204082	0.0300930531154964\\
0.485816326530612	0.0301415176800821\\
0.491938775510204	0.030133174812534\\
0.493979591836735	0.0302570813054444\\
0.496020408163265	0.0304888174674155\\
0.500102040816326	0.0311723194082985\\
0.502142857142857	0.0315167235820153\\
0.504183673469388	0.0317767542511243\\
0.506224489795918	0.0319033228486318\\
0.508265306122449	0.0318840569257474\\
0.514387755102041	0.0315077640686822\\
0.516428571428571	0.0315636242102283\\
0.518469387755102	0.0318000390195173\\
0.520510204081633	0.0322006141277801\\
0.526632653061225	0.0336630350989613\\
0.528673469387755	0.0339218993994816\\
0.530714285714286	0.03394297138025\\
0.532755102040816	0.0337264820224131\\
0.538877551020408	0.0326294960389566\\
0.540918367346939	0.0325766220716115\\
0.542959183673469	0.0328291002679537\\
0.545	0.0333640897143717\\
0.551122448979592	0.0355356362574637\\
0.553163265306122	0.0359684951020959\\
0.555204081632653	0.036065396777701\\
0.557244897959184	0.0358089669938207\\
0.559285714285714	0.0352725827299664\\
0.561326530612245	0.0346153549822309\\
0.563367346938776	0.0340404921164594\\
0.565408163265306	0.0337353279240349\\
0.567448979591837	0.0338138635522111\\
0.569489795918367	0.034291368670072\\
0.571530612244898	0.0350910768954507\\
0.575612244897959	0.0370500530634531\\
0.57765306122449	0.0378351669170539\\
0.57969387755102	0.0382598199722324\\
0.581734693877551	0.0382239972712627\\
0.583775510204082	0.0377224908579609\\
0.585816326530612	0.0368652049225753\\
0.587857142857143	0.0358593092712072\\
0.589897959183673	0.0349521203173913\\
0.591938775510204	0.0343804323897529\\
0.593979591836735	0.0343351816875764\\
0.596020408163265	0.0349095854352353\\
0.598061224489796	0.0360572333738582\\
0.602142857142857	0.0391292185386907\\
0.604183673469388	0.0403814623155347\\
0.606224489795918	0.0410427852354535\\
0.608265306122449	0.0409430841820585\\
0.61030612244898	0.0400839318762668\\
0.61234693877551	0.038637888161225\\
0.614387755102041	0.0368996146072204\\
0.616428571428571	0.0352728821812678\\
0.618469387755102	0.0342469430247088\\
0.620510204081633	0.034250151465436\\
0.622551020408163	0.0354193081713209\\
0.624591836734694	0.0374864697672471\\
0.626632653061225	0.0399051267273486\\
0.628673469387755	0.0420832603773297\\
0.630714285714286	0.0435356825938936\\
0.632755102040816	0.0439561356357913\\
0.634795918367347	0.0432651508083937\\
0.636836734693878	0.0415974766735335\\
0.638877551020408	0.0392486633559108\\
0.640918367346939	0.0366824791927364\\
0.642959183673469	0.0345629077394938\\
0.645	0.0336351402220855\\
0.647040816326531	0.0343745065880556\\
0.649081632653061	0.036640355504117\\
0.653163265306122	0.0428843321212902\\
0.655204081632653	0.0453307193534269\\
0.657244897959184	0.0466094887305659\\
0.659285714285714	0.0464918839819815\\
0.661326530612245	0.0450025853037599\\
0.663367346938776	0.0423687527675852\\
0.667448979591837	0.0357407011165062\\
0.669489795918367	0.0335598997243874\\
0.671530612244898	0.0334506608407218\\
0.673571428571429	0.0355920571545207\\
0.675612244897959	0.0392178168023196\\
0.67765306122449	0.0432065703687274\\
0.67969387755102	0.0465943396842265\\
0.681734693877551	0.048715504819319\\
0.683775510204082	0.0492165326457475\\
0.685816326530612	0.0480492433064112\\
0.687857142857143	0.0453949053453599\\
0.689897959183673	0.0416340959170804\\
0.691938775510204	0.0374673378960109\\
0.693979591836735	0.0340290618223931\\
0.696020408163265	0.0326807032751165\\
0.698061224489796	0.0341649282873463\\
0.700102040816327	0.0379182905721577\\
0.702142857142857	0.0426108909471313\\
0.704183673469388	0.0469977972192068\\
0.706224489795918	0.0501973856717732\\
0.708265306122449	0.0516749402985811\\
0.71030612244898	0.0512312681613207\\
0.71234693877551	0.048938477104413\\
0.714387755102041	0.0450731042971467\\
0.718469387755102	0.0354952925359076\\
0.720510204081633	0.0325349223387444\\
0.722551020408163	0.0328037143071095\\
0.724591836734694	0.0362640701350617\\
0.728673469387755	0.0467251384566992\\
0.730714285714286	0.0509495462279121\\
0.732755102040816	0.0534060646652728\\
0.734795918367347	0.0537677904076006\\
0.736836734693878	0.0520221604693\\
0.738877551020408	0.0483573157565473\\
0.740918367346939	0.0432166111443978\\
0.742959183673469	0.0375329065727932\\
0.745	0.0329495788229628\\
0.747040816326531	0.0315024815823349\\
0.749081632653061	0.0340771755716726\\
0.751122448979592	0.0394157230803458\\
0.753163265306122	0.0455335868501759\\
0.755204081632653	0.0509164205946465\\
0.757244897959184	0.0546106766237126\\
0.759285714285714	0.0560926589891179\\
0.761326530612245	0.0552003373809815\\
0.763367346938776	0.0520169848465211\\
0.765408163265306	0.0468566655975283\\
0.767448979591837	0.0404731924791789\\
0.769489795918367	0.0343702451734196\\
0.771530612244898	0.0308941669532399\\
0.773571428571429	0.0320083253188548\\
0.775612244897959	0.0370971042063625\\
0.77765306122449	0.0438210711135527\\
0.77969387755102	0.0502032806938597\\
0.781734693877551	0.0550257210566907\\
0.783775510204082	0.057595853495918\\
0.785816326530612	0.0576257283770544\\
0.787857142857143	0.0551211277573317\\
0.789897959183673	0.0502819680495342\\
0.791938775510204	0.0436585976776788\\
0.793979591836735	0.0364809070842452\\
0.796020408163265	0.0310049199198692\\
0.798061224489796	0.0300453911067144\\
0.800102040816327	0.0342734743935376\\
0.802142857142857	0.0413456952928323\\
0.804183673469388	0.0487218372540655\\
0.806224489795918	0.0547992276841481\\
0.808265306122449	0.0586555615160413\\
0.81030612244898	0.0598279232109868\\
0.81234693877551	0.0582060548241037\\
0.814387755102041	0.0538987948721944\\
0.816428571428571	0.0473017719505102\\
0.818469387755102	0.0393916866138403\\
0.820510204081633	0.0321593018701977\\
0.822551020408163	0.0288191996944539\\
0.824591836734694	0.0315897148479521\\
0.826632653061224	0.0386296960345524\\
0.828673469387755	0.0467637061204451\\
0.830714285714286	0.0539128540696634\\
0.832755102040816	0.0589299295485218\\
0.834795918367347	0.0612110718097703\\
0.836836734693878	0.0605523454193924\\
0.838877551020408	0.0569929502209855\\
0.840918367346939	0.0507866656981985\\
0.842959183673469	0.042656855725829\\
0.845	0.0341987903398016\\
0.847040816326531	0.0284564014339083\\
0.849081632653061	0.0289758107987831\\
0.851122448979592	0.0353598642450692\\
0.853163265306122	0.0440020905847543\\
0.855204081632653	0.0521919098896795\\
0.857244897959184	0.0584641700123705\\
0.859285714285714	0.0620293486787206\\
0.861326530612245	0.0625341253846138\\
0.863367346938775	0.0599240830513281\\
0.865408163265306	0.0543574964636927\\
0.867448979591837	0.0463665391215763\\
0.869489795918367	0.0372128988484314\\
0.871530612244898	0.0295120092621041\\
0.873571428571429	0.0273940489825332\\
0.875612244897959	0.0324323867100575\\
0.87969387755102	0.0500058206897545\\
0.881734693877551	0.0572332228059498\\
0.883775510204082	0.0618522010169343\\
0.885816326530612	0.0634225160357361\\
0.887857142857143	0.0618354252583069\\
0.889897959183673	0.0571766772888683\\
0.891938775510204	0.0498136603131276\\
0.893979591836735	0.0406886672558548\\
0.896020408163265	0.0318268863143999\\
0.898061224489796	0.026999074329367\\
0.900102040816326	0.0295914899196879\\
0.902142857142857	0.037539483614233\\
0.904183673469388	0.0467982882281512\\
0.906224489795918	0.0549639529222891\\
0.908265306122449	0.060798879560808\\
0.91030612244898	0.0636644408146436\\
0.91234693877551	0.0633115062600014\\
0.914387755102041	0.0597372484323822\\
0.916428571428571	0.053182680650862\\
0.918469387755102	0.044371437942887\\
0.920510204081633	0.0349163180777591\\
0.922551020408163	0.0280399974544597\\
0.924591836734694	0.0279889629964326\\
0.926632653061224	0.0346593454715957\\
0.928673469387755	0.0438479983284026\\
0.930714285714286	0.0525271436268155\\
0.932755102040816	0.0591678303996029\\
0.934795918367347	0.063003664413964\\
0.936836734693878	0.0637177397616746\\
0.938877551020408	0.0612539229265763\\
0.940918367346939	0.0557498626508665\\
0.942959183673469	0.0477144090274371\\
0.945	0.0383432869417957\\
0.947040816326531	0.030145039075167\\
0.949081632653061	0.027271583366854\\
0.951122448979592	0.0318162900796386\\
0.953163265306122	0.0404681785640149\\
0.955204081632653	0.0495642987019191\\
0.957244897959184	0.0571259222215097\\
0.959285714285714	0.0621251607585275\\
0.961326530612245	0.0640670814409645\\
0.963367346938775	0.062782170828429\\
0.965408163265306	0.0583244429980367\\
0.967448979591837	0.0510528979029938\\
0.971530612244898	0.0328930256180259\\
0.973571428571429	0.0277393322657055\\
0.975612244897959	0.0299350164690333\\
0.97765306122449	0.0376413185060701\\
0.97969387755102	0.0467865862061587\\
0.981734693877551	0.0548959224677114\\
0.983775510204082	0.0607166104075004\\
0.985816326530612	0.063639821977675\\
0.987857142857143	0.0634325505732996\\
0.989897959183674	0.0600835794525202\\
0.991938775510204	0.0538118982768359\\
0.993979591836735	0.045296135076711\\
0.996020408163265	0.0360432799035468\\
0.998061224489796	0.0290860507560344\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Plane50/Angle_Quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.26, ytick={0.02, 0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68269401037824e-05\\
0.147040816326531	0.000308035076785007\\
0.161326530612245	0.00091690947229206\\
0.165408163265306	0.00132943697110954\\
0.173571428571429	0.00241583436263793\\
0.185816326530612	0.00420947587771026\\
0.200102040816327	0.00597450435251623\\
0.208265306122449	0.00708852055367037\\
0.214387755102041	0.00764575476028917\\
0.220510204081633	0.00817236505759766\\
0.226632653061224	0.00891067081178432\\
0.232755102040816	0.00967176912438672\\
0.238877551020408	0.0101857943299526\\
0.245	0.0106640204898805\\
0.251122448979592	0.0113842634350265\\
0.257244897959184	0.0121540889082635\\
0.261326530612245	0.0125100590916535\\
0.271530612244898	0.0132128580040098\\
0.27765306122449	0.0139527169946672\\
0.283775510204082	0.0146822644304501\\
0.287857142857143	0.0150026910306196\\
0.298061224489796	0.0156441007032917\\
0.302142857142857	0.016087545999394\\
0.314387755102041	0.0177893897179439\\
0.318469387755102	0.0185469935465132\\
0.322551020408163	0.0196467288604257\\
0.332755102040816	0.0228859182684613\\
0.336836734693878	0.0237476969514329\\
0.342959183673469	0.0246128431186081\\
0.347040816326531	0.0252472124925092\\
0.355204081632653	0.0267332626557024\\
0.359285714285714	0.0271692309345257\\
0.363367346938776	0.0272919624931334\\
0.369489795918367	0.0273327777009463\\
0.373571428571429	0.02753195511478\\
0.383775510204082	0.0282440418515941\\
0.387857142857143	0.0282599156935928\\
0.396020408163265	0.0280228354346762\\
0.400102040816327	0.0281271687231973\\
0.408265306122449	0.0285652251190217\\
0.41234693877551	0.028460323387994\\
0.420510204081633	0.0278262180068855\\
0.424591836734694	0.0277947652954477\\
0.432755102040816	0.0281216156529095\\
0.436836734693878	0.027977349903848\\
0.447040816326531	0.0271070906631383\\
0.451122448979592	0.0271217018319855\\
0.457244897959184	0.0273166913724048\\
0.461326530612245	0.0271621575724791\\
0.467448979591837	0.0264980447496784\\
0.471530612244898	0.0261503082242008\\
0.475612244897959	0.0260846523436404\\
0.481734693877551	0.0262043029136882\\
0.485816326530612	0.0260489939047344\\
0.489897959183674	0.0256132625922947\\
0.496020408163265	0.0249104656787082\\
0.500102040816326	0.0247054033548382\\
0.508265306122449	0.0245782777057775\\
0.51234693877551	0.0241951343989126\\
0.522551020408163	0.0228301839492742\\
0.526632653061225	0.0226293646731816\\
0.532755102040816	0.0224442059776542\\
0.536836734693878	0.0220753250387942\\
0.547040816326531	0.0206908430085326\\
0.551122448979592	0.0204226919521199\\
0.557244897959184	0.0201980489634496\\
0.561326530612245	0.0198331964398445\\
0.567448979591837	0.0189291111529726\\
0.571530612244898	0.018380046226838\\
0.575612244897959	0.0180687813937955\\
0.583775510204082	0.0177341561758073\\
0.587857142857143	0.0173330872690626\\
0.596020408163265	0.0163454060982465\\
0.600102040816327	0.0160872211529379\\
0.608265306122449	0.0158366734186317\\
0.61234693877551	0.0154617834573026\\
0.622551020408163	0.0142523326974636\\
0.626632653061225	0.0140809439685515\\
0.632755102040816	0.0139698715851431\\
0.636836734693878	0.0136884376766355\\
0.647040816326531	0.0126262715703338\\
0.651122448979592	0.0124702952844619\\
0.659285714285714	0.0123214974453767\\
0.663367346938776	0.0119645704897146\\
0.671530612244898	0.0111048710363408\\
0.675612244897959	0.0109623051663795\\
0.683775510204082	0.0109561798521719\\
0.687857142857143	0.0106743110312845\\
0.696020408163265	0.00982644521339848\\
0.700102040816327	0.00965510117718449\\
0.708265306122449	0.0096124155200894\\
0.71234693877551	0.00931814785090757\\
0.722551020408163	0.00822876799993888\\
0.726632653061224	0.00815868582654544\\
0.732755102040816	0.00826303206258749\\
0.736836734693878	0.0080816939278191\\
0.740918367346939	0.00768165940885734\\
0.747040816326531	0.00705332174240725\\
0.751122448979592	0.00689969889438591\\
0.759285714285714	0.00681331773882021\\
0.763367346938776	0.00643082745939272\\
0.771530612244898	0.00546621714500917\\
0.773571428571429	0.00535614745752488\\
0.77765306122449	0.00542318958533672\\
0.781734693877551	0.00564048397401162\\
0.785816326530612	0.00562800406873143\\
0.791938775510204	0.00523240095479471\\
0.796020408163265	0.00493318318713132\\
0.800102040816327	0.0048986945846996\\
0.804183673469388	0.00510134666380579\\
0.808265306122449	0.00536317261876662\\
0.81030612244898	0.00538118339229454\\
0.814387755102041	0.00514435752606879\\
0.822551020408163	0.0045060610937705\\
0.824591836734694	0.00450082218957615\\
0.828673469387755	0.00474872699668549\\
0.832755102040816	0.00508162940762247\\
0.836836734693878	0.00506213195575222\\
0.842959183673469	0.00469615115212962\\
0.847040816326531	0.0044498087864564\\
0.851122448979592	0.00449408796109541\\
0.853163265306122	0.00459497299612199\\
0.857244897959184	0.0049482072118423\\
0.859285714285714	0.00502959027833483\\
0.863367346938775	0.00491776413208012\\
0.869489795918367	0.00448302253203103\\
0.871530612244898	0.00436198531248966\\
0.873571428571429	0.00433949945338286\\
0.87765306122449	0.00456432997781209\\
0.881734693877551	0.00502103270679399\\
0.883775510204082	0.00512323343027743\\
0.887857142857143	0.00503615518714229\\
0.898061224489796	0.00430698171590294\\
0.902142857142857	0.00435404843562281\\
0.908265306122449	0.00494097114102388\\
0.91030612244898	0.00503171540786385\\
0.914387755102041	0.00489495851453048\\
0.920510204081633	0.00443580417946909\\
0.922551020408163	0.00434321735443088\\
0.926632653061224	0.00441875257650237\\
0.932755102040816	0.0051143952218593\\
0.934795918367347	0.00521664787936382\\
0.938877551020408	0.00513631465753883\\
0.947040816326531	0.00457648852551185\\
0.953163265306122	0.00467348272838097\\
0.957244897959184	0.00509313836583858\\
0.961326530612245	0.00528695942918855\\
0.965408163265306	0.00508031139129095\\
0.971530612244898	0.00456931220273638\\
0.975612244897959	0.00445927312608818\\
0.97765306122449	0.00454719136796511\\
0.981734693877551	0.00505022237246355\\
0.985816326530612	0.00529404670051026\\
0.989897959183674	0.00517676944391143\\
0.996020408163265	0.0046958602961894\\
0.998061224489796	0.00461877637848818\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with exact $\theta$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68269401037824e-05\\
0.147040816326531	0.000308035076785007\\
0.161326530612245	0.00091690947229206\\
0.167448979591837	0.001568774244041\\
0.17765306122449	0.00292523993406113\\
0.183775510204082	0.00371060268048551\\
0.191938775510204	0.00450764755760258\\
0.198061224489796	0.00516026695426564\\
0.21030612244898	0.00662549211135077\\
0.224591836734694	0.00785601189647278\\
0.232755102040816	0.00873456224402824\\
0.238877551020408	0.00913784415701968\\
0.245	0.00952961190364077\\
0.249081632653061	0.00993823724151155\\
0.259285714285714	0.0111031423899371\\
0.265408163265306	0.0114991048583176\\
0.271530612244898	0.0119276418128968\\
0.27765306122449	0.0125968743633909\\
0.283775510204082	0.0132568455144382\\
0.289897959183673	0.0136368760284457\\
0.298061224489796	0.0140843643071737\\
0.302142857142857	0.014494538727709\\
0.316428571428572	0.0164290100392172\\
0.318469387755102	0.0168006365386051\\
0.320510204081633	0.0172648400786739\\
0.324591836734694	0.0184726872111283\\
0.330714285714286	0.0205361247761945\\
0.332755102040816	0.0211069346639262\\
0.334795918367347	0.0215574290435776\\
0.336836734693878	0.0218823735419835\\
0.338877551020408	0.0220823544839287\\
0.349081632653061	0.0227111244011992\\
0.355204081632653	0.0234078029550743\\
0.357244897959184	0.0234967801162597\\
0.359285714285714	0.023447432519601\\
0.363367346938776	0.0230414154642851\\
0.367448979591837	0.0225219520086147\\
0.371530612244898	0.0222399184441889\\
0.37969387755102	0.0219421708943545\\
0.383775510204082	0.0215105121038378\\
0.389897959183674	0.0207789977971672\\
0.393979591836735	0.0205502781374632\\
0.400102040816327	0.0203185724531872\\
0.406224489795918	0.0197812573146058\\
0.41234693877551	0.0193515114309105\\
0.416428571428571	0.0190936182738817\\
0.420510204081633	0.0188843052251272\\
0.424591836734694	0.0183382052166443\\
0.428673469387755	0.0177505723845259\\
0.434795918367347	0.0170776845401005\\
0.442959183673469	0.0166996515078597\\
0.447040816326531	0.0162412066026204\\
0.455204081632653	0.0148844349196391\\
0.457244897959184	0.0147167657596533\\
0.459285714285714	0.0146623021939208\\
0.463367346938776	0.01468742491405\\
0.467448979591837	0.0146112051563801\\
0.469489795918367	0.0144905509849994\\
0.471530612244898	0.0142531217651299\\
0.47765306122449	0.0130023494056811\\
0.481734693877551	0.0126293911550444\\
0.483775510204082	0.0125200206215431\\
0.485816326530612	0.0125671458248671\\
0.489897959183674	0.0128369197428446\\
0.491938775510204	0.0128263152263931\\
0.496020408163265	0.0125152247786543\\
0.498061224489796	0.0121847516068695\\
0.504183673469388	0.0109725945025672\\
0.506224489795918	0.0107488127112646\\
0.508265306122449	0.0106844681000507\\
0.51234693877551	0.0109753398148253\\
0.516428571428571	0.0112178004064311\\
0.520510204081633	0.0111122470010098\\
0.522551020408163	0.0108072134049507\\
0.526632653061225	0.0096765681946821\\
0.528673469387755	0.00926230103274805\\
0.530714285714286	0.00904298789943259\\
0.532755102040816	0.0089206482229488\\
0.534795918367347	0.00890575546740524\\
0.536836734693878	0.00912449684585093\\
0.540918367346939	0.00970616363208288\\
0.542959183673469	0.00972226925900066\\
0.545	0.00960781799344201\\
0.547040816326531	0.00940198987010543\\
0.551122448979592	0.00845421505612143\\
0.553163265306122	0.00797547134079957\\
0.555204081632653	0.00762500426109425\\
0.557244897959184	0.00758147424574318\\
0.559285714285714	0.00780656093176102\\
0.565408163265306	0.00898306396964521\\
0.567448979591837	0.00925265908752482\\
0.569489795918367	0.00933952427772089\\
0.571530612244898	0.0092960212985771\\
0.573571428571429	0.00895403799010996\\
0.57765306122449	0.0078926937821332\\
0.57969387755102	0.00767375342538756\\
0.581734693877551	0.00774317869350116\\
0.583775510204082	0.00793084942121036\\
0.585816326530612	0.00824587100494378\\
0.591938775510204	0.00960863852920535\\
0.596020408163265	0.00974671485130307\\
0.598061224489796	0.00963915863674203\\
0.604183673469388	0.00872684229214937\\
0.606224489795918	0.00861517838499792\\
0.608265306122449	0.00876282582792887\\
0.61234693877551	0.00944073924119937\\
0.616428571428571	0.0100491243773602\\
0.618469387755102	0.0101993502836213\\
0.620510204081633	0.0101939193182364\\
0.622551020408163	0.0100293456288955\\
0.624591836734694	0.00957706984712281\\
0.626632653061225	0.00902700921845723\\
0.628673469387755	0.00862721542589384\\
0.630714285714286	0.00857540806337287\\
0.634795918367347	0.00905028775025862\\
0.640918367346939	0.0101502888396353\\
0.642959183673469	0.0103304895145349\\
0.647040816326531	0.0100750240774654\\
0.649081632653061	0.00971782206338678\\
0.653163265306122	0.00885414029228437\\
0.655204081632653	0.00858823493195249\\
0.657244897959184	0.00863143159272972\\
0.659285714285714	0.00889650745519543\\
0.663367346938776	0.00963864762098343\\
0.667448979591837	0.0101945418922267\\
0.669489795918367	0.0102825387095655\\
0.671530612244898	0.0102300251207379\\
0.673571428571429	0.00997624452965296\\
0.67765306122449	0.00901372380138632\\
0.67969387755102	0.00874676108084638\\
0.681734693877551	0.00884036313212777\\
0.685816326530612	0.0093218055379295\\
0.691938775510204	0.010389494262652\\
0.693979591836735	0.0104969884029943\\
0.696020408163265	0.0103795604107871\\
0.698061224489796	0.0101691208600608\\
0.704183673469388	0.00897052580488178\\
0.706224489795918	0.00881246994994023\\
0.708265306122449	0.00895881916791597\\
0.71030612244898	0.00926584655192664\\
0.716428571428571	0.0103742121778346\\
0.718469387755102	0.0106812104175127\\
0.720510204081633	0.0107432147171649\\
0.722551020408163	0.0106713730435058\\
0.724591836734694	0.0103933950037673\\
0.728673469387755	0.00955768918062827\\
0.730714285714286	0.00944387367376121\\
0.734795918367347	0.00983343008615267\\
0.736836734693878	0.010101300497792\\
0.740918367346939	0.0108897053255109\\
0.742959183673469	0.0112895487875239\\
0.745	0.0113469751401455\\
0.747040816326531	0.0112586139756417\\
0.749081632653061	0.0110634844976205\\
0.755204081632653	0.0100264117241106\\
0.757244897959184	0.00994344006792258\\
0.759285714285714	0.0100462129067347\\
0.763367346938776	0.0105962694844697\\
0.769489795918367	0.0114657103516759\\
0.771530612244898	0.0114564184630247\\
0.773571428571429	0.0113303785750435\\
0.775612244897959	0.0110084773210495\\
0.77969387755102	0.0101013208479495\\
0.781734693877551	0.0100151952565896\\
0.785816326530612	0.0101833530874016\\
0.787857142857143	0.0103756741701378\\
0.789897959183673	0.0106708116134275\\
0.791938775510204	0.0111177900236145\\
0.793979591836735	0.0114146108012608\\
0.798061224489796	0.0112541990819836\\
0.800102040816327	0.0109997494663078\\
0.802142857142857	0.0106188976457476\\
0.804183673469388	0.0101421419757818\\
0.806224489795918	0.00982638374962885\\
0.808265306122449	0.00972362346556821\\
0.81030612244898	0.00976370529802717\\
0.81234693877551	0.00998011445661151\\
0.816428571428571	0.0106489220586672\\
0.818469387755102	0.0110589998231683\\
0.820510204081633	0.0111869606318326\\
0.822551020408163	0.0111622435520903\\
0.824591836734694	0.0109867026002768\\
0.826632653061224	0.010591093882498\\
0.828673469387755	0.0100170408894465\\
0.830714285714286	0.00960864612973822\\
0.834795918367347	0.00959023447327545\\
0.836836734693878	0.00966346344814828\\
0.838877551020408	0.00990215809790385\\
0.840918367346939	0.0103086636229253\\
0.842959183673469	0.0108787728767088\\
0.845	0.0110868587574557\\
0.849081632653061	0.0108342111237235\\
0.851122448979592	0.0104984672653369\\
0.857244897959184	0.00893874864465838\\
0.859285714285714	0.00876374603557062\\
0.861326530612245	0.00880504683430217\\
0.863367346938775	0.00911063731441919\\
0.865408163265306	0.00952353256190663\\
0.867448979591837	0.0101410204862636\\
0.869489795918367	0.0106596715189066\\
0.871530612244898	0.0108250037665276\\
0.873571428571429	0.0108510796459147\\
0.875612244897959	0.0106608387639057\\
0.87765306122449	0.0101932135665186\\
0.87969387755102	0.00955035138028137\\
0.881734693877551	0.0092046256851942\\
0.885816326530612	0.00909210880238054\\
0.887857142857143	0.00917557743424846\\
0.889897959183673	0.00948876130533161\\
0.893979591836735	0.0107305437586281\\
0.896020408163265	0.0108655183172437\\
0.898061224489796	0.0108352758441306\\
0.900102040816326	0.0106883840023422\\
0.902142857142857	0.0103350974657658\\
0.906224489795918	0.00917615335237387\\
0.908265306122449	0.00885902368060498\\
0.91030612244898	0.00872429050057\\
0.91234693877551	0.00881888868622838\\
0.914387755102041	0.00914951573537193\\
0.916428571428571	0.00963266030482957\\
0.918469387755102	0.0103277632583685\\
0.920510204081633	0.0107195467430437\\
0.922551020408163	0.010833209733783\\
0.924591836734694	0.0108267371845895\\
0.926632653061224	0.010559786494214\\
0.930714285714286	0.00941921245713728\\
0.932755102040816	0.00917834590125521\\
0.936836734693878	0.00907829328515319\\
0.938877551020408	0.00920881223162551\\
0.940918367346939	0.00958155355289225\\
0.942959183673469	0.0102888138818529\\
0.945	0.0107586323767835\\
0.949081632653061	0.0107330809635535\\
0.951122448979592	0.0105171663916795\\
0.953163265306122	0.0100928483714632\\
0.955204081632653	0.00946039088324346\\
0.957244897959184	0.00894090827056371\\
0.959285714285714	0.00870902863617684\\
0.961326530612245	0.00865833786720549\\
0.963367346938775	0.00886258326427214\\
0.965408163265306	0.00925208429705437\\
0.969489795918367	0.010585674260553\\
0.971530612244898	0.0108654567811836\\
0.973571428571429	0.0109765348948022\\
0.975612244897959	0.0109088413408652\\
0.97765306122449	0.0105825508208163\\
0.981734693877551	0.00944748504640713\\
0.983775510204082	0.00931835556590688\\
0.987857142857143	0.00929790304676492\\
0.989897959183674	0.00952828442816578\\
0.991938775510204	0.0100533904659993\\
0.993979591836735	0.0108406807966139\\
0.996020408163265	0.0111851210440393\\
0.998061224489796	0.0112042826394964\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive with approx. $\theta$}

\end{axis}
\end{tikzpicture}%

==> images/Plane50/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.26, ytick={0.02, 0.06, 0.1, 0.14, 0.18, 0.22, 0.26},
ylabel style={at={(-0.15,0.5)},font=\huge\color{white!15!black}},
ylabel={relative $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68423319369238e-05\\
0.147040816326531	0.000308143749322976\\
0.161326530612245	0.00091648063942007\\
0.167448979591837	0.00156604973560803\\
0.17765306122449	0.00291683553980127\\
0.183775510204082	0.00369504717470859\\
0.191938775510204	0.00447320976823229\\
0.198061224489796	0.0051044024470206\\
0.208265306122449	0.00631996399682033\\
0.214387755102041	0.0067895950846466\\
0.222551020408163	0.0073895723972196\\
0.232755102040816	0.00833632530537598\\
0.238877551020408	0.00863764064190653\\
0.245	0.00891050288877848\\
0.251122448979592	0.0093954852107222\\
0.257244897959184	0.00993263462435667\\
0.263367346938776	0.0102397580283912\\
0.269489795918367	0.0104889518749637\\
0.273571428571429	0.0107853341861761\\
0.289897959183673	0.0122931154199961\\
0.298061224489796	0.0127788289452447\\
0.302142857142857	0.0131890679104344\\
0.306224489795918	0.0138009999609844\\
0.316428571428572	0.0156005726233489\\
0.318469387755102	0.0160880909975574\\
0.320510204081633	0.0166667973052221\\
0.324591836734694	0.0181025867315521\\
0.330714285714286	0.0205492307152779\\
0.332755102040816	0.021239617500646\\
0.334795918367347	0.0217916654131345\\
0.336836734693878	0.0221873217431692\\
0.338877551020408	0.0224141054905436\\
0.340918367346939	0.022497605254442\\
0.355204081632653	0.0224819336941743\\
0.357244897959184	0.0223718215141453\\
0.359285714285714	0.0221170604909043\\
0.361326530612245	0.0217351425090898\\
0.367448979591837	0.0203326983964501\\
0.369489795918367	0.0200454326964727\\
0.371530612244898	0.0199404348928977\\
0.373571428571429	0.0200006654320962\\
0.375612244897959	0.0202114965437317\\
0.37969387755102	0.0208944665819067\\
0.385816326530612	0.0221884507498131\\
0.387857142857143	0.0227122174846139\\
0.389897959183674	0.0233461069042014\\
0.391938775510204	0.0241186184699359\\
0.393979591836735	0.0250130511879673\\
0.398061224489796	0.0271301740093643\\
0.402142857142857	0.0295365446710238\\
0.420510204081633	0.0409692868113095\\
0.424591836734694	0.0437789735294501\\
0.428673469387755	0.0469827336122396\\
0.432755102040816	0.0502605921921551\\
0.434795918367347	0.0517765811173452\\
0.438877551020408	0.0544897018383306\\
0.447040816326531	0.0595891547648482\\
0.449081632653061	0.0610268539853062\\
0.453163265306122	0.0642429150928883\\
0.457244897959184	0.0675489342536941\\
0.459285714285714	0.069080453216083\\
0.461326530612245	0.0704706996043042\\
0.463367346938776	0.0716915822371416\\
0.471530612244898	0.0760977995054101\\
0.473571428571429	0.0773919756710915\\
0.475612244897959	0.0788493186274715\\
0.47969387755102	0.0821914885386141\\
0.481734693877551	0.0838858028255792\\
0.483775510204082	0.0854370996599212\\
0.485816326530612	0.0867709846171695\\
0.487857142857143	0.0878805709040895\\
0.489897959183674	0.0888224083345285\\
0.493979591836735	0.0905030699534675\\
0.496020408163265	0.0914490603700706\\
0.498061224489796	0.0925520904952458\\
0.500102040816326	0.0938543272430784\\
0.504183673469388	0.0969537580584117\\
0.506224489795918	0.0985417909000439\\
0.508265306122449	0.100005173362145\\
0.51030612244898	0.10126382762577\\
0.51234693877551	0.10227470233846\\
0.514387755102041	0.103051110601877\\
0.520510204081633	0.104975091404113\\
0.522551020408163	0.105848909919388\\
0.524591836734694	0.106943938180464\\
0.526632653061225	0.10827646230479\\
0.532755102040816	0.112863263652684\\
0.534795918367347	0.114105427298685\\
0.536836734693878	0.115034150294442\\
0.538877551020408	0.115680762095642\\
0.542959183673469	0.116509561479378\\
0.545	0.11694059216062\\
0.547040816326531	0.117551539873551\\
0.549081632653061	0.118406957571021\\
0.551122448979592	0.119536918303817\\
0.555204081632653	0.122329393001776\\
0.557244897959184	0.123709262626379\\
0.559285714285714	0.124887634968437\\
0.561326530612245	0.125768516977567\\
0.563367346938776	0.12632413342607\\
0.565408163265306	0.126620272018162\\
0.569489795918367	0.12696215577341\\
0.571530612244898	0.127310272300362\\
0.573571428571429	0.127909906442106\\
0.575612244897959	0.128798144314334\\
0.57765306122449	0.129958338713666\\
0.581734693877551	0.132639613006662\\
0.583775510204082	0.133811258303896\\
0.585816326530612	0.1346513650053\\
0.587857142857143	0.135116984155325\\
0.589897959183673	0.135277371895975\\
0.596020408163265	0.135230609457446\\
0.598061224489796	0.135531566369347\\
0.600102040816327	0.136139459954405\\
0.602142857142857	0.13705580740165\\
0.608265306122449	0.140407477641198\\
0.61030612244898	0.141179361759228\\
0.61234693877551	0.14159285911279\\
0.614387755102041	0.141651515886664\\
0.616428571428571	0.141460362798285\\
0.620510204081633	0.140967296252532\\
0.622551020408163	0.140999376886269\\
0.624591836734694	0.141343216475401\\
0.626632653061225	0.142017261709017\\
0.628673469387755	0.142964889194435\\
0.632755102040816	0.145099469214995\\
0.634795918367347	0.145893301464758\\
0.636836734693878	0.146299187393605\\
0.638877551020408	0.146312844674126\\
0.640918367346939	0.146039818708114\\
0.645	0.145214536299179\\
0.647040816326531	0.145006146930098\\
0.649081632653061	0.145091505211246\\
0.651122448979592	0.14552368349714\\
0.653163265306122	0.146273824628351\\
0.657244897959184	0.148152393335053\\
0.659285714285714	0.148907916944177\\
0.661326530612245	0.149337714109223\\
0.663367346938776	0.149385417167285\\
0.665408163265306	0.149094614150852\\
0.669489795918367	0.148078951356528\\
0.671530612244898	0.147716908255513\\
0.673571428571429	0.147648227846044\\
0.675612244897959	0.147929858111213\\
0.67765306122449	0.148555347250812\\
0.683775510204082	0.151275736311114\\
0.685816326530612	0.151826846985272\\
0.687857142857143	0.151962945242241\\
0.689897959183673	0.151728484529015\\
0.691938775510204	0.151255444133912\\
0.696020408163265	0.150202828570175\\
0.698061224489796	0.149969603631866\\
0.700102040816327	0.150072048155798\\
0.702142857142857	0.150541847569452\\
0.704183673469388	0.151311847298467\\
0.708265306122449	0.153081993191763\\
0.71030612244898	0.153696603405854\\
0.71234693877551	0.153949836018885\\
0.714387755102041	0.153814978400276\\
0.716428571428571	0.153372237105631\\
0.720510204081633	0.152200165245042\\
0.722551020408163	0.151851907591581\\
0.724591836734694	0.151836135776181\\
0.726632653061224	0.152186218119758\\
0.728673469387755	0.152864025403221\\
0.732755102040816	0.15468585073787\\
0.734795918367347	0.155428924095783\\
0.736836734693878	0.155805047933116\\
0.738877551020408	0.155755872943727\\
0.740918367346939	0.155367768261769\\
0.747040816326531	0.153673505474253\\
0.749081632653061	0.153487578106792\\
0.751122448979592	0.153662523171235\\
0.753163265306122	0.154194391767971\\
0.759285714285714	0.156578170440388\\
0.761326530612245	0.157001704959025\\
0.763367346938776	0.157028580513605\\
0.765408163265306	0.156664101231035\\
0.767448979591837	0.156023533293182\\
0.771530612244898	0.154609011307387\\
0.773571428571429	0.154215690527755\\
0.775612244897959	0.154176497083663\\
0.77765306122449	0.154498313031548\\
0.77969387755102	0.155122442862274\\
0.783775510204082	0.156670018445323\\
0.785816326530612	0.157161754400122\\
0.787857142857143	0.157239869645107\\
0.789897959183673	0.156900872248226\\
0.791938775510204	0.156268105780302\\
0.796020408163265	0.154708332567674\\
0.798061224489796	0.154146934063044\\
0.800102040816327	0.153910114794217\\
0.802142857142857	0.154046492821876\\
0.804183673469388	0.154520702071535\\
0.808265306122449	0.155905139984663\\
0.81030612244898	0.156407784538368\\
0.81234693877551	0.15657745146873\\
0.814387755102041	0.156352064316808\\
0.816428571428571	0.155774459543003\\
0.822551020408163	0.153466179725789\\
0.824591836734694	0.153106254456816\\
0.826632653061224	0.153113809373063\\
0.828673469387755	0.153469972372869\\
0.830714285714286	0.154098735916763\\
0.832755102040816	0.154839211300018\\
0.834795918367347	0.155464902138483\\
0.836836734693878	0.155766923805715\\
0.838877551020408	0.155641884309198\\
0.840918367346939	0.155141279996997\\
0.842959183673469	0.154401842374164\\
0.847040816326531	0.152786166076931\\
0.849081632653061	0.152279421143554\\
0.851122448979592	0.152122748666626\\
0.853163265306122	0.152332665608114\\
0.855204081632653	0.152848784819485\\
0.859285714285714	0.154150108012697\\
0.861326530612245	0.154545437994031\\
0.863367346938775	0.154596681757866\\
0.865408163265306	0.154270085911851\\
0.867448979591837	0.153648873457801\\
0.871530612244898	0.152122641144375\\
0.873571428571429	0.151600923930595\\
0.875612244897959	0.151420899858534\\
0.87765306122449	0.151601996135475\\
0.87969387755102	0.152109106033458\\
0.883775510204082	0.153629574485111\\
0.885816326530612	0.154220022258552\\
0.887857142857143	0.154444989416256\\
0.889897959183673	0.154253771961676\\
0.891938775510204	0.15373754389519\\
0.898061224489796	0.151625191165091\\
0.900102040816326	0.151301581999062\\
0.902142857142857	0.151336563307477\\
0.904183673469388	0.151718986716558\\
0.906224489795918	0.152366651633769\\
0.908265306122449	0.15310987005619\\
0.91030612244898	0.153737951818958\\
0.91234693877551	0.154093287406677\\
0.914387755102041	0.154085225480907\\
0.916428571428571	0.153715773109393\\
0.918469387755102	0.153090461572607\\
0.922551020408163	0.151695732140939\\
0.924591836734694	0.151313718771289\\
0.926632653061224	0.151278790066355\\
0.928673469387755	0.151589757001489\\
0.930714285714286	0.152196796799036\\
0.934795918367347	0.153722106563609\\
0.936836734693878	0.154216241595953\\
0.938877551020408	0.154319155125963\\
0.940918367346939	0.154024410313352\\
0.942959183673469	0.153448705219179\\
0.947040816326531	0.151985536183726\\
0.949081632653061	0.151471866933211\\
0.951122448979592	0.151278514209185\\
0.953163265306122	0.151444293911958\\
0.955204081632653	0.151938579525784\\
0.961326530612245	0.154002119665947\\
0.963367346938775	0.154287196700214\\
0.965408163265306	0.154204563934128\\
0.967448979591837	0.153793814272996\\
0.973571428571429	0.151952108795207\\
0.975612244897959	0.151735246807049\\
0.97765306122449	0.151876203962498\\
0.97969387755102	0.152352701063545\\
0.981734693877551	0.153095155896466\\
0.983775510204082	0.153959629874687\\
0.985816326530612	0.154723112729834\\
0.987857142857143	0.15518279048473\\
0.989897959183674	0.155229952410993\\
0.991938775510204	0.154898106555853\\
0.993979591836735	0.154318108657664\\
0.998061224489796	0.152989902877808\\
};
\addlegendentry{ABC$_W^0$ adaptive}

\addplot [color=black!30!green, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68115438679406e-05\\
0.147040816326531	0.000307926358653621\\
0.161326530612245	0.000917338739768847\\
0.165408163265306	0.00132937147843293\\
0.173571428571429	0.00236345234386404\\
0.183775510204082	0.00372708613886941\\
0.191938775510204	0.00454530943806253\\
0.198061224489796	0.00522134835775578\\
0.21030612244898	0.00676185070651369\\
0.222551020408163	0.00791305737695436\\
0.236836734693878	0.00964055754561433\\
0.242959183673469	0.0102147821824367\\
0.247040816326531	0.010752740798002\\
0.251122448979592	0.0114621796127694\\
0.259285714285714	0.0129516199621293\\
0.273571428571429	0.0151527314219695\\
0.287857142857143	0.0181437736367621\\
0.293979591836735	0.0192067605129731\\
0.298061224489796	0.0201084483051658\\
0.302142857142857	0.0212631757110568\\
0.31030612244898	0.0237799918282492\\
0.318469387755102	0.0260538062922245\\
0.320510204081633	0.0267753798321164\\
0.322551020408163	0.0276082102493567\\
0.326632653061224	0.0295428611511913\\
0.330714285714286	0.0315714486994263\\
0.332755102040816	0.0325039077855868\\
0.334795918367347	0.0333377312790341\\
0.338877551020408	0.0347351772759488\\
0.342959183673469	0.0360329486399008\\
0.345	0.036784961272839\\
0.347040816326531	0.0376617647624237\\
0.349081632653061	0.0386716567361215\\
0.357244897959184	0.0431481571422319\\
0.359285714285714	0.0440834045999948\\
0.363367346938776	0.0456490476748418\\
0.367448979591837	0.0470744658283921\\
0.369489795918367	0.0478688902807877\\
0.371530612244898	0.0487686905147501\\
0.375612244897959	0.0508495565759962\\
0.381734693877551	0.0542111151022069\\
0.385816326530612	0.056119355008052\\
0.396020408163265	0.0603241974619173\\
0.398061224489796	0.061395411567015\\
0.402142857142857	0.0638843546491454\\
0.408265306122449	0.0678063266582076\\
0.41030612244898	0.0689312245843037\\
0.41234693877551	0.0699005152572847\\
0.416428571428571	0.0714767193088883\\
0.420510204081633	0.0730976452702753\\
0.422551020408163	0.074075937749421\\
0.424591836734694	0.0752081818707485\\
0.428673469387755	0.0778703753896962\\
0.432755102040816	0.0805527545913064\\
0.434795918367347	0.0816922238768518\\
0.436836734693878	0.0826552607542819\\
0.438877551020408	0.0834326453106878\\
0.445	0.0854107506594145\\
0.447040816326531	0.0862804531843392\\
0.449081632653061	0.0873491423800175\\
0.451122448979592	0.0886060600436039\\
0.457244897959184	0.0927817180098262\\
0.459285714285714	0.093958087487532\\
0.461326530612245	0.0948905491077736\\
0.463367346938776	0.0955682043007551\\
0.471530612244898	0.0976206030423865\\
0.473571428571429	0.0984540011210314\\
0.475612244897959	0.0995069266462131\\
0.483775510204082	0.104379067813457\\
0.485816326530612	0.105235384591676\\
0.487857142857143	0.10584583800455\\
0.489897959183674	0.106235252454775\\
0.493979591836735	0.106804572147454\\
0.496020408163265	0.107264037699169\\
0.498061224489796	0.107952678161288\\
0.500102040816326	0.108890876896236\\
0.502142857142857	0.110038564332713\\
0.506224489795918	0.112579795813182\\
0.508265306122449	0.113703876648901\\
0.51030612244898	0.114566899351722\\
0.51234693877551	0.115120038723253\\
0.514387755102041	0.115392051240625\\
0.520510204081633	0.115779952911153\\
0.522551020408163	0.116189133575375\\
0.524591836734694	0.116852069461893\\
0.526632653061225	0.11776312394551\\
0.532755102040816	0.120961621683655\\
0.534795918367347	0.121725091430272\\
0.536836734693878	0.122215612029227\\
0.538877551020408	0.122420923796368\\
0.545	0.122334736427326\\
0.547040816326531	0.122570041694712\\
0.549081632653061	0.123087688590946\\
0.551122448979592	0.123886709283201\\
0.555204081632653	0.126006485270716\\
0.557244897959184	0.127061822842338\\
0.559285714285714	0.127902267280208\\
0.561326530612245	0.128425799153186\\
0.563367346938776	0.128606961584493\\
0.565408163265306	0.12851874802912\\
0.569489795918367	0.128116545840895\\
0.571530612244898	0.128108794886241\\
0.573571428571429	0.128362681021692\\
0.575612244897959	0.128912258753053\\
0.57765306122449	0.129722197620317\\
0.581734693877551	0.131637226661984\\
0.583775510204082	0.132409873247971\\
0.585816326530612	0.132909121029323\\
0.587857142857143	0.133097905257433\\
0.589897959183673	0.13299034481039\\
0.593979591836735	0.132397867928563\\
0.596020408163265	0.132254076364338\\
0.598061224489796	0.132384868305696\\
0.600102040816327	0.13283241228489\\
0.602142857142857	0.133568561372756\\
0.608265306122449	0.136337284078499\\
0.61030612244898	0.136923689007164\\
0.61234693877551	0.137153364501661\\
0.614387755102041	0.137032785353467\\
0.620510204081633	0.135890182664723\\
0.622551020408163	0.135771196638411\\
0.624591836734694	0.135949787287096\\
0.626632653061225	0.136444886377809\\
0.628673469387755	0.137192216273572\\
0.632755102040816	0.138853118716783\\
0.634795918367347	0.139420270520189\\
0.636836734693878	0.139684191892601\\
0.638877551020408	0.139616027920212\\
0.640918367346939	0.139266613187153\\
0.645	0.138334750067989\\
0.647040816326531	0.138109767972347\\
0.649081632653061	0.138201330617225\\
0.651122448979592	0.138632695811917\\
0.653163265306122	0.139342358877176\\
0.657244897959184	0.141088957287653\\
0.659285714285714	0.141787312362774\\
0.661326530612245	0.142165061459557\\
0.663367346938776	0.142160119989018\\
0.665408163265306	0.141816542409027\\
0.671530612244898	0.140297493274759\\
0.673571428571429	0.140143197025788\\
0.675612244897959	0.140316348528139\\
0.67765306122449	0.140806785194159\\
0.683775510204082	0.142950725696122\\
0.685816326530612	0.143332857358679\\
0.687857142857143	0.143390397541173\\
0.689897959183673	0.143107789656659\\
0.696020408163265	0.141457713654021\\
0.698061224489796	0.141218879554481\\
0.700102040816327	0.141320821861126\\
0.702142857142857	0.141757656262894\\
0.704183673469388	0.142440359891667\\
0.708265306122449	0.143994218635282\\
0.71030612244898	0.144509790595563\\
0.71234693877551	0.144670669279243\\
0.714387755102041	0.14444499896907\\
0.716428571428571	0.143921874870133\\
0.720510204081633	0.142629859678288\\
0.722551020408163	0.142189064602933\\
0.724591836734694	0.142045182775862\\
0.726632653061224	0.142244969955507\\
0.728673469387755	0.142746220700189\\
0.732755102040816	0.144131558061893\\
0.734795918367347	0.144636512684854\\
0.736836734693878	0.144847753439627\\
0.738877551020408	0.144720441474136\\
0.740918367346939	0.14426776070193\\
0.745	0.142929709841574\\
0.747040816326531	0.142410641198025\\
0.749081632653061	0.142193058301105\\
0.751122448979592	0.142327713148144\\
0.753163265306122	0.142778906518049\\
0.759285714285714	0.14482564084557\\
0.761326530612245	0.145186709583245\\
0.763367346938776	0.145181144421222\\
0.765408163265306	0.144814029086529\\
0.771530612244898	0.142901819911331\\
0.773571428571429	0.142531945648796\\
0.775612244897959	0.142482459606668\\
0.77765306122449	0.142770459477488\\
0.77969387755102	0.143328204259175\\
0.783775510204082	0.144660213897807\\
0.785816326530612	0.145066378995521\\
0.787857142857143	0.145167681969994\\
0.789897959183673	0.14492770794863\\
0.791938775510204	0.144396990169352\\
0.796020408163265	0.143067814039367\\
0.798061224489796	0.142638188643741\\
0.800102040816327	0.142530969739771\\
0.802142857142857	0.142770584438081\\
0.804183673469388	0.143293961107144\\
0.808265306122449	0.144717610111458\\
0.81030612244898	0.145269263407651\\
0.81234693877551	0.145501738303028\\
0.814387755102041	0.145350161000138\\
0.816428571428571	0.144861475833277\\
0.822551020408163	0.142866986072769\\
0.824591836734694	0.142543709032806\\
0.826632653061224	0.142552639412341\\
0.828673469387755	0.142882679437536\\
0.834795918367347	0.144654949547022\\
0.836836734693878	0.144946167813431\\
0.838877551020408	0.144927323333077\\
0.840918367346939	0.144576379120656\\
0.842959183673469	0.143980688178752\\
0.845	0.143285197320565\\
0.847040816326531	0.142684708611925\\
0.849081632653061	0.142341878485453\\
0.851122448979592	0.142333057081771\\
0.853163265306122	0.14265607657126\\
0.855204081632653	0.143237667538973\\
0.859285714285714	0.144642104489461\\
0.861326530612245	0.145102580900642\\
0.863367346938775	0.145219653182637\\
0.865408163265306	0.144959447076144\\
0.867448979591837	0.144408359723863\\
0.871530612244898	0.143006600229042\\
0.873571428571429	0.14248892167816\\
0.875612244897959	0.142256852823132\\
0.87765306122449	0.142363693448606\\
0.87969387755102	0.14277179285957\\
0.883775510204082	0.144030732963927\\
0.885816326530612	0.144511140056356\\
0.887857142857143	0.144724980300353\\
0.889897959183673	0.144616184029788\\
0.891938775510204	0.144197298009703\\
0.898061224489796	0.142400119889736\\
0.900102040816326	0.142167135183744\\
0.902142857142857	0.142273570972033\\
0.904183673469388	0.142694165757612\\
0.906224489795918	0.143343058351345\\
0.908265306122449	0.144084118424785\\
0.91030612244898	0.144728004993399\\
0.91234693877551	0.145101990227521\\
0.914387755102041	0.145110795177357\\
0.916428571428571	0.144760345252856\\
0.918469387755102	0.144167281991759\\
0.922551020408163	0.142835778285667\\
0.924591836734694	0.14242659305321\\
0.926632653061224	0.142331112950869\\
0.928673469387755	0.142579004515121\\
0.930714285714286	0.143108786338564\\
0.934795918367347	0.144471123676418\\
0.936836734693878	0.144926881500545\\
0.938877551020408	0.145086520204648\\
0.940918367346939	0.144909767416446\\
0.942959183673469	0.144449885801616\\
0.947040816326531	0.143205012952645\\
0.949081632653061	0.142782988704674\\
0.951122448979592	0.142666124347096\\
0.953163265306122	0.142893948280218\\
0.955204081632653	0.143411930805863\\
0.959285714285714	0.144859152731256\\
0.961326530612245	0.145436583353636\\
0.963367346938775	0.145698957632627\\
0.965408163265306	0.145576506760649\\
0.967448979591837	0.145117817830573\\
0.973571428571429	0.143115626897675\\
0.975612244897959	0.142752627202503\\
0.97765306122449	0.142718543774531\\
0.97969387755102	0.143011993182867\\
0.981734693877551	0.143554893221929\\
0.983775510204082	0.144209842357949\\
0.985816326530612	0.144765317731466\\
0.987857142857143	0.145071316923697\\
0.989897959183674	0.145066180896576\\
0.991938775510204	0.144739128025033\\
0.993979591836735	0.14417361763633\\
0.998061224489796	0.142868159282114\\
};
\addlegendentry{ABC$_W^1$ adaptive}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68269401037824e-05\\
0.147040816326531	0.000308035076785007\\
0.161326530612245	0.00091690947229206\\
0.167448979591837	0.001568774244041\\
0.17765306122449	0.00292523993406113\\
0.183775510204082	0.00371060268048551\\
0.191938775510204	0.00450764755760258\\
0.198061224489796	0.00516026695426564\\
0.21030612244898	0.00662549211135077\\
0.224591836734694	0.00785601189647278\\
0.232755102040816	0.00873456224402824\\
0.238877551020408	0.00913784415701968\\
0.245	0.00952961190364077\\
0.249081632653061	0.00993823724151155\\
0.259285714285714	0.0111031423899371\\
0.265408163265306	0.0114991048583176\\
0.271530612244898	0.0119276418128968\\
0.27765306122449	0.0125968743633909\\
0.283775510204082	0.0132568455144382\\
0.289897959183673	0.0136368760284457\\
0.298061224489796	0.0140843643071737\\
0.302142857142857	0.014494538727709\\
0.316428571428572	0.0164290100392172\\
0.318469387755102	0.0168006365386051\\
0.320510204081633	0.0172648400786739\\
0.324591836734694	0.0184726872111283\\
0.330714285714286	0.0205361247761945\\
0.332755102040816	0.0211069346639262\\
0.334795918367347	0.0215574290435776\\
0.336836734693878	0.0218823735419835\\
0.338877551020408	0.0220823544839287\\
0.349081632653061	0.0227111244011992\\
0.355204081632653	0.0234078029550743\\
0.357244897959184	0.0234967801162597\\
0.359285714285714	0.023447432519601\\
0.363367346938776	0.0230414154642851\\
0.367448979591837	0.0225219520086147\\
0.371530612244898	0.0222399184441889\\
0.37969387755102	0.0219421708943545\\
0.383775510204082	0.0215105121038378\\
0.389897959183674	0.0207789977971672\\
0.393979591836735	0.0205502781374632\\
0.400102040816327	0.0203185724531872\\
0.406224489795918	0.0197812573146058\\
0.41234693877551	0.0193515114309105\\
0.416428571428571	0.0190936182738817\\
0.420510204081633	0.0188843052251272\\
0.424591836734694	0.0183382052166443\\
0.428673469387755	0.0177505723845259\\
0.434795918367347	0.0170776845401005\\
0.442959183673469	0.0166996515078597\\
0.447040816326531	0.0162412066026204\\
0.455204081632653	0.0148844349196391\\
0.457244897959184	0.0147167657596533\\
0.459285714285714	0.0146623021939208\\
0.463367346938776	0.01468742491405\\
0.467448979591837	0.0146112051563801\\
0.469489795918367	0.0144905509849994\\
0.471530612244898	0.0142531217651299\\
0.47765306122449	0.0130023494056811\\
0.481734693877551	0.0126293911550444\\
0.483775510204082	0.0125200206215431\\
0.485816326530612	0.0125671458248671\\
0.489897959183674	0.0128369197428446\\
0.491938775510204	0.0128263152263931\\
0.496020408163265	0.0125152247786543\\
0.498061224489796	0.0121847516068695\\
0.504183673469388	0.0109725945025672\\
0.506224489795918	0.0107488127112646\\
0.508265306122449	0.0106844681000507\\
0.51234693877551	0.0109753398148253\\
0.516428571428571	0.0112178004064311\\
0.520510204081633	0.0111122470010098\\
0.522551020408163	0.0108072134049507\\
0.526632653061225	0.0096765681946821\\
0.528673469387755	0.00926230103274805\\
0.530714285714286	0.00904298789943259\\
0.532755102040816	0.0089206482229488\\
0.534795918367347	0.00890575546740524\\
0.536836734693878	0.00912449684585093\\
0.540918367346939	0.00970616363208288\\
0.542959183673469	0.00972226925900066\\
0.545	0.00960781799344201\\
0.547040816326531	0.00940198987010543\\
0.551122448979592	0.00845421505612143\\
0.553163265306122	0.00797547134079957\\
0.555204081632653	0.00762500426109425\\
0.557244897959184	0.00758147424574318\\
0.559285714285714	0.00780656093176102\\
0.565408163265306	0.00898306396964521\\
0.567448979591837	0.00925265908752482\\
0.569489795918367	0.00933952427772089\\
0.571530612244898	0.0092960212985771\\
0.573571428571429	0.00895403799010996\\
0.57765306122449	0.0078926937821332\\
0.57969387755102	0.00767375342538756\\
0.581734693877551	0.00774317869350116\\
0.583775510204082	0.00793084942121036\\
0.585816326530612	0.00824587100494378\\
0.591938775510204	0.00960863852920535\\
0.596020408163265	0.00974671485130307\\
0.598061224489796	0.00963915863674203\\
0.604183673469388	0.00872684229214937\\
0.606224489795918	0.00861517838499792\\
0.608265306122449	0.00876282582792887\\
0.61234693877551	0.00944073924119937\\
0.616428571428571	0.0100491243773602\\
0.618469387755102	0.0101993502836213\\
0.620510204081633	0.0101939193182364\\
0.622551020408163	0.0100293456288955\\
0.624591836734694	0.00957706984712281\\
0.626632653061225	0.00902700921845723\\
0.628673469387755	0.00862721542589384\\
0.630714285714286	0.00857540806337287\\
0.634795918367347	0.00905028775025862\\
0.640918367346939	0.0101502888396353\\
0.642959183673469	0.0103304895145349\\
0.647040816326531	0.0100750240774654\\
0.649081632653061	0.00971782206338678\\
0.653163265306122	0.00885414029228437\\
0.655204081632653	0.00858823493195249\\
0.657244897959184	0.00863143159272972\\
0.659285714285714	0.00889650745519543\\
0.663367346938776	0.00963864762098343\\
0.667448979591837	0.0101945418922267\\
0.669489795918367	0.0102825387095655\\
0.671530612244898	0.0102300251207379\\
0.673571428571429	0.00997624452965296\\
0.67765306122449	0.00901372380138632\\
0.67969387755102	0.00874676108084638\\
0.681734693877551	0.00884036313212777\\
0.685816326530612	0.0093218055379295\\
0.691938775510204	0.010389494262652\\
0.693979591836735	0.0104969884029943\\
0.696020408163265	0.0103795604107871\\
0.698061224489796	0.0101691208600608\\
0.704183673469388	0.00897052580488178\\
0.706224489795918	0.00881246994994023\\
0.708265306122449	0.00895881916791597\\
0.71030612244898	0.00926584655192664\\
0.716428571428571	0.0103742121778346\\
0.718469387755102	0.0106812104175127\\
0.720510204081633	0.0107432147171649\\
0.722551020408163	0.0106713730435058\\
0.724591836734694	0.0103933950037673\\
0.728673469387755	0.00955768918062827\\
0.730714285714286	0.00944387367376121\\
0.734795918367347	0.00983343008615267\\
0.736836734693878	0.010101300497792\\
0.740918367346939	0.0108897053255109\\
0.742959183673469	0.0112895487875239\\
0.745	0.0113469751401455\\
0.747040816326531	0.0112586139756417\\
0.749081632653061	0.0110634844976205\\
0.755204081632653	0.0100264117241106\\
0.757244897959184	0.00994344006792258\\
0.759285714285714	0.0100462129067347\\
0.763367346938776	0.0105962694844697\\
0.769489795918367	0.0114657103516759\\
0.771530612244898	0.0114564184630247\\
0.773571428571429	0.0113303785750435\\
0.775612244897959	0.0110084773210495\\
0.77969387755102	0.0101013208479495\\
0.781734693877551	0.0100151952565896\\
0.785816326530612	0.0101833530874016\\
0.787857142857143	0.0103756741701378\\
0.789897959183673	0.0106708116134275\\
0.791938775510204	0.0111177900236145\\
0.793979591836735	0.0114146108012608\\
0.798061224489796	0.0112541990819836\\
0.800102040816327	0.0109997494663078\\
0.802142857142857	0.0106188976457476\\
0.804183673469388	0.0101421419757818\\
0.806224489795918	0.00982638374962885\\
0.808265306122449	0.00972362346556821\\
0.81030612244898	0.00976370529802717\\
0.81234693877551	0.00998011445661151\\
0.816428571428571	0.0106489220586672\\
0.818469387755102	0.0110589998231683\\
0.820510204081633	0.0111869606318326\\
0.822551020408163	0.0111622435520903\\
0.824591836734694	0.0109867026002768\\
0.826632653061224	0.010591093882498\\
0.828673469387755	0.0100170408894465\\
0.830714285714286	0.00960864612973822\\
0.834795918367347	0.00959023447327545\\
0.836836734693878	0.00966346344814828\\
0.838877551020408	0.00990215809790385\\
0.840918367346939	0.0103086636229253\\
0.842959183673469	0.0108787728767088\\
0.845	0.0110868587574557\\
0.849081632653061	0.0108342111237235\\
0.851122448979592	0.0104984672653369\\
0.857244897959184	0.00893874864465838\\
0.859285714285714	0.00876374603557062\\
0.861326530612245	0.00880504683430217\\
0.863367346938775	0.00911063731441919\\
0.865408163265306	0.00952353256190663\\
0.867448979591837	0.0101410204862636\\
0.869489795918367	0.0106596715189066\\
0.871530612244898	0.0108250037665276\\
0.873571428571429	0.0108510796459147\\
0.875612244897959	0.0106608387639057\\
0.87765306122449	0.0101932135665186\\
0.87969387755102	0.00955035138028137\\
0.881734693877551	0.0092046256851942\\
0.885816326530612	0.00909210880238054\\
0.887857142857143	0.00917557743424846\\
0.889897959183673	0.00948876130533161\\
0.893979591836735	0.0107305437586281\\
0.896020408163265	0.0108655183172437\\
0.898061224489796	0.0108352758441306\\
0.900102040816326	0.0106883840023422\\
0.902142857142857	0.0103350974657658\\
0.906224489795918	0.00917615335237387\\
0.908265306122449	0.00885902368060498\\
0.91030612244898	0.00872429050057\\
0.91234693877551	0.00881888868622838\\
0.914387755102041	0.00914951573537193\\
0.916428571428571	0.00963266030482957\\
0.918469387755102	0.0103277632583685\\
0.920510204081633	0.0107195467430437\\
0.922551020408163	0.010833209733783\\
0.924591836734694	0.0108267371845895\\
0.926632653061224	0.010559786494214\\
0.930714285714286	0.00941921245713728\\
0.932755102040816	0.00917834590125521\\
0.936836734693878	0.00907829328515319\\
0.938877551020408	0.00920881223162551\\
0.940918367346939	0.00958155355289225\\
0.942959183673469	0.0102888138818529\\
0.945	0.0107586323767835\\
0.949081632653061	0.0107330809635535\\
0.951122448979592	0.0105171663916795\\
0.953163265306122	0.0100928483714632\\
0.955204081632653	0.00946039088324346\\
0.957244897959184	0.00894090827056371\\
0.959285714285714	0.00870902863617684\\
0.961326530612245	0.00865833786720549\\
0.963367346938775	0.00886258326427214\\
0.965408163265306	0.00925208429705437\\
0.969489795918367	0.010585674260553\\
0.971530612244898	0.0108654567811836\\
0.973571428571429	0.0109765348948022\\
0.975612244897959	0.0109088413408652\\
0.97765306122449	0.0105825508208163\\
0.981734693877551	0.00944748504640713\\
0.983775510204082	0.00931835556590688\\
0.987857142857143	0.00929790304676492\\
0.989897959183674	0.00952828442816578\\
0.991938775510204	0.0100533904659993\\
0.993979591836735	0.0108406807966139\\
0.996020408163265	0.0111851210440393\\
0.998061224489796	0.0112042826394964\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68423319369238e-05\\
0.147040816326531	0.000308143749322976\\
0.161326530612245	0.00091648063942007\\
0.165408163265306	0.00138222886669104\\
0.169489795918367	0.00208249192964893\\
0.17969387755102	0.00404700035409278\\
0.185816326530612	0.00506988081454629\\
0.187857142857143	0.00550980525239364\\
0.189897959183673	0.0060512529884289\\
0.191938775510204	0.00670283059706211\\
0.196020408163265	0.00829381636610771\\
0.206224489795918	0.0126656600758901\\
0.214387755102041	0.0155219577278409\\
0.216428571428571	0.0164205495646681\\
0.218469387755102	0.0174868628762127\\
0.220510204081633	0.0187148319477705\\
0.224591836734694	0.0214660069344353\\
0.228673469387755	0.0242266136673374\\
0.232755102040816	0.0267310436144959\\
0.238877551020408	0.0302356690982259\\
0.240918367346939	0.0315166977375604\\
0.242959183673469	0.0329284318827904\\
0.245	0.0344896224655887\\
0.247040816326531	0.036197432051024\\
0.251122448979592	0.0399301267084969\\
0.255204081632653	0.0436744953404611\\
0.257244897959184	0.0453716240602323\\
0.259285714285714	0.0468906247605553\\
0.261326530612245	0.0482395253786191\\
0.267448979591837	0.0519443264910789\\
0.269489795918367	0.0533301681620236\\
0.271530612244898	0.0548690197759825\\
0.275612244897959	0.058344079493115\\
0.27969387755102	0.0619597144982715\\
0.281734693877551	0.0636280813799893\\
0.283775510204082	0.0651300146237134\\
0.285816326530612	0.0664593502449479\\
0.293979591836735	0.071252934000428\\
0.296020408163265	0.0727261157947516\\
0.298061224489796	0.0744055390115719\\
0.300102040816327	0.0762737399482452\\
0.306224489795918	0.0822585416588397\\
0.308265306122449	0.0840414702563327\\
0.31030612244898	0.0855884009646329\\
0.31234693877551	0.086893451669006\\
0.314387755102041	0.0880063984584154\\
0.318469387755102	0.0900288783121671\\
0.320510204081633	0.0911494400618669\\
0.322551020408163	0.0924613827146105\\
0.324591836734694	0.0940196357392861\\
0.326632653061224	0.0958420061515449\\
0.328673469387755	0.0978999133466716\\
0.334795918367347	0.10444937377517\\
0.336836734693878	0.106269091654347\\
0.338877551020408	0.107702181404077\\
0.340918367346939	0.108717367379993\\
0.342959183673469	0.109368516653508\\
0.347040816326531	0.110189081075415\\
0.349081632653061	0.11081842933133\\
0.351122448979592	0.111950189989384\\
0.353163265306123	0.113809225505761\\
0.355204081632653	0.1164925513163\\
0.357244897959184	0.119888465276018\\
0.361326530612245	0.127282631232087\\
0.363367346938776	0.130252660819926\\
0.365408163265306	0.132166036735824\\
0.367448979591837	0.132848524045559\\
0.369489795918367	0.132385378574562\\
0.371530612244898	0.131117492413147\\
0.373571428571429	0.12960764809584\\
0.375612244897959	0.128567565207199\\
0.37765306122449	0.128712255783422\\
0.37969387755102	0.130526774305395\\
0.381734693877551	0.134028091385256\\
0.383775510204082	0.13873669919551\\
0.385816326530612	0.143873125755907\\
0.387857142857143	0.148580992666127\\
0.389897959183674	0.152101236549207\\
0.391938775510204	0.153916488272456\\
0.393979591836735	0.153853463262108\\
0.396020408163265	0.15212217296048\\
0.398061224489796	0.149309150090909\\
0.400102040816327	0.146334164771304\\
0.402142857142857	0.144371216745902\\
0.404183673469388	0.144616048309556\\
0.406224489795918	0.147773527566043\\
0.408265306122449	0.153544122479448\\
0.41030612244898	0.16061832377303\\
0.41234693877551	0.167225509432964\\
0.414387755102041	0.171792851591983\\
0.416428571428571	0.173353788323026\\
0.418469387755102	0.171663300542103\\
0.420510204081633	0.167171838725577\\
0.424591836734694	0.154793908429412\\
0.426632653061225	0.150576396167041\\
0.428673469387755	0.149965580656759\\
0.430714285714286	0.153455219891432\\
0.432755102040816	0.160131182619876\\
0.434795918367347	0.168143709995689\\
0.436836734693878	0.175429776445756\\
0.438877551020408	0.180289679721913\\
0.440918367346939	0.181728939348653\\
0.442959183673469	0.179576946177196\\
0.445	0.174439396541834\\
0.449081632653061	0.160604277374961\\
0.451122448979592	0.155555026229978\\
0.453163265306122	0.154218725236291\\
0.455204081632653	0.157505716296088\\
0.457244897959184	0.164757915631882\\
0.459285714285714	0.173924565110188\\
0.461326530612245	0.182473605377283\\
0.463367346938776	0.188288430541642\\
0.465408163265306	0.190136989464188\\
0.467448979591837	0.187755656997193\\
0.469489795918367	0.181761119512473\\
0.473571428571429	0.165106412369534\\
0.475612244897959	0.158813420416112\\
0.47765306122449	0.15668025778038\\
0.47969387755102	0.159480107516536\\
0.481734693877551	0.166275612342162\\
0.483775510204082	0.17494051829202\\
0.485816326530612	0.183113778167605\\
0.487857142857143	0.188892627442455\\
0.489897959183674	0.191166028461018\\
0.491938775510204	0.18969837554715\\
0.493979591836735	0.185034956721069\\
0.496020408163265	0.178318135586123\\
0.498061224489796	0.171086058144452\\
0.500102040816326	0.16507842985883\\
0.502142857142857	0.16197866195449\\
0.504183673469388	0.162945778638989\\
0.506224489795918	0.168013233730191\\
0.508265306122449	0.175880301006759\\
0.51030612244898	0.184401879239312\\
0.51234693877551	0.191400153375654\\
0.514387755102041	0.195288539027846\\
0.516428571428571	0.195334637074498\\
0.518469387755102	0.191656860054995\\
0.520510204081633	0.185122022985896\\
0.522551020408163	0.177233572745828\\
0.524591836734694	0.169956315035974\\
0.526632653061225	0.165334100295007\\
0.528673469387755	0.164809854330763\\
0.530714285714286	0.168531935571347\\
0.532755102040816	0.175260940560945\\
0.534795918367347	0.182999134139789\\
0.536836734693878	0.189749871171765\\
0.538877551020408	0.194012545743108\\
0.540918367346939	0.19502725753143\\
0.542959183673469	0.192811391464328\\
0.545	0.188043495917709\\
0.549081632653061	0.175733382555799\\
0.551122448979592	0.171117205789835\\
0.553163265306122	0.169365503655202\\
0.555204081632653	0.171240905019699\\
0.557244897959184	0.176477990722609\\
0.561326530612245	0.191039374024078\\
0.563367346938776	0.196568594495708\\
0.565408163265306	0.199066799938113\\
0.567448979591837	0.198080542678088\\
0.569489795918367	0.193918374456435\\
0.571530612244898	0.187550097477096\\
0.573571428571429	0.180481220035829\\
0.575612244897959	0.174528953461857\\
0.57765306122449	0.171385516900055\\
0.57969387755102	0.17200149484408\\
0.581734693877551	0.176124246739591\\
0.583775510204082	0.182430616213663\\
0.585816326530612	0.189131071521504\\
0.587857142857143	0.194553871835884\\
0.589897959183673	0.197524782226392\\
0.591938775510204	0.197556612804784\\
0.593979591836735	0.194850404319418\\
0.596020408163265	0.190159582700298\\
0.598061224489796	0.184598061220203\\
0.600102040816327	0.179446381151204\\
0.602142857142857	0.175980763316576\\
0.604183673469388	0.175258562371068\\
0.606224489795918	0.177748054797471\\
0.608265306122449	0.182975059161252\\
0.61030612244898	0.189570980534716\\
0.61234693877551	0.195766609154568\\
0.614387755102041	0.199996369184723\\
0.616428571428571	0.201307922343109\\
0.618469387755102	0.199482734701397\\
0.620510204081633	0.194983908928042\\
0.624591836734694	0.182577226165619\\
0.626632653061225	0.177783888225307\\
0.628673469387755	0.175829100626698\\
0.630714285714286	0.177256962185868\\
0.632755102040816	0.181546020729278\\
0.636836734693878	0.193171099773123\\
0.638877551020408	0.197537726751259\\
0.640918367346939	0.199573567980879\\
0.642959183673469	0.199004163619889\\
0.645	0.19614924703235\\
0.647040816326531	0.191772703838226\\
0.649081632653061	0.186897964992743\\
0.651122448979592	0.182634281824621\\
0.653163265306122	0.180049775616861\\
0.655204081632653	0.179984793089848\\
0.657244897959184	0.182708242504842\\
0.659285714285714	0.187643849596077\\
0.661326530612245	0.193492039427521\\
0.663367346938776	0.198700791154268\\
0.665408163265306	0.201973630740703\\
0.667448979591837	0.202594628988695\\
0.669489795918367	0.2005039672645\\
0.671530612244898	0.196235831511129\\
0.675612244897959	0.185544906793553\\
0.67765306122449	0.181815395666187\\
0.67969387755102	0.180629099483551\\
0.681734693877551	0.182251655222086\\
0.683775510204082	0.18610478468491\\
0.687857142857143	0.195838032299383\\
0.689897959183673	0.199333382710732\\
0.691938775510204	0.200852790371752\\
0.693979591836735	0.200231292934104\\
0.696020408163265	0.197781998711225\\
0.698061224489796	0.194152639102952\\
0.700102040816327	0.190166763767481\\
0.702142857142857	0.186704162100809\\
0.704183673469388	0.184640705531078\\
0.706224489795918	0.184688293721634\\
0.708265306122449	0.187068587423621\\
0.71030612244898	0.191276064083546\\
0.71234693877551	0.196191782742004\\
0.714387755102041	0.200488610699121\\
0.716428571428571	0.203083949734811\\
0.718469387755102	0.203409662887415\\
0.720510204081633	0.201466261987183\\
0.722551020408163	0.197752665117144\\
0.724591836734694	0.193158701388939\\
0.726632653061224	0.18881082365076\\
0.728673469387755	0.185823505060718\\
0.730714285714286	0.184961372468861\\
0.732755102040816	0.186365455742587\\
0.734795918367347	0.189541999471427\\
0.738877551020408	0.197541360403647\\
0.740918367346939	0.200446141570964\\
0.742959183673469	0.201754147024417\\
0.745	0.201323944272732\\
0.747040816326531	0.199385197162384\\
0.749081632653061	0.19642619713236\\
0.751122448979592	0.193076686705733\\
0.753163265306122	0.190056141311785\\
0.755204081632653	0.188160810852219\\
0.757244897959184	0.188089696462933\\
0.759285714285714	0.190085108568114\\
0.761326530612245	0.193710283103694\\
0.763367346938776	0.197964692292271\\
0.765408163265306	0.201662805346543\\
0.767448979591837	0.203847857008882\\
0.769489795918367	0.204024710650937\\
0.771530612244898	0.202198711806969\\
0.773571428571429	0.198823577216056\\
0.775612244897959	0.194713941169451\\
0.77765306122449	0.190888200283819\\
0.77969387755102	0.188316327695493\\
0.781734693877551	0.187623526096364\\
0.783775510204082	0.188887437740848\\
0.785816326530612	0.19167289452025\\
0.789897959183673	0.198632779801009\\
0.791938775510204	0.201125150303159\\
0.793979591836735	0.202210285506314\\
0.796020408163265	0.201780739223304\\
0.798061224489796	0.200053536127338\\
0.800102040816327	0.197465343319872\\
0.802142857142857	0.194574936853799\\
0.804183673469388	0.19204660540369\\
0.806224489795918	0.190626125876163\\
0.808265306122449	0.190911167384238\\
0.81030612244898	0.193008798263379\\
0.81234693877551	0.196392471702117\\
0.814387755102041	0.200069411450237\\
0.816428571428571	0.202975467577035\\
0.818469387755102	0.204334147195182\\
0.820510204081633	0.203820875100477\\
0.822551020408163	0.20157704280712\\
0.824591836734694	0.198147488627128\\
0.826632653061224	0.194370277323439\\
0.828673469387755	0.19118697047511\\
0.830714285714286	0.18938572019079\\
0.832755102040816	0.189350614217428\\
0.834795918367347	0.190959411277243\\
0.836836734693878	0.193700776530654\\
0.838877551020408	0.196851057469626\\
0.840918367346939	0.199639553400388\\
0.842959183673469	0.201453511243172\\
0.845	0.201993571279014\\
0.847040816326531	0.201286078385069\\
0.849081632653061	0.199605015740097\\
0.853163265306122	0.195078896409526\\
0.855204081632653	0.193305320363953\\
0.857244897959184	0.192669241709822\\
0.859285714285714	0.19357034384265\\
0.861326530612245	0.195919223084747\\
0.865408163265306	0.202150839081771\\
0.867448979591837	0.204220144927367\\
0.869489795918367	0.204746800688278\\
0.871530612244898	0.203609491425173\\
0.873571428571429	0.201096542391721\\
0.87765306122449	0.194624275026241\\
0.87969387755102	0.19228691994976\\
0.881734693877551	0.191370966678191\\
0.883775510204082	0.19200456558087\\
0.885816326530612	0.193902294709184\\
0.889897959183673	0.199220762360577\\
0.891938775510204	0.201366658899199\\
0.893979591836735	0.202540798352201\\
0.896020408163265	0.2026103670167\\
0.898061224489796	0.201699869938887\\
0.900102040816326	0.200110852652895\\
0.902142857142857	0.198222540546633\\
0.904183673469388	0.196453970992899\\
0.906224489795918	0.195301890721805\\
0.908265306122449	0.195253597436478\\
0.91030612244898	0.196542892308239\\
0.91234693877551	0.198950598045173\\
0.914387755102041	0.20181848567947\\
0.916428571428571	0.204299056950124\\
0.918469387755102	0.20568141018422\\
0.920510204081633	0.2055973772786\\
0.922551020408163	0.204074293896702\\
0.924591836734694	0.201486411134276\\
0.926632653061224	0.198467339738945\\
0.928673469387755	0.195765628085067\\
0.930714285714286	0.194041694090202\\
0.932755102040816	0.193664148522538\\
0.934795918367347	0.194614321753293\\
0.936836734693878	0.196564255012262\\
0.940918367346939	0.201385635458763\\
0.942959183673469	0.203159182239812\\
0.945	0.204007234382055\\
0.947040816326531	0.203864053772314\\
0.949081632653061	0.202877575976891\\
0.951122448979592	0.201327750362648\\
0.953163265306122	0.199551681778837\\
0.955204081632653	0.197951462277511\\
0.957244897959184	0.197014086298227\\
0.959285714285714	0.197193896541071\\
0.961326530612245	0.198652143788515\\
0.963367346938775	0.201083972351392\\
0.965408163265306	0.20379903428645\\
0.967448979591837	0.205984383365459\\
0.969489795918367	0.207009221826526\\
0.971530612244898	0.20659935412627\\
0.973571428571429	0.20485425249961\\
0.975612244897959	0.202189273116731\\
0.97765306122449	0.199248736749555\\
0.97969387755102	0.196751178258626\\
0.981734693877551	0.195284082077419\\
0.983775510204082	0.195137627684555\\
0.985816326530612	0.196242069905113\\
0.987857142857143	0.198259705042196\\
0.989897959183674	0.200695220607158\\
0.991938775510204	0.202977963131151\\
0.993979591836735	0.204608899820384\\
0.996020408163265	0.205304810392738\\
0.998061224489796	0.205035447227227\\
};
\addlegendentry{ABC$_W^0$}

\addplot [color=black!30!green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68115438679406e-05\\
0.147040816326531	0.000307926358653621\\
0.161326530612245	0.000917338739768847\\
0.165408163265306	0.0013860275551546\\
0.169489795918367	0.00208990399741349\\
0.17969387755102	0.00406362231537194\\
0.185816326530612	0.00507999299486017\\
0.187857142857143	0.00551110962095835\\
0.189897959183673	0.0060405475879296\\
0.191938775510204	0.0066779727757732\\
0.196020408163265	0.00823808154511463\\
0.206224489795918	0.0125349343965599\\
0.214387755102041	0.015420395032251\\
0.216428571428571	0.0163571484669905\\
0.218469387755102	0.0174723418825431\\
0.220510204081633	0.0187563679531283\\
0.224591836734694	0.0216295346231944\\
0.228673469387755	0.0245055562015837\\
0.232755102040816	0.0270763253883863\\
0.240918367346939	0.0317100718795743\\
0.242959183673469	0.0330316285729522\\
0.245	0.034490222471863\\
0.247040816326531	0.0360864854761225\\
0.251122448979592	0.0395791120433029\\
0.255204081632653	0.0430801434050301\\
0.257244897959184	0.0446664805641392\\
0.259285714285714	0.0460909120803425\\
0.263367346938776	0.0485604878523617\\
0.267448979591837	0.0510289091038841\\
0.269489795918367	0.0524511965182723\\
0.271530612244898	0.0540435211656921\\
0.275612244897959	0.0576527191850962\\
0.27969387755102	0.0614011095394827\\
0.281734693877551	0.0631217695554693\\
0.283775510204082	0.0646603163468925\\
0.285816326530612	0.0660071938197764\\
0.289897959183673	0.068311029149415\\
0.291938775510204	0.0694367720685908\\
0.293979591836735	0.0706638756030437\\
0.296020408163265	0.0720550475540385\\
0.298061224489796	0.0736362379796971\\
0.300102040816327	0.0753921071627496\\
0.306224489795918	0.0809943405056464\\
0.308265306122449	0.0826546063021674\\
0.31030612244898	0.0840935232425141\\
0.31234693877551	0.0853109806067276\\
0.316428571428572	0.0873301907036945\\
0.318469387755102	0.0883263356141202\\
0.320510204081633	0.0894479281334654\\
0.322551020408163	0.0907745210678363\\
0.324591836734694	0.0923568515637626\\
0.326632653061224	0.0942089465112165\\
0.328673469387755	0.0962986499913984\\
0.334795918367347	0.102918813156448\\
0.336836734693878	0.104741528151749\\
0.338877551020408	0.106161472287935\\
0.340918367346939	0.107143441317295\\
0.342959183673469	0.107737054199476\\
0.347040816326531	0.108354891217488\\
0.349081632653061	0.108836735678908\\
0.351122448979592	0.10979605070345\\
0.353163265306123	0.111469085463701\\
0.355204081632653	0.113967564012651\\
0.357244897959184	0.117193463689214\\
0.361326530612245	0.124319909851944\\
0.363367346938776	0.127191353270482\\
0.365408163265306	0.129021214897625\\
0.367448979591837	0.129624921891562\\
0.369489795918367	0.129077082677416\\
0.371530612244898	0.127710872791012\\
0.373571428571429	0.126087999338522\\
0.375612244897959	0.124927667508986\\
0.37765306122449	0.124959487080902\\
0.37969387755102	0.126681458441009\\
0.381734693877551	0.130113490464199\\
0.383775510204082	0.134771341658816\\
0.385816326530612	0.13986565304927\\
0.387857142857143	0.144523010903817\\
0.389897959183674	0.147963193765826\\
0.391938775510204	0.149647199254595\\
0.393979591836735	0.14937879233448\\
0.396020408163265	0.14734527270301\\
0.398061224489796	0.144116993092929\\
0.400102040816327	0.140619008967292\\
0.402142857142857	0.138074407098916\\
0.404183673469388	0.137771974028254\\
0.406224489795918	0.140509907877877\\
0.408265306122449	0.146025276010876\\
0.41030612244898	0.152978616293096\\
0.41234693877551	0.159538165515334\\
0.414387755102041	0.16407196203967\\
0.416428571428571	0.165565529765421\\
0.418469387755102	0.163735311564609\\
0.420510204081633	0.159006944218492\\
0.424591836734694	0.14591133517722\\
0.426632653061225	0.141345123965754\\
0.428673469387755	0.140521212221628\\
0.430714285714286	0.143975325768948\\
0.432755102040816	0.150755057070224\\
0.434795918367347	0.158931613657559\\
0.436836734693878	0.166364827618333\\
0.438877551020408	0.171296114129087\\
0.440918367346939	0.172685276857077\\
0.442959183673469	0.170317500739851\\
0.445	0.164750937152269\\
0.449081632653061	0.149316131465868\\
0.451122448979592	0.143241301799829\\
0.453163265306122	0.141031057464475\\
0.455204081632653	0.143840857228158\\
0.457244897959184	0.151057125774933\\
0.459285714285714	0.160474872364271\\
0.461326530612245	0.169363836371239\\
0.463367346938776	0.175460708973904\\
0.465408163265306	0.177439113672447\\
0.467448979591837	0.174972345802312\\
0.469489795918367	0.168644265881884\\
0.473571428571429	0.150728011293776\\
0.475612244897959	0.143816925097436\\
0.47765306122449	0.141401569446816\\
0.47969387755102	0.144372807224782\\
0.481734693877551	0.151665181357529\\
0.483775510204082	0.160915401691034\\
0.485816326530612	0.169578712662574\\
0.487857142857143	0.175656330968174\\
0.489897959183674	0.177995468938461\\
0.491938775510204	0.176337477178304\\
0.493979591836735	0.171206020102049\\
0.496020408163265	0.163728223951459\\
0.498061224489796	0.155463603360028\\
0.500102040816326	0.14826919211782\\
0.502142857142857	0.144083177279728\\
0.504183673469388	0.144372202089448\\
0.506224489795918	0.149320811469509\\
0.508265306122449	0.157521231516104\\
0.51030612244898	0.166589557137026\\
0.51234693877551	0.174136233665446\\
0.514387755102041	0.178438461197385\\
0.516428571428571	0.178681304996433\\
0.518469387755102	0.174935738898194\\
0.520510204081633	0.168064422867916\\
0.522551020408163	0.159634963014618\\
0.524591836734694	0.151774486154628\\
0.526632653061225	0.146778923058057\\
0.528673469387755	0.146310143963989\\
0.530714285714286	0.150525853686149\\
0.532755102040816	0.157984020188349\\
0.534795918367347	0.166447569766789\\
0.536836734693878	0.173757842425633\\
0.538877551020408	0.178335466422794\\
0.540918367346939	0.179389659398466\\
0.542959183673469	0.176924802501282\\
0.545	0.171613082600244\\
0.549081632653061	0.157406551725802\\
0.551122448979592	0.151646367075336\\
0.553163265306122	0.148939092312448\\
0.555204081632653	0.150314486188836\\
0.557244897959184	0.155595942405902\\
0.561326530612245	0.171257416181714\\
0.563367346938776	0.177421163166438\\
0.565408163265306	0.180417465523348\\
0.567448979591837	0.17971639009997\\
0.569489795918367	0.175593853707778\\
0.571530612244898	0.169041969229507\\
0.573571428571429	0.161661649070655\\
0.575612244897959	0.155445932933466\\
0.57765306122449	0.152295472108307\\
0.57969387755102	0.15327746340655\\
0.581734693877551	0.158065350094254\\
0.585816326530612	0.172517942514615\\
0.587857142857143	0.178424185391091\\
0.589897959183673	0.181632682688681\\
0.591938775510204	0.18164304792303\\
0.593979591836735	0.178654876881367\\
0.596020408163265	0.173425027948292\\
0.600102040816327	0.161000625023256\\
0.602142857142857	0.156594854440577\\
0.604183673469388	0.155163598265368\\
0.606224489795918	0.157373138392202\\
0.608265306122449	0.162786466237719\\
0.61234693877551	0.176778312881525\\
0.614387755102041	0.181676161625376\\
0.616428571428571	0.18354484226788\\
0.618469387755102	0.182105143603634\\
0.620510204081633	0.177802787142074\\
0.624591836734694	0.165428339533213\\
0.626632653061225	0.160714172138612\\
0.628673469387755	0.159056887113436\\
0.630714285714286	0.161018924697856\\
0.632755102040816	0.165968246747639\\
0.636836734693878	0.178729447304788\\
0.638877551020408	0.183404284923313\\
0.640918367346939	0.185540110285751\\
0.642959183673469	0.184862568670449\\
0.645	0.181694059927407\\
0.647040816326531	0.176804055327127\\
0.649081632653061	0.171237296498612\\
0.651122448979592	0.166166479386382\\
0.653163265306122	0.16279398323127\\
0.655204081632653	0.162147697025385\\
0.657244897959184	0.164645386590234\\
0.659285714285714	0.169734607520395\\
0.661326530612245	0.176017254950375\\
0.663367346938776	0.181798087268065\\
0.665408163265306	0.185660354966112\\
0.667448979591837	0.186804735088828\\
0.669489795918367	0.185121331889431\\
0.671530612244898	0.18113241602839\\
0.675612244897959	0.17080006192715\\
0.67765306122449	0.167320779236942\\
0.67969387755102	0.16651714354773\\
0.681734693877551	0.168625752598012\\
0.683775510204082	0.172974928960903\\
0.685816326530612	0.178344369950365\\
0.687857142857143	0.183402178592762\\
0.689897959183673	0.187020911809247\\
0.691938775510204	0.188511325077122\\
0.693979591836735	0.187718630231081\\
0.696020408163265	0.184957778401622\\
0.698061224489796	0.180871812087156\\
0.700102040816327	0.17629064335348\\
0.702142857142857	0.172138620540848\\
0.704183673469388	0.169401956495112\\
0.706224489795918	0.168948032469259\\
0.708265306122449	0.171123384997629\\
0.71030612244898	0.175448273920049\\
0.71234693877551	0.180731557649777\\
0.714387755102041	0.18553798144663\\
0.716428571428571	0.188691096820801\\
0.718469387755102	0.189551592594672\\
0.720510204081633	0.188072040588895\\
0.722551020408163	0.184738328269667\\
0.724591836734694	0.180466557175254\\
0.726632653061224	0.176436324744365\\
0.728673469387755	0.173811072589485\\
0.730714285714286	0.173363771667106\\
0.732755102040816	0.17518718764287\\
0.734795918367347	0.178717912564888\\
0.736836734693878	0.183025802149513\\
0.738877551020408	0.187079587414804\\
0.740918367346939	0.189984428112205\\
0.742959183673469	0.191192180290673\\
0.745	0.190571781253165\\
0.747040816326531	0.188346424596059\\
0.749081632653061	0.184988886786514\\
0.751122448979592	0.181122071328971\\
0.753163265306122	0.177499869503713\\
0.755204081632653	0.175018319206847\\
0.757244897959184	0.174513274890577\\
0.759285714285714	0.176340778686005\\
0.761326530612245	0.180092105503599\\
0.763367346938776	0.184711880728523\\
0.765408163265306	0.188930724651526\\
0.767448979591837	0.19171193942617\\
0.769489795918367	0.192494955117435\\
0.771530612244898	0.191244352174561\\
0.773571428571429	0.188401067802099\\
0.775612244897959	0.184794090626612\\
0.77765306122449	0.181465847445104\\
0.77969387755102	0.179392920193783\\
0.781734693877551	0.179170515787446\\
0.783775510204082	0.180815815392762\\
0.785816326530612	0.183843030985553\\
0.787857142857143	0.187473969727944\\
0.789897959183673	0.190827862559198\\
0.791938775510204	0.193145980734448\\
0.793979591836735	0.193976714295781\\
0.796020408163265	0.193227528701153\\
0.798061224489796	0.191107487918891\\
0.800102040816327	0.188034668659713\\
0.802142857142857	0.184562110095365\\
0.804183673469388	0.181399473826864\\
0.806224489795918	0.179400114138923\\
0.808265306122449	0.179293483487015\\
0.81030612244898	0.181282330354333\\
0.81234693877551	0.184852435932149\\
0.814387755102041	0.188961297124019\\
0.816428571428571	0.192472266762877\\
0.818469387755102	0.194536877582924\\
0.820510204081633	0.194772740027079\\
0.822551020408163	0.193282098804842\\
0.824591836734694	0.190590019412744\\
0.826632653061224	0.187534487228855\\
0.828673469387755	0.185050143247277\\
0.830714285714286	0.183890963338588\\
0.832755102040816	0.184373861234391\\
0.834795918367347	0.186303945091883\\
0.836836734693878	0.18913235173443\\
0.838877551020408	0.192140885330605\\
0.840918367346939	0.194600664862124\\
0.842959183673469	0.195963513614401\\
0.845	0.195984351640274\\
0.847040816326531	0.194713457524969\\
0.849081632653061	0.192418696397283\\
0.853163265306122	0.186460581361621\\
0.855204081632653	0.183932858115375\\
0.857244897959184	0.18264808562611\\
0.859285714285714	0.183124623258066\\
0.861326530612245	0.185344122884242\\
0.865408163265306	0.192148409703054\\
0.867448979591837	0.194801330645303\\
0.869489795918367	0.196024542607964\\
0.871530612244898	0.19564624189867\\
0.873571428571429	0.193914365836257\\
0.87765306122449	0.188988928416788\\
0.87969387755102	0.187377433884361\\
0.881734693877551	0.187088620987806\\
0.883775510204082	0.188170540450341\\
0.885816326530612	0.190273288996322\\
0.887857142857143	0.192837046366649\\
0.889897959183673	0.195233370010448\\
0.891938775510204	0.196903985303496\\
0.893979591836735	0.19750407500736\\
0.896020408163265	0.196954448854969\\
0.898061224489796	0.195398087528185\\
0.900102040816326	0.193124816488272\\
0.904183673469388	0.187951204891728\\
0.906224489795918	0.18605821427306\\
0.908265306122449	0.185415045636531\\
0.91030612244898	0.186359038618482\\
0.91234693877551	0.188717876890463\\
0.916428571428571	0.194757888545834\\
0.918469387755102	0.196771200738508\\
0.920510204081633	0.197430629669355\\
0.922551020408163	0.196711939827159\\
0.924591836734694	0.194946681080013\\
0.926632653061224	0.192746354127367\\
0.928673469387755	0.19084018487965\\
0.930714285714286	0.189843147947319\\
0.932755102040816	0.190051517909372\\
0.934795918367347	0.191368574619701\\
0.936836734693878	0.193417367135306\\
0.938877551020408	0.19569630507199\\
0.940918367346939	0.197675407784878\\
0.942959183673469	0.198913999135358\\
0.945	0.199162735510451\\
0.947040816326531	0.198401071424514\\
0.949081632653061	0.196783806961675\\
0.951122448979592	0.194573607022217\\
0.953163265306122	0.192095432486708\\
0.955204081632653	0.189782177227755\\
0.957244897959184	0.188201508019681\\
0.959285714285714	0.18791044992162\\
0.961326530612245	0.189159991467448\\
0.963367346938775	0.191674789908177\\
0.965408163265306	0.194736664771952\\
0.967448979591837	0.197480769992427\\
0.969489795918367	0.199224399584397\\
0.971530612244898	0.199638793529183\\
0.973571428571429	0.19876955771126\\
0.975612244897959	0.196990407224869\\
0.97765306122449	0.194926231640487\\
0.97969387755102	0.1932646200789\\
0.981734693877551	0.192530128563114\\
0.983775510204082	0.192931743719692\\
0.985816326530612	0.194327222994778\\
0.987857142857143	0.196344175333079\\
0.989897959183674	0.198507531130425\\
0.991938775510204	0.20031673348268\\
0.993979591836735	0.201363719532625\\
0.996020408163265	0.201435639558835\\
0.998061224489796	0.200535669101445\\
};
\addlegendentry{ABC$_W^1$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	4.44089209850063e-16\\
0.138877551020408	5.68269401037824e-05\\
0.147040816326531	0.000308035076785007\\
0.161326530612245	0.00091690947229206\\
0.165408163265306	0.00138412904824858\\
0.169489795918367	0.00208620082498889\\
0.17969387755102	0.00405531552394645\\
0.185816326530612	0.0050749144162433\\
0.187857142857143	0.00551042223923937\\
0.189897959183673	0.00604585715380634\\
0.191938775510204	0.00669035827589948\\
0.196020408163265	0.00826592510590318\\
0.206224489795918	0.012600294282781\\
0.214387755102041	0.0154707012737322\\
0.216428571428571	0.0163881795276992\\
0.218469387755102	0.0174787565114884\\
0.220510204081633	0.0187346135317613\\
0.224591836734694	0.0215465539214938\\
0.228673469387755	0.0243644057584934\\
0.232755102040816	0.0269008965890991\\
0.240918367346939	0.031606358697309\\
0.242959183673469	0.032971817530266\\
0.245	0.0344805567798743\\
0.247040816326531	0.0361314714902662\\
0.251122448979592	0.0397418906557784\\
0.255204081632653	0.0433621238500557\\
0.257244897959184	0.0450024369890076\\
0.259285714285714	0.0464725417198513\\
0.263367346938776	0.0489956628113828\\
0.267448979591837	0.0514592036654654\\
0.269489795918367	0.0528602506338406\\
0.271530612244898	0.0544225523715764\\
0.275612244897959	0.0579572625504404\\
0.27969387755102	0.0616307122355744\\
0.281734693877551	0.0633205934901045\\
0.283775510204082	0.0648360536201193\\
0.285816326530612	0.0661692928984834\\
0.289897959183673	0.0684770769042097\\
0.291938775510204	0.0696201427385775\\
0.293979591836735	0.070873979883099\\
0.296020408163265	0.072300485599296\\
0.298061224489796	0.0739247521004488\\
0.300102040816327	0.0757303585157195\\
0.306224489795918	0.081502862659476\\
0.308265306122449	0.0832172254748015\\
0.31030612244898	0.0847029014372335\\
0.31234693877551	0.085956832769856\\
0.316428571428572	0.0880119734445005\\
0.318469387755102	0.0890080169752167\\
0.320510204081633	0.0901196165258911\\
0.322551020408163	0.0914285195018385\\
0.324591836734694	0.0929876309596247\\
0.326632653061224	0.0948130977480217\\
0.328673469387755	0.0968749077806907\\
0.334795918367347	0.103425609325177\\
0.336836734693878	0.105236170967513\\
0.338877551020408	0.106651731408006\\
0.340918367346939	0.107638364901803\\
0.342959183673469	0.108247156335165\\
0.347040816326531	0.108932868576826\\
0.349081632653061	0.109469036919575\\
0.351122448979592	0.110494659090403\\
0.353163265306123	0.112241837658274\\
0.355204081632653	0.114816408318815\\
0.357244897959184	0.118114215929316\\
0.361326530612245	0.125354898123855\\
0.363367346938776	0.128265244209224\\
0.365408163265306	0.130123032788159\\
0.367448979591837	0.130746886593824\\
0.369489795918367	0.130215374204524\\
0.371530612244898	0.128865115263769\\
0.373571428571429	0.127259389592687\\
0.375612244897959	0.126116642270482\\
0.37765306122449	0.126163975431333\\
0.37969387755102	0.12789799377547\\
0.381734693877551	0.131339921249645\\
0.383775510204082	0.136007025033416\\
0.385816326530612	0.141111309795531\\
0.387857142857143	0.145783097678091\\
0.389897959183674	0.149247795635864\\
0.391938775510204	0.15097274446987\\
0.393979591836735	0.150769640430099\\
0.396020408163265	0.148834985036308\\
0.398061224489796	0.145747336810429\\
0.400102040816327	0.142432914874214\\
0.402142857142857	0.140099303790286\\
0.404183673469388	0.140002316671786\\
0.406224489795918	0.14290523668572\\
0.408265306122449	0.148528351486605\\
0.41030612244898	0.155537334326419\\
0.41234693877551	0.162116569566418\\
0.414387755102041	0.166650874574435\\
0.416428571428571	0.168140288018652\\
0.418469387755102	0.166313724638324\\
0.420510204081633	0.161604891147261\\
0.424591836734694	0.148582704113665\\
0.426632653061225	0.144037882308742\\
0.428673469387755	0.14320101299076\\
0.430714285714286	0.146607992677307\\
0.432755102040816	0.153320382821987\\
0.434795918367347	0.161424953627475\\
0.436836734693878	0.168793603594344\\
0.438877551020408	0.17367647477618\\
0.440918367346939	0.175041913725046\\
0.442959183673469	0.172687707391614\\
0.445	0.167190787234358\\
0.449081632653061	0.152135236902714\\
0.451122448979592	0.146347371130699\\
0.453163265306122	0.144401328130961\\
0.455204081632653	0.1473700977538\\
0.457244897959184	0.154613487899067\\
0.459285714285714	0.163960491816509\\
0.461326530612245	0.172731183155928\\
0.463367346938776	0.17870074572239\\
0.465408163265306	0.180568793877089\\
0.467448979591837	0.178026661469846\\
0.469489795918367	0.171666237113052\\
0.473571428571429	0.153764705893851\\
0.475612244897959	0.146825471054901\\
0.47765306122449	0.144298261361867\\
0.47969387755102	0.147075546679031\\
0.481734693877551	0.154143317486218\\
0.483775510204082	0.163191040540488\\
0.485816326530612	0.171698633960774\\
0.487857142857143	0.177669825916477\\
0.489897959183674	0.179946176734762\\
0.491938775510204	0.178265480186298\\
0.493979591836735	0.173154972020132\\
0.496020408163265	0.165752189470404\\
0.498061224489796	0.157626907122507\\
0.500102040816326	0.150628085019651\\
0.502142857142857	0.146649451451731\\
0.504183673469388	0.147089506388887\\
0.506224489795918	0.152087085329852\\
0.508265306122449	0.160238142021614\\
0.51030612244898	0.169190448217307\\
0.51234693877551	0.176584456026527\\
0.514387755102041	0.180716804101091\\
0.516428571428571	0.180785219878559\\
0.518469387755102	0.176867181976806\\
0.520510204081633	0.169821385283484\\
0.522551020408163	0.161199844503681\\
0.524591836734694	0.153107795920789\\
0.526632653061225	0.147827992969183\\
0.528673469387755	0.147040791726669\\
0.530714285714286	0.150954970023052\\
0.532755102040816	0.158174542456559\\
0.534795918367347	0.166473627552654\\
0.536836734693878	0.173679611320295\\
0.538877551020408	0.178190558630084\\
0.540918367346939	0.179195500854521\\
0.542959183673469	0.176686786787107\\
0.545	0.171335293029169\\
0.549081632653061	0.157111521478448\\
0.551122448979592	0.151400744248849\\
0.553163265306122	0.1487727202817\\
0.555204081632653	0.150228955056563\\
0.557244897959184	0.15556367752521\\
0.561326530612245	0.171177286475367\\
0.563367346938776	0.177224602385398\\
0.565408163265306	0.180040405556093\\
0.567448979591837	0.179095725931369\\
0.569489795918367	0.174663980004109\\
0.571530612244898	0.167729325172019\\
0.573571428571429	0.159888158594884\\
0.575612244897959	0.153151438986153\\
0.57765306122449	0.149477820066435\\
0.57969387755102	0.150020787742006\\
0.581734693877551	0.154517937121438\\
0.583775510204082	0.161449765008404\\
0.585816326530612	0.168796573850629\\
0.587857142857143	0.174717874002205\\
0.589897959183673	0.177941439564784\\
0.591938775510204	0.177931510601947\\
0.593979591836735	0.174869325457032\\
0.596020408163265	0.169512356979205\\
0.600102040816327	0.156767560768324\\
0.602142857142857	0.152243127562699\\
0.604183673469388	0.150767264922446\\
0.606224489795918	0.153016401751827\\
0.608265306122449	0.158525265161324\\
0.61234693877551	0.172646213690533\\
0.614387755102041	0.177478739048316\\
0.616428571428571	0.179158862235026\\
0.618469387755102	0.177396105057647\\
0.620510204081633	0.172629613826068\\
0.622551020408163	0.165942360587633\\
0.624591836734694	0.158938020127056\\
0.626632653061225	0.153476454063509\\
0.628673469387755	0.151165863974339\\
0.630714285714286	0.152692049986441\\
0.632755102040816	0.157466263930459\\
0.636836734693878	0.170408319027417\\
0.638877551020408	0.175251697479086\\
0.640918367346939	0.177506562222901\\
0.642959183673469	0.176853886245569\\
0.645	0.173597781978023\\
0.647040816326531	0.168515430563145\\
0.649081632653061	0.162685915005036\\
0.651122448979592	0.157340113951253\\
0.653163265306122	0.153753831465908\\
0.655204081632653	0.153024545221489\\
0.657244897959184	0.155599478897895\\
0.659285714285714	0.160885234189882\\
0.661326530612245	0.16739285258891\\
0.663367346938776	0.173333532849029\\
0.665408163265306	0.177220815841806\\
0.667448979591837	0.178215366261513\\
0.669489795918367	0.176189337718566\\
0.671530612244898	0.171662794307361\\
0.675612244897959	0.159789447119356\\
0.67765306122449	0.155488000266652\\
0.67969387755102	0.154026196434937\\
0.681734693877551	0.155763875616914\\
0.683775510204082	0.160050369241418\\
0.687857142857143	0.170938961035699\\
0.689897959183673	0.174856312320564\\
0.691938775510204	0.176565937559645\\
0.693979591836735	0.17585723620315\\
0.696020408163265	0.173024797399788\\
0.698061224489796	0.168725191308303\\
0.700102040816327	0.163831331467055\\
0.702142857142857	0.159335880960399\\
0.704183673469388	0.156313783317636\\
0.706224489795918	0.15572401953279\\
0.708265306122449	0.157961532806992\\
0.71030612244898	0.162512173416419\\
0.71234693877551	0.168083901420508\\
0.714387755102041	0.173123901686314\\
0.716428571428571	0.17636188714957\\
0.718469387755102	0.177102498095258\\
0.720510204081633	0.175274806030889\\
0.722551020408163	0.171365646165327\\
0.726632653061224	0.161406829352343\\
0.728673469387755	0.157922949961737\\
0.730714285714286	0.156811334987708\\
0.732755102040816	0.158287034630799\\
0.734795918367347	0.161806820691934\\
0.738877551020408	0.17081139474726\\
0.740918367346939	0.174118244682067\\
0.742959183673469	0.175632687511898\\
0.745	0.175156745388145\\
0.747040816326531	0.172888568612031\\
0.749081632653061	0.169312859041833\\
0.753163265306122	0.16106445911386\\
0.755204081632653	0.158218588773998\\
0.757244897959184	0.157513745233669\\
0.759285714285714	0.159376253453166\\
0.761326530612245	0.163369391276858\\
0.763367346938776	0.168324390851712\\
0.765408163265306	0.172830165225356\\
0.767448979591837	0.175734907647956\\
0.769489795918367	0.17640733596913\\
0.771530612244898	0.174779296280358\\
0.773571428571429	0.171294132394845\\
0.77765306122449	0.16252717771764\\
0.77969387755102	0.159537612763746\\
0.781734693877551	0.158635742176061\\
0.783775510204082	0.159963578120571\\
0.785816326530612	0.163052726651248\\
0.789897959183673	0.170917928327944\\
0.791938775510204	0.173766339356375\\
0.793979591836735	0.17501480027624\\
0.796020408163265	0.174496088686234\\
0.798061224489796	0.17239388557188\\
0.800102040816327	0.169142631005352\\
0.802142857142857	0.165345218199952\\
0.804183673469388	0.161793021314889\\
0.806224489795918	0.159457478906617\\
0.808265306122449	0.159193095662871\\
0.81030612244898	0.161263477208723\\
0.81234693877551	0.165109377861065\\
0.814387755102041	0.169556910895491\\
0.816428571428571	0.17331988673472\\
0.818469387755102	0.175434835624219\\
0.820510204081633	0.175451449277902\\
0.822551020408163	0.173449338247004\\
0.824591836734694	0.169976412599467\\
0.826632653061224	0.165946153679823\\
0.828673469387755	0.162432776560604\\
0.830714285714286	0.160375064529222\\
0.832755102040816	0.160263916599499\\
0.834795918367347	0.162000251295471\\
0.836836734693878	0.165025306895869\\
0.838877551020408	0.168524885644566\\
0.840918367346939	0.171623103286184\\
0.842959183673469	0.173617087130585\\
0.845	0.174141108393619\\
0.847040816326531	0.173176318915002\\
0.849081632653061	0.170972789311613\\
0.851122448979592	0.167957752460598\\
0.853163265306122	0.164682805649327\\
0.855204081632653	0.161873827968723\\
0.857244897959184	0.160379682853248\\
0.859285714285714	0.160827697209404\\
0.861326530612245	0.163232757624259\\
0.865408163265306	0.170710749670366\\
0.867448979591837	0.173578659032554\\
0.869489795918367	0.174786948034008\\
0.871530612244898	0.174108569659768\\
0.873571428571429	0.171785744613481\\
0.87765306122449	0.165040201183443\\
0.87969387755102	0.162456043987448\\
0.881734693877551	0.161383345089891\\
0.883775510204082	0.162013224141934\\
0.885816326530612	0.164054610675745\\
0.889897959183673	0.169869713409012\\
0.891938775510204	0.172208411164397\\
0.893979591836735	0.173442033443309\\
0.896020408163265	0.173383352202963\\
0.898061224489796	0.172118135392961\\
0.900102040816326	0.169929384409694\\
0.904183673469388	0.164452571688545\\
0.906224489795918	0.162317489084734\\
0.908265306122449	0.161517626246966\\
0.91030612244898	0.162482554599478\\
0.91234693877551	0.165053719799334\\
0.914387755102041	0.168475927279229\\
0.916428571428571	0.171716297410881\\
0.918469387755102	0.173873814850169\\
0.920510204081633	0.174432017172852\\
0.922551020408163	0.17332555071064\\
0.924591836734694	0.170895055748624\\
0.926632653061224	0.167811014941341\\
0.928673469387755	0.164917373736689\\
0.930714285714286	0.16299175605648\\
0.932755102040816	0.162498810741789\\
0.934795918367347	0.163462035174522\\
0.936836734693878	0.16554468675731\\
0.940918367346939	0.170796243405445\\
0.942959183673469	0.172728389246049\\
0.945	0.173604769845057\\
0.947040816326531	0.17330323786382\\
0.949081632653061	0.171930432099332\\
0.951122448979592	0.169747769801513\\
0.955204081632653	0.16452458779578\\
0.957244897959184	0.162652547262372\\
0.959285714285714	0.16218436789231\\
0.961326530612245	0.163460997276232\\
0.963367346938775	0.166203238620779\\
0.965408163265306	0.169593700186825\\
0.967448979591837	0.172620154541687\\
0.969489795918367	0.174464620762987\\
0.971530612244898	0.174711526361008\\
0.973571428571429	0.173374513629369\\
0.975612244897959	0.170847298180471\\
0.97765306122449	0.16782745315406\\
0.97969387755102	0.165135904709146\\
0.981734693877551	0.163473729130551\\
0.983775510204082	0.163221831567608\\
0.985816326530612	0.16435049568084\\
0.987857142857143	0.166513597791044\\
0.991938775510204	0.171688707925231\\
0.993979591836735	0.173482674683297\\
0.996020408163265	0.174195782172305\\
0.998061224489796	0.173737496616937\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Transducer/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
ymin=0,
ymax=0.12,  ytick={0.02, 0.04, 0.06, 0.08, 0.1, 0.12},
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}},
ylabel={relative $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	0\\
0.104183673469388	3.09745474589285e-05\\
0.114387755102041	0.000153286872072278\\
0.138877551020408	0.000587671064360085\\
0.151122448979592	0.00088222627119805\\
0.159285714285714	0.0011484594517831\\
0.169489795918367	0.00157636056317689\\
0.17969387755102	0.00209146802563265\\
0.185816326530612	0.00247253526162949\\
0.191938775510204	0.00293786977886024\\
0.198061224489796	0.00350468742929078\\
0.21030612244898	0.00474331140186113\\
0.214387755102041	0.00505879948908894\\
0.222551020408163	0.00554898051120267\\
0.226632653061224	0.00581504138218214\\
0.230714285714286	0.0061481446767041\\
0.234795918367347	0.00657022365660287\\
0.238877551020408	0.00709329064812736\\
0.242959183673469	0.00771851854295613\\
0.247040816326531	0.00843382783264468\\
0.259285714285714	0.0106825259568899\\
0.263367346938776	0.0112462531467162\\
0.267448979591837	0.0116432389154641\\
0.271530612244898	0.0119093284964716\\
0.27765306122449	0.0122716779695091\\
0.27969387755102	0.0124419850716678\\
0.281734693877551	0.0126612266454176\\
0.283775510204082	0.0129450261256957\\
0.285816326530612	0.0133075056714719\\
0.287857142857143	0.013757037204854\\
0.289897959183673	0.0142916902379895\\
0.291938775510204	0.014904257450978\\
0.293979591836735	0.0155829901489701\\
0.298061224489796	0.0170625403091139\\
0.302142857142857	0.0185393425864206\\
0.304183673469388	0.0192067280148449\\
0.306224489795918	0.0197886333033074\\
0.308265306122449	0.0202620414975077\\
0.31030612244898	0.020609218566266\\
0.31234693877551	0.0208232620868859\\
0.314387755102041	0.0209131560577145\\
0.316428571428572	0.0208991366816839\\
0.320510204081633	0.0206825416572947\\
0.324591836734694	0.0204577468523903\\
0.326632653061224	0.0204303851890306\\
0.328673469387755	0.020495968454774\\
0.330714285714286	0.0206687289867489\\
0.332755102040816	0.020948414422946\\
0.334795918367347	0.021320442867665\\
0.338877551020408	0.0222235825699312\\
0.342959183673469	0.0230934314833966\\
0.345	0.0234366621645737\\
0.347040816326531	0.0236885072585583\\
0.349081632653061	0.0238402861102954\\
0.351122448979592	0.0238936102674645\\
0.355204081632653	0.0237991897319966\\
0.357244897959184	0.0237388187963704\\
0.359285714285714	0.0237390012625586\\
0.361326530612245	0.0238499099436658\\
0.363367346938776	0.0241087168792654\\
0.365408163265306	0.0245300542381056\\
0.367448979591837	0.0250930850835884\\
0.369489795918367	0.0257587053274225\\
0.37765306122449	0.0286913140914944\\
0.37969387755102	0.0293198966648706\\
0.381734693877551	0.0298519369588252\\
0.383775510204082	0.0302626926595039\\
0.385816326530612	0.0305214106571394\\
0.387857142857143	0.0306072969874592\\
0.389897959183674	0.0305325875276902\\
0.391938775510204	0.0303420435778996\\
0.398061224489796	0.0296025673405658\\
0.400102040816327	0.0294927909354085\\
0.402142857142857	0.0295476990330161\\
0.404183673469388	0.0297909925155228\\
0.406224489795918	0.0302312845119607\\
0.408265306122449	0.0308824083517288\\
0.41030612244898	0.0317504617769446\\
0.41234693877551	0.0328117143003368\\
0.418469387755102	0.0363684104254408\\
0.420510204081633	0.0373192715810817\\
0.422551020408163	0.037995752073425\\
0.424591836734694	0.0383403205542532\\
0.426632653061225	0.0383340420251922\\
0.428673469387755	0.038001976091434\\
0.430714285714286	0.0373911990527773\\
0.432755102040816	0.0365485942157787\\
0.434795918367347	0.0355105544162018\\
0.436836734693878	0.034307535918914\\
0.438877551020408	0.0329747512142082\\
0.442959183673469	0.0301960352127604\\
0.445	0.0289867696112949\\
0.447040816326531	0.0281169192461128\\
0.449081632653061	0.0277423641476209\\
0.451122448979592	0.0279569921336235\\
0.453163265306122	0.0287832954746328\\
0.455204081632653	0.0301528585583871\\
0.457244897959184	0.0319194099756666\\
0.459285714285714	0.0339245720405096\\
0.463367346938776	0.0382324652486085\\
0.465408163265306	0.04040907884982\\
0.467448979591837	0.0425093911727036\\
0.469489795918367	0.04442300234798\\
0.471530612244898	0.0460112893773988\\
0.473571428571429	0.0471282182553658\\
0.475612244897959	0.0476650144759574\\
0.47765306122449	0.047594089812988\\
0.47969387755102	0.0469635770605813\\
0.481734693877551	0.0458639178173923\\
0.483775510204082	0.0444056734429628\\
0.485816326530612	0.0426873524903442\\
0.487857142857143	0.0407817983255453\\
0.489897959183674	0.0387344222721623\\
0.496020408163265	0.032251584974303\\
0.498061224489796	0.0304748209299629\\
0.500102040816326	0.0293339096881677\\
0.502142857142857	0.0290529694324005\\
0.504183673469388	0.0296584004772998\\
0.506224489795918	0.0309918180930365\\
0.508265306122449	0.0328189040654209\\
0.51030612244898	0.0349226818135088\\
0.514387755102041	0.0394455990068724\\
0.518469387755102	0.0440043246569564\\
0.520510204081633	0.0460521828548393\\
0.522551020408163	0.0477050003069023\\
0.524591836734694	0.0487509509527311\\
0.526632653061225	0.0490503807352908\\
0.528673469387755	0.0485934363510037\\
0.530714285714286	0.0474847251080908\\
0.532755102040816	0.0458900242522753\\
0.534795918367347	0.0439846553812483\\
0.536836734693878	0.0419072751841126\\
0.540918367346939	0.0375300205107676\\
0.542959183673469	0.0353096394605085\\
0.545	0.033200906293167\\
0.547040816326531	0.0314468413320844\\
0.549081632653061	0.030359356024663\\
0.551122448979592	0.0301994883919421\\
0.553163265306122	0.0310514501957461\\
0.555204081632653	0.0327800855505852\\
0.557244897959184	0.035085654183232\\
0.561326530612245	0.0401918851067496\\
0.563367346938776	0.0426285733301454\\
0.565408163265306	0.0449156686464035\\
0.567448979591837	0.047060041032061\\
0.569489795918367	0.0490511984666587\\
0.571530612244898	0.0508150205093574\\
0.573571428571429	0.0522022825004249\\
0.575612244897959	0.0530142361068476\\
0.57765306122449	0.053091454165016\\
0.57969387755102	0.0523809139698943\\
0.581734693877551	0.0509557819310554\\
0.583775510204082	0.0489932412810776\\
0.585816326530612	0.0467040525668133\\
0.587857142857143	0.0442531656072429\\
0.589897959183673	0.041719165517707\\
0.596020408163265	0.0338371102285909\\
0.598061224489796	0.0315968938846173\\
0.600102040816327	0.0301167144602349\\
0.602142857142857	0.0297348348741414\\
0.604183673469388	0.0305373825437566\\
0.606224489795918	0.0322820439019951\\
0.608265306122449	0.0345375184924486\\
0.61030612244898	0.0369255927250295\\
0.61234693877551	0.0392338761159198\\
0.614387755102041	0.0413927016860728\\
0.616428571428571	0.0434140566071343\\
0.618469387755102	0.0453149942144837\\
0.620510204081633	0.0470533346597838\\
0.622551020408163	0.048506210820179\\
0.624591836734694	0.0494958844524375\\
0.626632653061225	0.0498381993646079\\
0.628673469387755	0.0494423355886422\\
0.630714285714286	0.0483637023354672\\
0.632755102040816	0.0467812110191289\\
0.634795918367347	0.0449301797193338\\
0.636836734693878	0.0430192114706323\\
0.638877551020408	0.0411740108333416\\
0.640918367346939	0.0394423268879827\\
0.642959183673469	0.0378364299948936\\
0.645	0.0364156194321027\\
0.647040816326531	0.0353323941110114\\
0.649081632653061	0.0348082178135294\\
0.651122448979592	0.0350527475869226\\
0.653163265306122	0.0361554691782995\\
0.655204081632653	0.0380177643780606\\
0.657244897959184	0.0403586559275222\\
0.659285714285714	0.0428434389913722\\
0.661326530612245	0.0452300174266766\\
0.663367346938776	0.0474103921778626\\
0.665408163265306	0.0493683085941788\\
0.667448979591837	0.0511234326079428\\
0.669489795918367	0.0527024817022728\\
0.671530612244898	0.0540932568937126\\
0.673571428571429	0.0552039429214553\\
0.675612244897959	0.0558450171142246\\
0.67765306122449	0.0558030721501626\\
0.67969387755102	0.0549796459972743\\
0.681734693877551	0.0534493249515539\\
0.683775510204082	0.0514061086336053\\
0.685816326530612	0.0490596349194214\\
0.689897959183673	0.0440373990804442\\
0.693979591836735	0.0389388317202303\\
0.696020408163265	0.0364716270984408\\
0.698061224489796	0.0343028164845302\\
0.700102040816327	0.0327702472715211\\
0.702142857142857	0.0322007784114853\\
0.704183673469388	0.0327273319683562\\
0.706224489795918	0.0341816846466156\\
0.708265306122449	0.036201268262292\\
0.71234693877551	0.0406478136625732\\
0.714387755102041	0.0427672245406386\\
0.716428571428571	0.0447899183956965\\
0.718469387755102	0.046729951906438\\
0.720510204081633	0.0485626153616573\\
0.722551020408163	0.0501807675259736\\
0.724591836734694	0.0514193134794932\\
0.726632653061224	0.0521025388024379\\
0.728673469387755	0.0521179204106686\\
0.730714285714286	0.0514774696832224\\
0.732755102040816	0.0503187870481918\\
0.734795918367347	0.0488452427290166\\
0.742959183673469	0.0424777283176017\\
0.745	0.0409944849987544\\
0.747040816326531	0.0397043987941943\\
0.749081632653061	0.0387951323885033\\
0.751122448979592	0.0384701355883683\\
0.753163265306122	0.0388853924776091\\
0.755204081632653	0.0400660536251836\\
0.757244897959184	0.0418609890409665\\
0.759285714285714	0.0439922771170742\\
0.763367346938776	0.0483645660763766\\
0.765408163265306	0.0504290289214629\\
0.767448979591837	0.0523972177318338\\
0.769489795918367	0.0542581619285409\\
0.771530612244898	0.0559584443346736\\
0.773571428571429	0.0574111277187519\\
0.775612244897959	0.0584837264528014\\
0.77765306122449	0.0589859750757457\\
0.77969387755102	0.0587809164236317\\
0.781734693877551	0.0578667854756501\\
0.783775510204082	0.0563447241966395\\
0.785816326530612	0.0543432228860595\\
0.787857142857143	0.0519894211280666\\
0.789897959183673	0.049404283649303\\
0.791938775510204	0.0466638491557942\\
0.793979591836735	0.0437876794423782\\
0.798061224489796	0.0378720633212464\\
0.800102040816327	0.035278396635446\\
0.802142857142857	0.0334205100002383\\
0.804183673469388	0.0326042031836284\\
0.806224489795918	0.0328724631254584\\
0.808265306122449	0.0339979647761136\\
0.81030612244898	0.0356691272958569\\
0.81234693877551	0.0376314296802946\\
0.814387755102041	0.0397576742523051\\
0.818469387755102	0.044292088108536\\
0.820510204081633	0.0465906258596539\\
0.822551020408163	0.0487698540906903\\
0.824591836734694	0.0506672396909448\\
0.826632653061224	0.0520950040844277\\
0.828673469387755	0.052888722076033\\
0.830714285714286	0.0529910701506398\\
0.832755102040816	0.052481288287232\\
0.834795918367347	0.0515088151818999\\
0.836836734693878	0.0502341122262366\\
0.838877551020408	0.0487883123371766\\
0.840918367346939	0.0472337898908841\\
0.847040816326531	0.0423497630674664\\
0.849081632653061	0.0410103263210492\\
0.851122448979592	0.0401367466507601\\
0.853163265306122	0.0399002532502265\\
0.855204081632653	0.0403930542311709\\
0.857244897959184	0.0415785862514282\\
0.859285714285714	0.0432843270953922\\
0.861326530612245	0.0452805981884774\\
0.863367346938775	0.0474065664731477\\
0.869489795918367	0.0539652375668722\\
0.871530612244898	0.0560225853274624\\
0.873571428571429	0.0578869132333166\\
0.875612244897959	0.0594546649686852\\
0.87765306122449	0.0605535855859863\\
0.87969387755102	0.0609997196828665\\
0.881734693877551	0.0607145169265023\\
0.883775510204082	0.0597510936139095\\
0.885816326530612	0.0582068538250865\\
0.887857142857143	0.0561644101204014\\
0.889897959183673	0.0537143568106627\\
0.891938775510204	0.0509638575755689\\
0.893979591836735	0.0479905998495621\\
0.898061224489796	0.0417155938556942\\
0.900102040816326	0.0387759909880847\\
0.902142857142857	0.0363674705731408\\
0.904183673469388	0.0348096532661702\\
0.906224489795918	0.0342918523000479\\
0.908265306122449	0.0347741861503155\\
0.91030612244898	0.0360193015111224\\
0.91234693877551	0.03775545334837\\
0.914387755102041	0.0397981826223633\\
0.916428571428571	0.0420426414638119\\
0.918469387755102	0.0444275048646282\\
0.922551020408163	0.0493370832663871\\
0.924591836734694	0.0515524547840304\\
0.926632653061224	0.0533769602771171\\
0.928673469387755	0.0546333363470258\\
0.930714285714286	0.0551814499095258\\
0.932755102040816	0.0550497213562204\\
0.934795918367347	0.0543594904492091\\
0.936836734693878	0.0532532441691606\\
0.938877551020408	0.0518933658969918\\
0.940918367346939	0.0503806191112801\\
0.942959183673469	0.0487505453363297\\
0.947040816326531	0.0453250713489399\\
0.949081632653061	0.0437957760686128\\
0.951122448979592	0.0426480720008608\\
0.953163265306122	0.0420370061714566\\
0.955204081632653	0.0421042501027805\\
0.957244897959184	0.0429186229775927\\
0.959285714285714	0.0443601670113216\\
0.961326530612245	0.0462475206789589\\
0.963367346938775	0.0484007600860774\\
0.971530612244898	0.0574626998690502\\
0.973571428571429	0.0595192166678419\\
0.975612244897959	0.0613216126920081\\
0.97765306122449	0.0627382643182456\\
0.97969387755102	0.0635689806826346\\
0.981734693877551	0.0636760724257757\\
0.983775510204082	0.0630583895631002\\
0.985816326530612	0.0617604078685879\\
0.987857142857143	0.0598506636650438\\
0.989897959183674	0.0574332026484655\\
0.991938775510204	0.0546375050269192\\
0.993979591836735	0.0515773958381807\\
0.998061224489796	0.0450607748758793\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	0\\
0.104183673469388	3.09745474589285e-05\\
0.114387755102041	0.000153286872072278\\
0.138877551020408	0.000587671064360085\\
0.151122448979592	0.00088222627119805\\
0.159285714285714	0.0011484594517831\\
0.169489795918367	0.00157636056317689\\
0.17969387755102	0.00209146802563265\\
0.185816326530612	0.00247253526162949\\
0.191938775510204	0.00293786977886024\\
0.198061224489796	0.00350468742929078\\
0.21030612244898	0.00474331140186113\\
0.214387755102041	0.0050587797194126\\
0.222551020408163	0.00554601412633038\\
0.226632653061224	0.0058096171197175\\
0.230714285714286	0.00614208307378983\\
0.234795918367347	0.00656842017866488\\
0.238877551020408	0.00710260262814899\\
0.242959183673469	0.00774913101384234\\
0.247040816326531	0.00850040690525511\\
0.253163265306122	0.00976191641280588\\
0.259285714285714	0.011021784795583\\
0.263367346938776	0.0117545260163957\\
0.267448979591837	0.0123609787107651\\
0.271530612244898	0.0128633244283374\\
0.27765306122449	0.0135881172538257\\
0.281734693877551	0.0142002789090763\\
0.283775510204082	0.0145808738419653\\
0.285816326530612	0.0150227326803378\\
0.287857142857143	0.0155307310343108\\
0.289897959183673	0.0161059959033748\\
0.291938775510204	0.0167455356228151\\
0.293979591836735	0.0174420047202666\\
0.298061224489796	0.0189551050501916\\
0.302142857142857	0.0205076580360035\\
0.304183673469388	0.0212445112976372\\
0.306224489795918	0.021925430380541\\
0.308265306122449	0.0225310285123802\\
0.31030612244898	0.0230469301105034\\
0.31234693877551	0.0234659417790283\\
0.314387755102041	0.0237898030290863\\
0.316428571428572	0.0240302205581459\\
0.320510204081633	0.0243564599718707\\
0.322551020408163	0.0245098765859674\\
0.324591836734694	0.0247094230317072\\
0.326632653061224	0.0249944639940577\\
0.328673469387755	0.0253992372787543\\
0.330714285714286	0.0259490414349743\\
0.332755102040816	0.0266574630110129\\
0.334795918367347	0.0275249383881944\\
0.336836734693878	0.0285391044397588\\
0.338877551020408	0.0296761323926025\\
0.342959183673469	0.0321791323175593\\
0.347040816326531	0.0346980424176758\\
0.349081632653061	0.0358455616492186\\
0.351122448979592	0.0368569057997387\\
0.353163265306123	0.0376913738634942\\
0.355204081632653	0.0383161542589999\\
0.357244897959184	0.038709852065268\\
0.359285714285714	0.0388659259115306\\
0.361326530612245	0.0387959425520096\\
0.363367346938776	0.038532190440462\\
0.365408163265306	0.0381285399137925\\
0.369489795918367	0.0372205469304017\\
0.371530612244898	0.0369128017672415\\
0.373571428571429	0.0368410551395665\\
0.375612244897959	0.0370957738400127\\
0.37765306122449	0.0377412944781051\\
0.37969387755102	0.0388038026531589\\
0.381734693877551	0.0402692722030824\\
0.383775510204082	0.0420854984810962\\
0.385816326530612	0.0441708105700379\\
0.389897959183674	0.0487447004442552\\
0.391938775510204	0.0510206103336667\\
0.393979591836735	0.0531531730169347\\
0.396020408163265	0.055048502241276\\
0.398061224489796	0.0566207380675271\\
0.400102040816327	0.0577930279723716\\
0.402142857142857	0.0584982701417336\\
0.404183673469388	0.0586805456884906\\
0.406224489795918	0.0582990321005215\\
0.408265306122449	0.0573323061619163\\
0.41030612244898	0.0557837259629139\\
0.41234693877551	0.0536916863611422\\
0.414387755102041	0.051138594247977\\
0.416428571428571	0.0482619566597678\\
0.418469387755102	0.0452679339379445\\
0.420510204081633	0.04244041524022\\
0.422551020408163	0.0401359482772775\\
0.424591836734694	0.038744394429424\\
0.426632653061225	0.0385984774856324\\
0.428673469387755	0.0398545179553635\\
0.430714285714286	0.0424331685481072\\
0.432755102040816	0.0460696482855274\\
0.434795918367347	0.0504213593658527\\
0.440918367346939	0.0646250225885154\\
0.442959183673469	0.0689185265698993\\
0.445	0.0726805494838213\\
0.447040816326531	0.0757723783902081\\
0.449081632653061	0.078082344971579\\
0.451122448979592	0.0795246738757068\\
0.453163265306122	0.0800414912686231\\
0.455204081632653	0.0796061827215059\\
0.457244897959184	0.0782252424816634\\
0.459285714285714	0.0759453997139782\\
0.461326530612245	0.072858307407932\\
0.463367346938776	0.0691083064580372\\
0.465408163265306	0.064901330666883\\
0.467448979591837	0.0605161612095633\\
0.469489795918367	0.0563162729514818\\
0.471530612244898	0.0527467092935023\\
0.473571428571429	0.0502944098062571\\
0.475612244897959	0.0493879919150841\\
0.47765306122449	0.0502540809586608\\
0.47969387755102	0.0528131891844237\\
0.481734693877551	0.0567199719459791\\
0.483775510204082	0.0615058743696378\\
0.487857142857143	0.0719271205737186\\
0.489897959183674	0.0768712862549313\\
0.491938775510204	0.0813139790622864\\
0.493979591836735	0.0850920785609368\\
0.496020408163265	0.0880867718903966\\
0.498061224489796	0.0902106224708131\\
0.500102040816326	0.0913992028762827\\
0.502142857142857	0.0916041587637192\\
0.504183673469388	0.0907945089240776\\
0.506224489795918	0.0889562806110912\\
0.508265306122449	0.0860978760825817\\
0.51030612244898	0.0822624657619024\\
0.51234693877551	0.0775352407040923\\
0.514387755102041	0.0720563441187109\\
0.516428571428571	0.0660406661516113\\
0.518469387755102	0.0597980372253739\\
0.520510204081633	0.0537624292884443\\
0.522551020408163	0.0485244251716983\\
0.524591836734694	0.0448115450157893\\
0.526632653061225	0.0433235807497735\\
0.528673469387755	0.0444104058234818\\
0.530714285714286	0.0478551817694481\\
0.532755102040816	0.0530303519545571\\
0.534795918367347	0.0592281633977968\\
0.538877551020408	0.0724613403099711\\
0.540918367346939	0.0787232228625241\\
0.542959183673469	0.0843977194493788\\
0.545	0.089301513425068\\
0.547040816326531	0.0932955226512195\\
0.549081632653061	0.0962761876136307\\
0.551122448979592	0.0981727606953733\\
0.553163265306122	0.098945164147917\\
0.555204081632653	0.0985869974962156\\
0.557244897959184	0.0971287755155859\\
0.559285714285714	0.0946393914885179\\
0.561326530612245	0.0912313119094317\\
0.563367346938776	0.0870711353015557\\
0.565408163265306	0.0823866571994215\\
0.567448979591837	0.0774704214201188\\
0.569489795918367	0.072682245424753\\
0.571530612244898	0.0684431136824185\\
0.573571428571429	0.0652024603624223\\
0.575612244897959	0.0633695821660013\\
0.57765306122449	0.0632086030391086\\
0.57969387755102	0.0647364310017109\\
0.581734693877551	0.0677061600919316\\
0.583775510204082	0.0717099050844314\\
0.585816326530612	0.0763028976901592\\
0.587857142857143	0.0810727834138488\\
0.589897959183673	0.0856769527933754\\
0.591938775510204	0.0898538979800843\\
0.593979591836735	0.0934172943388031\\
0.596020408163265	0.0962371771365262\\
0.598061224489796	0.0982208909164823\\
0.600102040816327	0.0992983132922033\\
0.602142857142857	0.099417427770251\\
0.604183673469388	0.0985488709632372\\
0.606224489795918	0.0966929233762635\\
0.608265306122449	0.0938776995358559\\
0.61030612244898	0.0901610205364414\\
0.61234693877551	0.0856434699059883\\
0.614387755102041	0.0804880088278096\\
0.618469387755102	0.0693033426713339\\
0.620510204081633	0.0640191474336115\\
0.622551020408163	0.0595903153512523\\
0.624591836734694	0.0565601253442579\\
0.626632653061225	0.0553952693898438\\
0.628673469387755	0.0563070319049993\\
0.630714285714286	0.0591393481591486\\
0.632755102040816	0.0634587607033129\\
0.634795918367347	0.068741340975534\\
0.640918367346939	0.0859312842314642\\
0.642959183673469	0.0910416310115634\\
0.645	0.0954774927457646\\
0.647040816326531	0.0990953551706397\\
0.649081632653061	0.101789841826972\\
0.651122448979592	0.103490497848631\\
0.653163265306122	0.10416170884773\\
0.655204081632653	0.103799761678778\\
0.657244897959184	0.102434208957614\\
0.659285714285714	0.100135381659957\\
0.661326530612245	0.0970228389227552\\
0.663367346938776	0.0932746614511248\\
0.665408163265306	0.0891279788680702\\
0.667448979591837	0.0848713696708946\\
0.669489795918367	0.0808420516799734\\
0.671530612244898	0.0774218530216507\\
0.673571428571429	0.0749967158321611\\
0.675612244897959	0.0738682057531262\\
0.67765306122449	0.0741761351449983\\
0.67969387755102	0.0758767805690983\\
0.681734693877551	0.078753917403267\\
0.683775510204082	0.0824632036108459\\
0.687857142857143	0.0908079239555996\\
0.689897959183673	0.094774393618731\\
0.691938775510204	0.0982879278083905\\
0.693979591836735	0.101189447777534\\
0.696020408163265	0.103359377567662\\
0.698061224489796	0.104707419645486\\
0.700102040816327	0.105176458694812\\
0.702142857142857	0.104737477440885\\
0.704183673469388	0.103372315385621\\
0.706224489795918	0.101083743360095\\
0.708265306122449	0.0979183796652051\\
0.71030612244898	0.0939659303252208\\
0.71234693877551	0.0893523842437685\\
0.714387755102041	0.0842560185852003\\
0.718469387755102	0.0736919856428255\\
0.720510204081633	0.0689942312419827\\
0.722551020408163	0.0653467597238152\\
0.724591836734694	0.0632230916196894\\
0.726632653061224	0.0629179170049325\\
0.728673469387755	0.0644604294747914\\
0.730714285714286	0.0676158195491483\\
0.732755102040816	0.0719860688131841\\
0.734795918367347	0.0771238877185013\\
0.738877551020408	0.0880796845926622\\
0.740918367346939	0.0932697460827112\\
0.742959183673469	0.0979625456278298\\
0.745	0.101988069640586\\
0.747040816326531	0.105217019295693\\
0.749081632653061	0.107557011937342\\
0.751122448979592	0.108950625516962\\
0.753163265306122	0.109370890672456\\
0.755204081632653	0.108818835788916\\
0.757244897959184	0.107324861527835\\
0.759285714285714	0.104961387834497\\
0.761326530612245	0.101855744220093\\
0.763367346938776	0.098196736264154\\
0.767448979591837	0.09023586725507\\
0.769489795918367	0.0865459664992391\\
0.771530612244898	0.0835093681946752\\
0.773571428571429	0.0814791056649313\\
0.775612244897959	0.0807323191581298\\
0.77765306122449	0.0813725600875783\\
0.77969387755102	0.0833213004032295\\
0.781734693877551	0.0863528054701128\\
0.783775510204082	0.0901172738554413\\
0.787857142857143	0.0982346408022891\\
0.789897959183673	0.101956547318007\\
0.791938775510204	0.105195781117788\\
0.793979591836735	0.107812696624434\\
0.796020408163265	0.109679696852177\\
0.798061224489796	0.110690840035143\\
0.800102040816327	0.110792602936564\\
0.802142857142857	0.109988375350697\\
0.804183673469388	0.108299181328785\\
0.806224489795918	0.105729278237544\\
0.808265306122449	0.102292897360402\\
0.81030612244898	0.0980547591102219\\
0.81234693877551	0.0931460801945223\\
0.814387755102041	0.0877694407002073\\
0.816428571428571	0.0821920927576929\\
0.818469387755102	0.0767478173952688\\
0.820510204081633	0.0718703566243954\\
0.822551020408163	0.0680974120720077\\
0.824591836734694	0.0659392230176772\\
0.826632653061224	0.0656862351506351\\
0.828673469387755	0.0673249151375014\\
0.830714285714286	0.0705880627028366\\
0.832755102040816	0.0750635824398329\\
0.834795918367347	0.0803015941752788\\
0.838877551020408	0.0914587924007476\\
0.840918367346939	0.0967334040227368\\
0.842959183673469	0.101496669842966\\
0.845	0.105581025279024\\
0.847040816326531	0.108861623957525\\
0.849081632653061	0.111249754233806\\
0.851122448979592	0.112682318454009\\
0.853163265306122	0.113129531795621\\
0.855204081632653	0.112595393936608\\
0.857244897959184	0.111114508557983\\
0.859285714285714	0.108760085724559\\
0.861326530612245	0.105648038163852\\
0.863367346938775	0.101954137821146\\
0.867448979591837	0.0938371669946108\\
0.869489795918367	0.090037790792777\\
0.871530612244898	0.0868720138767002\\
0.873571428571429	0.084711120049788\\
0.875612244897959	0.0838633787961403\\
0.87765306122449	0.0844512685936631\\
0.87969387755102	0.0863814673841723\\
0.881734693877551	0.0894165415706827\\
0.883775510204082	0.0932252374414555\\
0.887857142857143	0.101597301212761\\
0.889897959183673	0.105448876119623\\
0.891938775510204	0.108766942150889\\
0.893979591836735	0.11141892705758\\
0.896020408163265	0.113304995255764\\
0.898061224489796	0.11435139692808\\
0.900102040816326	0.114505528292377\\
0.902142857142857	0.113754510912534\\
0.904183673469388	0.112114887737301\\
0.906224489795918	0.109603689085013\\
0.908265306122449	0.106244411946587\\
0.91030612244898	0.102086281318\\
0.91234693877551	0.0972213980458415\\
0.914387755102041	0.091805990784528\\
0.918469387755102	0.0803421186274289\\
0.920510204081633	0.075075247509775\\
0.922551020408163	0.0708266277340085\\
0.924591836734694	0.0681354924790342\\
0.926632653061224	0.0673413385111554\\
0.928673469387755	0.068470326029731\\
0.930714285714286	0.0712873785378541\\
0.932755102040816	0.0754414771505875\\
0.934795918367347	0.0805180658132842\\
0.940918367346939	0.0972488262377965\\
0.942959183673469	0.102241210422162\\
0.945	0.106566393099335\\
0.947040816326531	0.11010341213743\\
0.949081632653061	0.112782097529975\\
0.951122448979592	0.114534026475958\\
0.953163265306122	0.115302739024344\\
0.955204081632653	0.115086933027369\\
0.957244897959184	0.11392101778346\\
0.959285714285714	0.111849010852262\\
0.961326530612245	0.108977229487004\\
0.963367346938775	0.105477778646345\\
0.965408163265306	0.101577346472053\\
0.967448979591837	0.097553649451923\\
0.969489795918367	0.0937181031615339\\
0.971530612244898	0.0904201119836308\\
0.973571428571429	0.0880273390323011\\
0.975612244897959	0.0868618625465827\\
0.97765306122449	0.0871067493524504\\
0.97969387755102	0.0887318168717329\\
0.981734693877551	0.0915358673794542\\
0.983775510204082	0.0952055180503717\\
0.987857142857143	0.10353825812817\\
0.989897959183674	0.107445566442856\\
0.991938775510204	0.110841488069718\\
0.993979591836735	0.113602115594535\\
0.996020408163265	0.115643267359182\\
0.998061224489796	0.116889596141874\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Transducer/Cost_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
xlabel={relative simulation time $t/T$},xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
ymin=0,
ymax=0.12,  ytick={0.02, 0.04, 0.06, 0.08, 0.1, 0.12},
ylabel style={font=\huge\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	0\\
0.0980612244897959	3.40778019684018e-05\\
0.108265306122449	0.000139090589205471\\
0.118469387755102	0.000317282202808133\\
0.132755102040816	0.000666066434471535\\
0.142959183673469	0.000878333007428234\\
0.151122448979592	0.00106634514608983\\
0.157244897959184	0.00128897272323225\\
0.163367346938776	0.00158795363598863\\
0.169489795918367	0.00196629232223733\\
0.175612244897959	0.00242782027059485\\
0.187857142857143	0.0034047058152572\\
0.191938775510204	0.00360992075861577\\
0.198061224489796	0.00377518160738\\
0.204183673469388	0.00393594349419246\\
0.208265306122449	0.00415743468281726\\
0.21234693877551	0.00448722774071719\\
0.216428571428571	0.00492920988297751\\
0.220510204081633	0.00549698037969071\\
0.224591836734694	0.00616153047728119\\
0.234795918367347	0.00787956112795973\\
0.238877551020408	0.00843629417983427\\
0.242959183673469	0.00887372305568179\\
0.247040816326531	0.00920021691267958\\
0.259285714285714	0.0100752566505223\\
0.261326530612245	0.0102899965672788\\
0.263367346938776	0.0105480694306312\\
0.265408163265306	0.0108540216647925\\
0.267448979591837	0.0112128241447735\\
0.269489795918367	0.0116301832094613\\
0.271530612244898	0.0121033895543428\\
0.275612244897959	0.0131936732593355\\
0.285816326530612	0.0161385134831343\\
0.287857142857143	0.0165686410980493\\
0.289897959183673	0.0168820931470963\\
0.291938775510204	0.0170782388255694\\
0.293979591836735	0.0171492734484079\\
0.296020408163265	0.0171008399181598\\
0.298061224489796	0.0169556471249505\\
0.300102040816327	0.0167315924162329\\
0.304183673469388	0.0162079481499585\\
0.306224489795918	0.0160123598182137\\
0.308265306122449	0.0159134002657573\\
0.31030612244898	0.0159515750786442\\
0.31234693877551	0.0161655247510369\\
0.314387755102041	0.016544266505533\\
0.316428571428572	0.0170829980345228\\
0.320510204081633	0.0184384910298766\\
0.324591836734694	0.0198128153774267\\
0.326632653061224	0.0203935830735565\\
0.328673469387755	0.0208313952612142\\
0.330714285714286	0.0210656560411018\\
0.332755102040816	0.0210909995748839\\
0.334795918367347	0.0208862779072727\\
0.336836734693878	0.0204977356024841\\
0.340918367346939	0.0195419321735099\\
0.342959183673469	0.0191664228736178\\
0.345	0.0189618514831392\\
0.347040816326531	0.0190541840126819\\
0.349081632653061	0.0193923625631125\\
0.351122448979592	0.0200924792048544\\
0.353163265306123	0.0210972171596385\\
0.357244897959184	0.0232661585857318\\
0.359285714285714	0.02421327906852\\
0.361326530612245	0.0249651280883583\\
0.363367346938776	0.0254801672120267\\
0.365408163265306	0.0255554559649508\\
0.37765306122449	0.0247281532961003\\
0.385816326530612	0.0251843990014\\
0.387857142857143	0.0260462720126872\\
0.389897959183674	0.0276291507145315\\
0.391938775510204	0.0292712539378492\\
0.393979591836735	0.0307435280317935\\
0.396020408163265	0.0321401458602901\\
0.398061224489796	0.0334261110138732\\
0.400102040816327	0.0345354942248522\\
0.402142857142857	0.0349644930962728\\
0.404183673469388	0.0351397472438585\\
0.408265306122449	0.0357866272204769\\
0.41030612244898	0.0357145849192974\\
0.41234693877551	0.0350980263462154\\
0.414387755102041	0.0339806136430598\\
0.416428571428571	0.0323774218492398\\
0.418469387755102	0.0305768647139282\\
0.420510204081633	0.0290316039175383\\
0.422551020408163	0.0277340250105117\\
0.424591836734694	0.0272067747344742\\
0.426632653061225	0.0277264157251043\\
0.428673469387755	0.0287888265144536\\
0.432755102040816	0.0310992104000001\\
0.434795918367347	0.0322186411809824\\
0.436836734693878	0.0335166484360736\\
0.438877551020408	0.0351185077362413\\
0.440918367346939	0.0369881412355727\\
0.442959183673469	0.0390981183919257\\
0.445	0.0411144115887168\\
0.447040816326531	0.0427374319872349\\
0.449081632653061	0.0437151005256845\\
0.451122448979592	0.0443501912869014\\
0.453163265306122	0.0443500448619792\\
0.455204081632653	0.0436696983139095\\
0.457244897959184	0.0427937265699176\\
0.459285714285714	0.0421385956432614\\
0.463367346938776	0.0412855097140618\\
0.465408163265306	0.0403652302605502\\
0.467448979591837	0.0386545343037242\\
0.469489795918367	0.0361946661149033\\
0.471530612244898	0.033188756519742\\
0.473571428571429	0.0306876333477508\\
0.475612244897959	0.0300104716363573\\
0.47765306122449	0.0314507694322862\\
0.47969387755102	0.0339695267064669\\
0.481734693877551	0.0367486512770594\\
0.483775510204082	0.0390521058576729\\
0.485816326530612	0.0407334056917957\\
0.487857142857143	0.0418900894236983\\
0.489897959183674	0.0428595495296347\\
0.491938775510204	0.0441405058928425\\
0.493979591836735	0.0463094087180523\\
0.496020408163265	0.0491779993001331\\
0.498061224489796	0.0516703512830454\\
0.500102040816326	0.0530584363104051\\
0.502142857142857	0.0528643752388823\\
0.504183673469388	0.0515012547958156\\
0.508265306122449	0.0475774706342963\\
0.51030612244898	0.0461532766938225\\
0.51234693877551	0.0454743549639208\\
0.514387755102041	0.0450924527810166\\
0.516428571428571	0.0441284182835213\\
0.518469387755102	0.0419179377211276\\
0.520510204081633	0.0383717277836748\\
0.522551020408163	0.0333970956945419\\
0.524591836734694	0.0292053682249052\\
0.526632653061225	0.0283862383276534\\
0.528673469387755	0.0309925141239484\\
0.530714285714286	0.0350103629588202\\
0.532755102040816	0.0388566302738852\\
0.534795918367347	0.041734714473293\\
0.536836734693878	0.0434829974449071\\
0.538877551020408	0.0444850181801071\\
0.540918367346939	0.0453762578589997\\
0.542959183673469	0.0470157162060458\\
0.547040816326531	0.0521736653531875\\
0.549081632653061	0.0540411662608938\\
0.551122448979592	0.0548846389444417\\
0.553163265306122	0.0544945306503635\\
0.555204081632653	0.0528336278014624\\
0.557244897959184	0.0504737682327085\\
0.559285714285714	0.0482396695768786\\
0.561326530612245	0.0468062505260122\\
0.563367346938776	0.0462721486533119\\
0.565408163265306	0.0462925718624861\\
0.567448979591837	0.0459784128703766\\
0.569489795918367	0.0447304756697703\\
0.571530612244898	0.0419629763389635\\
0.573571428571429	0.0375896172633182\\
0.575612244897959	0.033951487834964\\
0.57765306122449	0.0334133818964104\\
0.57969387755102	0.0361941214599451\\
0.581734693877551	0.0405510232016031\\
0.583775510204082	0.0446966930702363\\
0.585816326530612	0.0474638291578983\\
0.587857142857143	0.0486554841162156\\
0.589897959183673	0.0488880851282429\\
0.591938775510204	0.0492116426920971\\
0.593979591836735	0.0508018038815684\\
0.596020408163265	0.0536557984238132\\
0.598061224489796	0.0566854215833441\\
0.600102040816327	0.0586548493259612\\
0.602142857142857	0.0588789304539947\\
0.604183673469388	0.0569802491620565\\
0.606224489795918	0.0535260501809952\\
0.608265306122449	0.0498417636463272\\
0.61030612244898	0.0471356409121755\\
0.61234693877551	0.045855450576697\\
0.614387755102041	0.0456758930294959\\
0.616428571428571	0.0456826390527069\\
0.618469387755102	0.0448073841386514\\
0.620510204081633	0.0425750449868563\\
0.622551020408163	0.0390609309629049\\
0.624591836734694	0.0347047970804052\\
0.626632653061225	0.0321778110980405\\
0.628673469387755	0.0334757338564082\\
0.630714285714286	0.0376112997584335\\
0.632755102040816	0.0422109246931184\\
0.634795918367347	0.0456535043493733\\
0.636836734693878	0.0475243272715955\\
0.638877551020408	0.0482079435185411\\
0.640918367346939	0.0483788434975194\\
0.642959183673469	0.0491190810027814\\
0.645	0.0508414579418592\\
0.647040816326531	0.0531520885226006\\
0.649081632653061	0.0552439449403824\\
0.651122448979592	0.0564204616865182\\
0.653163265306122	0.0563912843512557\\
0.655204081632653	0.0547124780898193\\
0.657244897959184	0.0517638910609689\\
0.659285714285714	0.0489553653719156\\
0.661326530612245	0.047268839232298\\
0.663367346938776	0.0468115217440926\\
0.665408163265306	0.0471242918784152\\
0.667448979591837	0.0474839908338892\\
0.669489795918367	0.0469309437432045\\
0.671530612244898	0.0450508596752301\\
0.673571428571429	0.0414438378978007\\
0.675612244897959	0.0372253453430219\\
0.67765306122449	0.0355363386884781\\
0.67969387755102	0.0378474110921527\\
0.681734693877551	0.0423247124377091\\
0.683775510204082	0.0464795617465515\\
0.685816326530612	0.0491971298752829\\
0.687857142857143	0.0503927552630615\\
0.689897959183673	0.0504644520083525\\
0.691938775510204	0.050443743743889\\
0.693979591836735	0.0514090522790256\\
0.696020408163265	0.0536752170865765\\
0.698061224489796	0.0564943872159406\\
0.700102040816327	0.0586130652785316\\
0.702142857142857	0.0592911944863348\\
0.704183673469388	0.0579068259547114\\
0.706224489795918	0.054816915526806\\
0.708265306122449	0.0512487657046148\\
0.71030612244898	0.0484881638762983\\
0.71234693877551	0.0472046719821404\\
0.714387755102041	0.0470916527884891\\
0.716428571428571	0.0471771690823533\\
0.718469387755102	0.0466516969979539\\
0.720510204081633	0.0446826442192516\\
0.722551020408163	0.0415914161002938\\
0.724591836734694	0.0377078922624784\\
0.726632653061224	0.0347156904813624\\
0.728673469387755	0.034758599136983\\
0.730714285714286	0.0378565474360131\\
0.732755102040816	0.0419167464352511\\
0.734795918367347	0.0451916078685195\\
0.736836734693878	0.0470500307476289\\
0.738877551020408	0.0478031627169646\\
0.740918367346939	0.0481277783737981\\
0.742959183673469	0.0487389102726352\\
0.745	0.0503377757418644\\
0.747040816326531	0.0526464999222156\\
0.749081632653061	0.0548402942274504\\
0.751122448979592	0.0564634143752311\\
0.753163265306122	0.0571223676486392\\
0.755204081632653	0.0564554839637906\\
0.757244897959184	0.0543986223986883\\
0.759285714285714	0.0519430959297351\\
0.761326530612245	0.0502308724773295\\
0.763367346938776	0.0495305875071722\\
0.765408163265306	0.0496449878302793\\
0.767448979591837	0.0499494532368645\\
0.769489795918367	0.0493268059920177\\
0.771530612244898	0.0475941998346564\\
0.773571428571429	0.0447798570443015\\
0.775612244897959	0.0406631583508482\\
0.77765306122449	0.0376535711186498\\
0.77969387755102	0.037935817150892\\
0.781734693877551	0.0409401342801939\\
0.783775510204082	0.0446488196219563\\
0.785816326530612	0.0476204713549109\\
0.787857142857143	0.0494139045382912\\
0.789897959183673	0.0502430733165142\\
0.791938775510204	0.0506674550607173\\
0.793979591836735	0.0518498163525609\\
0.796020408163265	0.0540384868882201\\
0.798061224489796	0.0570887504367024\\
0.800102040816327	0.0597229392388524\\
0.802142857142857	0.0611768584711264\\
0.804183673469388	0.061009525946369\\
0.806224489795918	0.0590991768420818\\
0.808265306122449	0.056465924813889\\
0.81030612244898	0.0539738242367876\\
0.81234693877551	0.0526250767524072\\
0.814387755102041	0.0521784213131516\\
0.816428571428571	0.0518056428230026\\
0.818469387755102	0.0512752615099282\\
0.820510204081633	0.0494527194937646\\
0.822551020408163	0.0467951572250257\\
0.824591836734694	0.0433815525596526\\
0.826632653061224	0.0398193632334004\\
0.828673469387755	0.0380650756221305\\
0.830714285714286	0.039575033832894\\
0.834795918367347	0.0453981616853022\\
0.836836734693878	0.0477662945784463\\
0.838877551020408	0.0488364993318103\\
0.842959183673469	0.0504331877726503\\
0.845	0.0520066976766687\\
0.847040816326531	0.0545777408504526\\
0.849081632653061	0.0570551863764264\\
0.851122448979592	0.0588697075858632\\
0.853163265306122	0.0600469342912154\\
0.855204081632653	0.0601707480032039\\
0.857244897959184	0.0590716705260879\\
0.859285714285714	0.05709432657366\\
0.861326530612245	0.0556022121893546\\
0.863367346938775	0.0551981788764445\\
0.865408163265306	0.0551888629858268\\
0.867448979591837	0.0552698689539797\\
0.869489795918367	0.054790711300298\\
0.871530612244898	0.0533660940171439\\
0.873571428571429	0.0510181921488941\\
0.87765306122449	0.0436017900507489\\
0.87969387755102	0.042367548715682\\
0.881734693877551	0.0441692764900181\\
0.883775510204082	0.046889981030007\\
0.885816326530612	0.0493691197477543\\
0.887857142857143	0.0515691166397251\\
0.889897959183673	0.05320442745059\\
0.891938775510204	0.0540858924973823\\
0.893979591836735	0.0551751129524408\\
0.896020408163265	0.0572369592335077\\
0.900102040816326	0.0625341883614033\\
0.902142857142857	0.0641993342457029\\
0.904183673469388	0.0647577684365135\\
0.906224489795918	0.0639616884653116\\
0.91030612244898	0.0595145096076386\\
0.91234693877551	0.0580744134271657\\
0.914387755102041	0.0573472189657167\\
0.918469387755102	0.0566059886924576\\
0.920510204081633	0.0550177158584289\\
0.922551020408163	0.0521942620877437\\
0.924591836734694	0.0498349323907985\\
0.926632653061224	0.0470249041901823\\
0.928673469387755	0.0441328691690758\\
0.930714285714286	0.0446389467728762\\
0.932755102040816	0.0467543453922414\\
0.934795918367347	0.0487868094205057\\
0.936836734693878	0.0512995620747083\\
0.938877551020408	0.0530814302124126\\
0.942959183673469	0.0553511637562324\\
0.945	0.0569137468589896\\
0.949081632653061	0.0613561020685645\\
0.951122448979592	0.0628553313088448\\
0.953163265306122	0.0642788127400329\\
0.955204081632653	0.0653411160414041\\
0.957244897959184	0.0644980896490815\\
0.961326530612245	0.0621443883367438\\
0.963367346938775	0.0610583468414633\\
0.965408163265306	0.0605387872890953\\
0.967448979591837	0.0603287235913438\\
0.969489795918367	0.0601761971934184\\
0.971530612244898	0.0589662868588092\\
0.973571428571429	0.0568594954598993\\
0.975612244897959	0.0545413522110446\\
0.97765306122449	0.0509013017852382\\
0.97969387755102	0.0486795603572031\\
0.981734693877551	0.0495466532988313\\
0.983775510204082	0.0514260695182647\\
0.985816326530612	0.0538423928220955\\
0.987857142857143	0.0563303948145483\\
0.989897959183674	0.0583204811286506\\
0.993979591836735	0.0611054338358626\\
0.996020408163265	0.0627724771296516\\
0.998061224489796	0.0655344183443399\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00214285714285711	0\\
0.0980612244897959	3.40778019684018e-05\\
0.108265306122449	0.000139090589205471\\
0.118469387755102	0.000317282202808133\\
0.132755102040816	0.000666066434471535\\
0.142959183673469	0.000878333007428234\\
0.151122448979592	0.00106634514608983\\
0.157244897959184	0.00128897272323225\\
0.163367346938776	0.00158795363598863\\
0.169489795918367	0.00196629232223733\\
0.175612244897959	0.00242782027059485\\
0.187857142857143	0.0034047058152572\\
0.191938775510204	0.00360992075861577\\
0.198061224489796	0.00377518160738\\
0.204183673469388	0.00393594349419246\\
0.208265306122449	0.00415743468281726\\
0.21234693877551	0.00448722774071719\\
0.216428571428571	0.00491959630461813\\
0.220510204081633	0.00544479248428964\\
0.226632653061224	0.00636443023659083\\
0.234795918367347	0.00764007363577401\\
0.238877551020408	0.00819594656447631\\
0.242959183673469	0.00866504563876513\\
0.249081632653061	0.00924833124170976\\
0.255204081632653	0.00982467571777768\\
0.259285714285714	0.0102967999638548\\
0.263367346938776	0.0109037478751162\\
0.265408163265306	0.0112734658717214\\
0.267448979591837	0.0116936443920187\\
0.269489795918367	0.0121672579543706\\
0.271530612244898	0.0126940532302079\\
0.275612244897959	0.0138917124469143\\
0.285816326530612	0.0171278366414258\\
0.287857142857143	0.0176662608421407\\
0.289897959183673	0.0181269834584356\\
0.291938775510204	0.0185014883714437\\
0.293979591836735	0.018789203193614\\
0.296020408163265	0.0189979541643227\\
0.300102040816327	0.0192509249914855\\
0.304183673469388	0.0194700330711045\\
0.306224489795918	0.0196502660035243\\
0.308265306122449	0.0199221268618951\\
0.31030612244898	0.0203136613716957\\
0.31234693877551	0.0208440776010103\\
0.314387755102041	0.0215233522538189\\
0.316428571428572	0.0223481742072245\\
0.318469387755102	0.0233046500411649\\
0.320510204081633	0.0243672047922177\\
0.328673469387755	0.0289121513259862\\
0.330714285714286	0.0298973732749956\\
0.332755102040816	0.0307343270733426\\
0.334795918367347	0.0313903214703785\\
0.336836734693878	0.0318431241094835\\
0.338877551020408	0.0320842747846326\\
0.340918367346939	0.0321243922383952\\
0.342959183673469	0.0319919604966835\\
0.345	0.0317357685449107\\
0.349081632653061	0.0311399730831325\\
0.351122448979592	0.0309762434139694\\
0.353163265306123	0.0310250662331328\\
0.355204081632653	0.0313633491177139\\
0.357244897959184	0.0320463089539518\\
0.359285714285714	0.0330903155714766\\
0.361326530612245	0.0344832653833214\\
0.363367346938776	0.0361747862613929\\
0.365408163265306	0.0380988279076943\\
0.369489795918367	0.0423041214674272\\
0.371530612244898	0.0444076133006474\\
0.373571428571429	0.0463908033492748\\
0.375612244897959	0.048171587853444\\
0.37765306122449	0.0496676598279563\\
0.37969387755102	0.0508159687692379\\
0.381734693877551	0.0515590845305502\\
0.383775510204082	0.0518547111007861\\
0.385816326530612	0.0516785476260945\\
0.387857142857143	0.0510307263700154\\
0.389897959183674	0.049917509104382\\
0.391938775510204	0.0483804641578031\\
0.393979591836735	0.0464971140066751\\
0.398061224489796	0.0423473293592607\\
0.400102040816327	0.0405717534719118\\
0.402142857142857	0.0393742841766669\\
0.404183673469388	0.0389820211888789\\
0.406224489795918	0.0395499535006202\\
0.408265306122449	0.0410608849452447\\
0.41030612244898	0.0433982487128893\\
0.41234693877551	0.0463630424208026\\
0.414387755102041	0.0497092347883318\\
0.418469387755102	0.056716315624851\\
0.420510204081633	0.0599913260232413\\
0.422551020408163	0.0629093663633948\\
0.424591836734694	0.0653258758336414\\
0.426632653061225	0.0671282985514332\\
0.428673469387755	0.0682118118073671\\
0.430714285714286	0.0684953766829541\\
0.432755102040816	0.067923433337864\\
0.434795918367347	0.0664738883593969\\
0.436836734693878	0.0641468722214544\\
0.438877551020408	0.0610030235481537\\
0.440918367346939	0.0571920708713938\\
0.442959183673469	0.052915861125836\\
0.445	0.0485154728340007\\
0.447040816326531	0.0444561317666379\\
0.449081632653061	0.0413023661165089\\
0.451122448979592	0.0396569578361573\\
0.453163265306122	0.0399609691427963\\
0.455204081632653	0.0422372459664911\\
0.457244897959184	0.0461375465547412\\
0.459285714285714	0.0511519361441336\\
0.461326530612245	0.0567663661962298\\
0.463367346938776	0.0625636859988101\\
0.465408163265306	0.0682201836176753\\
0.467448979591837	0.0734807002975004\\
0.469489795918367	0.0781310653877962\\
0.471530612244898	0.0819872406744259\\
0.473571428571429	0.084889856619015\\
0.475612244897959	0.0867277740638162\\
0.47765306122449	0.0874256768405243\\
0.47969387755102	0.0869705697563397\\
0.481734693877551	0.0853988200686875\\
0.483775510204082	0.0827692970308507\\
0.485816326530612	0.0791319442935203\\
0.487857142857143	0.0745506727010665\\
0.489897959183674	0.0691651493903853\\
0.491938775510204	0.0632243514946812\\
0.493979591836735	0.0570621263585255\\
0.496020408163265	0.0511813411703613\\
0.498061224489796	0.0462081289818598\\
0.500102040816326	0.0427999602417659\\
0.502142857142857	0.0416102982701699\\
0.504183673469388	0.042822601873996\\
0.506224489795918	0.0461028024842257\\
0.508265306122449	0.0508468092287594\\
0.51030612244898	0.0563857437680831\\
0.514387755102041	0.0679387699088402\\
0.516428571428571	0.0732956273411458\\
0.518469387755102	0.0780970228236274\\
0.520510204081633	0.0821995456050283\\
0.522551020408163	0.0854704936392099\\
0.524591836734694	0.0878094047356205\\
0.526632653061225	0.0891372443204345\\
0.528673469387755	0.0893884512266323\\
0.530714285714286	0.0885204145836874\\
0.532755102040816	0.0865150885508952\\
0.534795918367347	0.0833889139933249\\
0.536836734693878	0.0792194479437398\\
0.538877551020408	0.0741232884698659\\
0.540918367346939	0.0682769157150204\\
0.545	0.0556972274353502\\
0.547040816326531	0.0499975523834283\\
0.549081632653061	0.0456644115274557\\
0.551122448979592	0.0434413627278336\\
0.553163265306122	0.0437837268557852\\
0.555204081632653	0.046639025176571\\
0.557244897959184	0.0514179174908259\\
0.559285714285714	0.0573540137071058\\
0.565408163265306	0.0767353306857399\\
0.567448979591837	0.0825190241217761\\
0.569489795918367	0.0875489456442812\\
0.571530612244898	0.0916387636708957\\
0.573571428571429	0.0946458541603722\\
0.575612244897959	0.0964624510435479\\
0.57765306122449	0.096996774482513\\
0.57969387755102	0.0962186907888302\\
0.581734693877551	0.0942290501459789\\
0.583775510204082	0.0911776506008632\\
0.585816326530612	0.0871451405339676\\
0.587857142857143	0.0822547451758283\\
0.589897959183673	0.0766672827806768\\
0.593979591836735	0.0644679068928407\\
0.596020408163265	0.0587185945627851\\
0.598061224489796	0.0539421057998833\\
0.600102040816327	0.0507317178372867\\
0.602142857142857	0.0495865425194377\\
0.604183673469388	0.0506882042182156\\
0.606224489795918	0.0537134174398001\\
0.608265306122449	0.0580806033800517\\
0.61030612244898	0.0632291866010891\\
0.614387755102041	0.0741041263234663\\
0.616428571428571	0.0791769444926506\\
0.618469387755102	0.0836904029024663\\
0.620510204081633	0.0874846877211831\\
0.622551020408163	0.0904616997261988\\
0.624591836734694	0.092529009987273\\
0.626632653061225	0.0935548544825917\\
0.628673469387755	0.0935001670966992\\
0.630714285714286	0.0923859192807297\\
0.632755102040816	0.0902424802025743\\
0.634795918367347	0.0870943338672696\\
0.636836734693878	0.083011525638417\\
0.638877551020408	0.0781031762766342\\
0.640918367346939	0.072587120433675\\
0.642959183673469	0.0668159526585516\\
0.645	0.0612214603887654\\
0.647040816326531	0.0563330277737971\\
0.649081632653061	0.0527499809974058\\
0.651122448979592	0.0510616193073927\\
0.653163265306122	0.0515945051374177\\
0.655204081632653	0.0542249542829151\\
0.657244897959184	0.0584536188138609\\
0.659285714285714	0.0637362653726827\\
0.661326530612245	0.0696656048184723\\
0.663367346938776	0.0758158865123806\\
0.665408163265306	0.0817525166833032\\
0.667448979591837	0.0871674000275275\\
0.669489795918367	0.0918669892742341\\
0.671530612244898	0.095704281366576\\
0.673571428571429	0.0984713418462916\\
0.675612244897959	0.100014958745488\\
0.67765306122449	0.100233812258437\\
0.67969387755102	0.099138962368424\\
0.681734693877551	0.0969210916555829\\
0.683775510204082	0.0936886137443992\\
0.685816326530612	0.0895340330697647\\
0.687857142857143	0.0846661508766186\\
0.689897959183673	0.0792824954309197\\
0.691938775510204	0.0736308115179396\\
0.693979591836735	0.0681094488824864\\
0.696020408163265	0.0631406336010745\\
0.698061224489796	0.0593207365863938\\
0.700102040816327	0.0571078996459264\\
0.702142857142857	0.0567798343684224\\
0.704183673469388	0.0583345566235941\\
0.706224489795918	0.061473543361327\\
0.708265306122449	0.0657250361318148\\
0.71030612244898	0.0706473960039417\\
0.71234693877551	0.0757947566871253\\
0.714387755102041	0.0808203235985567\\
0.716428571428571	0.0854789417715196\\
0.718469387755102	0.0896028528597479\\
0.720510204081633	0.0929767493792706\\
0.722551020408163	0.0954366151891346\\
0.724591836734694	0.0969130993117612\\
0.726632653061224	0.0974025177113937\\
0.728673469387755	0.0968880334482914\\
0.730714285714286	0.095401236995827\\
0.732755102040816	0.0929113391958243\\
0.734795918367347	0.0894905739227245\\
0.736836734693878	0.0853354848986129\\
0.738877551020408	0.0806035800034183\\
0.740918367346939	0.0753855895089829\\
0.742959183673469	0.0700269307620055\\
0.745	0.0650810225573749\\
0.747040816326531	0.061065220113239\\
0.749081632653061	0.0584124853107504\\
0.751122448979592	0.0574531726530951\\
0.753163265306122	0.0583413484249006\\
0.755204081632653	0.0609495398319689\\
0.757244897959184	0.0649822170927571\\
0.759285714285714	0.070110476387522\\
0.761326530612245	0.0758379109598933\\
0.763367346938776	0.0817367032512319\\
0.765408163265306	0.0874182872079715\\
0.767448979591837	0.0926800101797343\\
0.769489795918367	0.0971430105887069\\
0.771530612244898	0.10074380670208\\
0.773571428571429	0.103399399773664\\
0.775612244897959	0.104792618195993\\
0.77765306122449	0.104814914018641\\
0.77969387755102	0.103559173099756\\
0.781734693877551	0.101106345620945\\
0.783775510204082	0.0975018481366473\\
0.785816326530612	0.0930419280903593\\
0.787857142857143	0.0881797699592966\\
0.789897959183673	0.0831135416638503\\
0.793979591836735	0.0723356028775909\\
0.796020408163265	0.0672771714412523\\
0.798061224489796	0.063650451889367\\
0.800102040816327	0.0621332681561594\\
0.802142857142857	0.0623907046889645\\
0.804183673469388	0.0639987367450683\\
0.806224489795918	0.0667442381591563\\
0.808265306122449	0.0706372246407702\\
0.81030612244898	0.0754045957445417\\
0.814387755102041	0.085595964283909\\
0.816428571428571	0.0902338364905586\\
0.818469387755102	0.0943092447580895\\
0.820510204081633	0.0976035586753214\\
0.822551020408163	0.10000101359816\\
0.824591836734694	0.101328173794948\\
0.826632653061224	0.101602536152708\\
0.828673469387755	0.100968363852201\\
0.830714285714286	0.0994090201856489\\
0.832755102040816	0.0968734620153305\\
0.834795918367347	0.0934290550505098\\
0.836836734693878	0.0891630500457526\\
0.840918367346939	0.0790941107833191\\
0.842959183673469	0.0737998614267301\\
0.845	0.0689047971381017\\
0.847040816326531	0.0650332927544669\\
0.849081632653061	0.0623264001781957\\
0.851122448979592	0.0613841930600788\\
0.853163265306122	0.0622965463667636\\
0.855204081632653	0.064740529945569\\
0.857244897959184	0.0685663550747084\\
0.859285714285714	0.0733184698426883\\
0.861326530612245	0.0789416569220868\\
0.865408163265306	0.090737798549031\\
0.867448979591837	0.0960298594863647\\
0.869489795918367	0.100582357304318\\
0.871530612244898	0.104490435054058\\
0.873571428571429	0.107347604957447\\
0.875612244897959	0.108771828557374\\
0.87765306122449	0.108817969258993\\
0.87969387755102	0.107687240202062\\
0.881734693877551	0.105447015806446\\
0.883775510204082	0.102065014937845\\
0.885816326530612	0.0974614879302035\\
0.887857142857143	0.0921688542955872\\
0.893979591836735	0.0759511610069218\\
0.896020408163265	0.0714776813154127\\
0.898061224489796	0.0678609401676399\\
0.900102040816326	0.0658628754719628\\
0.902142857142857	0.0655334705029451\\
0.904183673469388	0.0666301719762153\\
0.906224489795918	0.069210925962656\\
0.908265306122449	0.072595551160705\\
0.91030612244898	0.0769964352512017\\
0.916428571428571	0.0922694056466341\\
0.918469387755102	0.0966379028706028\\
0.920510204081633	0.100101704465635\\
0.922551020408163	0.102559525876924\\
0.924591836734694	0.104202357598625\\
0.926632653061224	0.104827878023455\\
0.928673469387755	0.104362450807085\\
0.930714285714286	0.103370714225475\\
0.932755102040816	0.101222673895459\\
0.934795918367347	0.0977622401258647\\
0.936836734693878	0.0935224324317606\\
0.938877551020408	0.0886611576902501\\
0.940918367346939	0.083547420321112\\
0.942959183673469	0.078573722321309\\
0.945	0.0741166017577268\\
0.947040816326531	0.0704321508559536\\
0.949081632653061	0.0672243182872306\\
0.951122448979592	0.0653388436211239\\
0.953163265306122	0.0659063894338453\\
0.955204081632653	0.067959090324468\\
0.957244897959184	0.0706945353413478\\
0.959285714285714	0.0754248512034178\\
0.965408163265306	0.092710335275763\\
0.967448979591837	0.0979761817756836\\
0.969489795918367	0.1028492257822\\
0.971530612244898	0.10693576802646\\
0.973571428571429	0.109925807314584\\
0.975612244897959	0.111924089063216\\
0.97765306122449	0.11241532575973\\
0.97969387755102	0.11171124399473\\
0.981734693877551	0.109911831256387\\
0.983775510204082	0.106760437879068\\
0.985816326530612	0.102399977212957\\
0.989897959183674	0.0918745443462987\\
0.991938775510204	0.0869544628681902\\
0.993979591836735	0.08240876096195\\
0.996020408163265	0.0780055444018674\\
0.998061224489796	0.0744861717883306\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Transducer3D/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
            },
ymin=0,
ymax=0.25,
ylabel style={at={(-0.15,0.5)}, font=\huge\color{white!15!black}}, ytick={0.05, 0.1, 0.15, 0.2, 0.25},
ylabel={relative $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00428571428571434	0.238478639468435\\
0.0083673469387755	0.168763083192172\\
0.0124489795918368	0.128174631181275\\
0.0165306122448979	0.10042060772048\\
0.0206122448979592	0.0786225385159446\\
0.0246938775510204	0.061540691666722\\
0.0287755102040816	0.0484187566354961\\
0.0328571428571428	0.0391683342443725\\
0.0369387755102041	0.0342785111763484\\
0.0410204081632654	0.0349845399952116\\
0.0451020408163265	0.0422719757480307\\
0.0491836734693878	0.0557844101344758\\
0.053265306122449	0.072010287288562\\
0.0573469387755102	0.0796627288052413\\
0.0614285714285714	0.071729866321614\\
0.0655102040816327	0.0581782862338296\\
0.0695918367346939	0.046611054195958\\
0.0736734693877551	0.0382385000979831\\
0.0777551020408164	0.0326190654295183\\
0.0818367346938775	0.029333484688961\\
0.0859183673469388	0.028160023821665\\
0.09	0.0289870172694253\\
0.0940816326530612	0.0316975939006691\\
0.0981632653061224	0.0360618587561147\\
0.102244897959184	0.041426926264664\\
0.106326530612245	0.0462329129437584\\
0.110408163265306	0.0481945771082549\\
0.114489795918367	0.0462615406323309\\
0.118571428571429	0.0418268830477195\\
0.12265306122449	0.0369308897104553\\
0.126734693877551	0.0327782345710139\\
0.130816326530612	0.0298398971128608\\
0.134897959183674	0.0282781704099571\\
0.138979591836735	0.0281454659582105\\
0.143061224489796	0.0294102126868113\\
0.147142857142857	0.0319054448953359\\
0.15530612244898	0.0385938588344792\\
0.159387755102041	0.0408815093030445\\
0.163469387755102	0.0411232272240996\\
0.167551020408163	0.0392919964826973\\
0.171632653061225	0.0362796508439063\\
0.175714285714286	0.0331331152584142\\
0.179795918367347	0.0305686847237966\\
0.183877551020408	0.0289689946238786\\
0.187959183673469	0.0285065949174078\\
0.192040816326531	0.029206447139932\\
0.196122448979592	0.0309485572278004\\
0.200204081632653	0.0334377533161774\\
0.204285714285714	0.0361095225241088\\
0.208367346938776	0.0380179469753575\\
0.212448979591837	0.0387491438210659\\
0.216530612244898	0.0383104958997088\\
0.220612244897959	0.0369028018119995\\
0.22469387755102	0.0350958052530668\\
0.228775510204082	0.0334330366649588\\
0.232857142857143	0.0322643704772914\\
0.236938775510204	0.0318647095787216\\
0.241020408163265	0.0322931626868802\\
0.245102040816327	0.0334416683111717\\
0.249183673469388	0.0350704321894266\\
0.253265306122449	0.0368296040537043\\
0.25734693877551	0.0383217698267809\\
0.261428571428571	0.0392329392881968\\
0.265510204081633	0.0393828735222219\\
0.269591836734694	0.0388754148300368\\
0.277755102040816	0.0371912412143026\\
0.281836734693878	0.0367448657929713\\
0.285918367346939	0.0369232898224489\\
0.29	0.0377753225602719\\
0.294081632653061	0.0392014547719969\\
0.298163265306122	0.0410092215545178\\
0.302244897959184	0.0429818613854428\\
0.306326530612245	0.0448240845277629\\
0.310408163265306	0.0462944553817399\\
0.314489795918367	0.0472552908748776\\
0.318571428571429	0.0477120803103749\\
0.330816326530612	0.0481413317937629\\
0.334897959183673	0.0487893208639474\\
0.338979591836735	0.0499422083984086\\
0.343061224489796	0.0516163591333958\\
0.347142857142857	0.0537102515718734\\
0.351224489795918	0.0559883856577973\\
0.35530612244898	0.0581029247634566\\
0.359387755102041	0.0596800456744567\\
0.363469387755102	0.0604493510915067\\
0.367551020408163	0.0603659255831976\\
0.375714285714286	0.0589397700397406\\
0.379795918367347	0.058832710543911\\
0.383877551020408	0.0599486307462861\\
0.387959183673469	0.0624893901524743\\
0.392040816326531	0.0661814793052892\\
0.396122448979592	0.0703855154272961\\
0.400204081632653	0.0742901209288528\\
0.404285714285714	0.0770571279355299\\
0.408367346938776	0.0779408413793\\
0.412448979591837	0.0765153825879593\\
0.416530612244898	0.0729863516161056\\
0.420612244897959	0.0684268210740838\\
0.42469387755102	0.0647030969244642\\
0.428775510204082	0.0638495279404555\\
0.432857142857143	0.0669485997015085\\
0.436938775510204	0.0734364808227033\\
0.445102040816327	0.0896829977643928\\
0.449183673469388	0.0959696224465456\\
0.453265306122449	0.0991895336076132\\
0.45734693877551	0.0983786279260596\\
0.461428571428571	0.0930752767521682\\
0.465510204081633	0.0835713033225064\\
0.469591836734694	0.0712840370614631\\
0.473673469387755	0.0592853962286097\\
0.477755102040816	0.0526317570861924\\
0.481836734693878	0.0556845026939536\\
0.485918367346939	0.066903160763958\\
0.49	0.0813400874350112\\
0.494081632653061	0.0952085035206635\\
0.498163265306122	0.10615798356044\\
0.502244897959184	0.112605781849668\\
0.506326530612245	0.113457253301408\\
0.510408163265306	0.108166326794908\\
0.514489795918367	0.096923146263048\\
0.518571428571429	0.0808969479128924\\
0.52265306122449	0.0627126972493743\\
0.526734693877551	0.0477015153312615\\
0.530816326530612	0.0447068334177539\\
0.534897959183673	0.056120722122863\\
0.543061224489796	0.0912472961328528\\
0.547142857142857	0.105685773193329\\
0.551224489795918	0.115294578856706\\
0.55530612244898	0.118903518731648\\
0.559387755102041	0.115829618988139\\
0.563469387755102	0.106022925594049\\
0.567551020408163	0.0902685559867688\\
0.575714285714286	0.05053160993265\\
0.579795918367347	0.0389973558007368\\
0.583877551020408	0.0456826327785252\\
0.587959183673469	0.0638049446006385\\
0.592040816326531	0.0836017318667309\\
0.596122448979592	0.100863216652614\\
0.600204081632653	0.113531882701782\\
0.604285714285714	0.12029895617395\\
0.608367346938775	0.120320858973772\\
0.612448979591837	0.11332433650445\\
0.616530612244898	0.0997716684401868\\
0.620612244897959	0.0810546226214061\\
0.62469387755102	0.0599072312934281\\
0.628775510204082	0.0420693001807951\\
0.632857142857143	0.0389711792410938\\
0.636938775510204	0.053179125594782\\
0.641020408163265	0.0730654846540015\\
0.645102040816326	0.0919589809191468\\
0.649183673469388	0.10708797970361\\
0.653265306122449	0.116891690062618\\
0.65734693877551	0.120338216913523\\
0.661428571428571	0.116891715538702\\
0.665510204081633	0.106666699312994\\
0.669591836734694	0.0906234523550143\\
0.677755102040816	0.051470594664268\\
0.681836734693878	0.0409761268002198\\
0.685918367346939	0.0478407669910083\\
0.69	0.0653439063669109\\
0.694081632653061	0.0844330435565137\\
0.698163265306122	0.101004725891272\\
0.702244897959184	0.113015071333982\\
0.706326530612245	0.119181266329123\\
0.710408163265306	0.118738687110098\\
0.714489795918367	0.111540437321817\\
0.718571428571429	0.0982189232462569\\
0.72265306122449	0.0804240892333113\\
0.726734693877551	0.0613467126894279\\
0.730816326530612	0.0471285014992748\\
0.734897959183674	0.0466271736145791\\
0.738979591836735	0.0597131446884948\\
0.743061224489796	0.0776119305903427\\
0.747142857142857	0.0946953602965647\\
0.751224489795918	0.108248568466455\\
0.75530612244898	0.116693754055558\\
0.759387755102041	0.119044181020373\\
0.763469387755102	0.114860241484797\\
0.767551020408163	0.104418058851917\\
0.771632653061225	0.0889230581448049\\
0.775714285714286	0.0708820889978049\\
0.779795918367347	0.0549555390110992\\
0.783877551020408	0.0487098197551051\\
0.787959183673469	0.0563515873581105\\
0.792040816326531	0.0719534769843717\\
0.796122448979592	0.0887926993999252\\
0.800204081632653	0.103272454826974\\
0.804285714285714	0.113427072208667\\
0.808367346938776	0.118057255426674\\
0.812448979591837	0.116519555552512\\
0.816530612244898	0.108815809842092\\
0.820612244897959	0.095789492177123\\
0.828775510204082	0.0633345456075379\\
0.832857142857143	0.0534985458310496\\
0.836938775510204	0.0555189131049265\\
0.841020408163265	0.067431579224454\\
0.845102040816327	0.082876245143076\\
0.849183673469388	0.0974747188846171\\
0.853265306122449	0.108799331500532\\
0.85734693877551	0.115393703934775\\
0.861428571428571	0.11637233603313\\
0.865510204081633	0.111434629807582\\
0.869591836734694	0.101050848595376\\
0.873673469387755	0.0867470031826003\\
0.877755102040816	0.0714726025768035\\
0.881836734693878	0.0599946652875959\\
0.885918367346939	0.0577025977746951\\
0.89	0.0654385177730612\\
0.894081632653061	0.0785320750317579\\
0.898163265306122	0.092323855376905\\
0.902244897959184	0.103984315440978\\
0.906326530612245	0.111824128716573\\
0.910408163265306	0.11479219749725\\
0.914489795918367	0.112368294659359\\
0.918571428571429	0.104717866762101\\
0.92265306122449	0.0929457233018821\\
0.926734693877551	0.0793872100203764\\
0.930816326530612	0.067808729361601\\
0.934897959183673	0.0627211265069426\\
0.938979591836735	0.0663388656675392\\
0.943061224489796	0.0762722922372601\\
0.947142857142857	0.0884509088093586\\
0.951224489795918	0.0998156962422444\\
0.95530612244898	0.108419348182112\\
0.959387755102041	0.112994827435622\\
0.963469387755102	0.112769861366292\\
0.967551020408163	0.107566383490523\\
0.971632653061224	0.0980249413604587\\
0.975714285714286	0.0859324672148714\\
0.979795918367347	0.0743724542346773\\
0.983877551020408	0.0673111213890609\\
0.987959183673469	0.0676222953172169\\
0.992040816326531	0.0746389322630066\\
0.996122448979592	0.0851647029362714\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.00428571428571434	0.238478639468435\\
0.0083673469387755	0.168763083192172\\
0.0124489795918368	0.128174631181275\\
0.0165306122448979	0.10042060772048\\
0.0206122448979592	0.0786225385159446\\
0.0246938775510204	0.061540691666722\\
0.0287755102040816	0.0484187566354961\\
0.0328571428571428	0.0391683342443725\\
0.0369387755102041	0.0342785111763484\\
0.0410204081632654	0.0349845399952116\\
0.0451020408163265	0.0422719757480307\\
0.0491836734693878	0.0557844101344758\\
0.053265306122449	0.072010287288562\\
0.0573469387755102	0.0796627288052413\\
0.0614285714285714	0.071729866321614\\
0.0655102040816327	0.0581782862338296\\
0.0695918367346939	0.046611054195958\\
0.0736734693877551	0.0382385000979831\\
0.0777551020408164	0.0326190654295183\\
0.0818367346938775	0.029333484688961\\
0.0859183673469388	0.028160023821665\\
0.09	0.0289870172694253\\
0.0940816326530612	0.0316975939006691\\
0.0981632653061224	0.0360618587561147\\
0.102244897959184	0.041426926264664\\
0.106326530612245	0.0462329129437584\\
0.110408163265306	0.0481945771082549\\
0.114489795918367	0.0462615406323309\\
0.118571428571429	0.0418268830477195\\
0.12265306122449	0.0369308897104553\\
0.126734693877551	0.0327782345710139\\
0.130816326530612	0.0298398971128608\\
0.134897959183674	0.0282781704099571\\
0.138979591836735	0.0281454659582105\\
0.143061224489796	0.0294102126868113\\
0.147142857142857	0.0319054448953359\\
0.15530612244898	0.0385938588344792\\
0.159387755102041	0.0408815093030445\\
0.163469387755102	0.0411232272240996\\
0.167551020408163	0.0392919964826973\\
0.171632653061225	0.0362796508439063\\
0.175714285714286	0.0331331152584142\\
0.179795918367347	0.0305686847237966\\
0.183877551020408	0.0289689946238786\\
0.187959183673469	0.0285065949174078\\
0.192040816326531	0.029206447139932\\
0.196122448979592	0.0309485572278004\\
0.200204081632653	0.0334377533161774\\
0.204285714285714	0.0361095225241088\\
0.208367346938776	0.0380179469753575\\
0.212448979591837	0.0387491438210659\\
0.216530612244898	0.0383104958997088\\
0.220612244897959	0.0369028018119995\\
0.22469387755102	0.0350958052530668\\
0.228775510204082	0.0334330413916376\\
0.232857142857143	0.0322639298321331\\
0.236938775510204	0.0318585727067447\\
0.241020408163265	0.0322689670208413\\
0.245102040816327	0.033379891195631\\
0.249183673469388	0.0349493312349175\\
0.253265306122449	0.0366345269465848\\
0.25734693877551	0.0380524761219521\\
0.261428571428571	0.038904979668646\\
0.265510204081633	0.039026902348719\\
0.269591836734694	0.0385314238018781\\
0.277755102040816	0.0369678270468431\\
0.281836734693878	0.0366039409601033\\
0.285918367346939	0.0368632036583918\\
0.29	0.0377872516808964\\
0.294081632653061	0.0392743904957035\\
0.298163265306122	0.041137599552894\\
0.302244897959184	0.0431746651064966\\
0.306326530612245	0.0451099399254552\\
0.310408163265306	0.0467099276768801\\
0.314489795918367	0.0478261408042123\\
0.318571428571429	0.0484486458613792\\
0.32265306122449	0.0487314324355348\\
0.326734693877551	0.0489085756686759\\
0.330816326530612	0.049262030090569\\
0.334897959183673	0.050035410816099\\
0.338979591836735	0.0513985124250331\\
0.343061224489796	0.0534277137347177\\
0.347142857142857	0.056070019395227\\
0.35530612244898	0.0622434178378134\\
0.359387755102041	0.0649629425962003\\
0.363469387755102	0.0668707481646761\\
0.367551020408163	0.0676980590203254\\
0.371632653061225	0.0674339410883928\\
0.379795918367347	0.0653236213104014\\
0.383877551020408	0.0650578483058427\\
0.387959183673469	0.0664480267325586\\
0.392040816326531	0.0699387845196791\\
0.396122448979592	0.0753595475310095\\
0.404285714285714	0.0886072353623638\\
0.408367346938776	0.0940172231185483\\
0.412448979591837	0.096973450632448\\
0.416530612244898	0.0966295295519614\\
0.420612244897959	0.0928019750069364\\
0.42469387755102	0.0861758478352496\\
0.428775510204082	0.0784258052261207\\
0.432857142857143	0.0722434998576075\\
0.436938775510204	0.0708001699798356\\
0.441020408163265	0.0759645569179296\\
0.445102040816327	0.0867758966469692\\
0.453265306122449	0.113815314323569\\
0.45734693877551	0.124325917436835\\
0.461428571428571	0.129779065806568\\
0.465510204081633	0.128701018717868\\
0.469591836734694	0.120593656535052\\
0.473673469387755	0.106167184762324\\
0.481836734693878	0.0689047612399919\\
0.485918367346939	0.0579562757754948\\
0.49	0.0628982758641757\\
0.494081632653061	0.0808815718055604\\
0.498163265306122	0.103212899919264\\
0.502244897959184	0.124126129723148\\
0.506326530612245	0.140121718882929\\
0.510408163265306	0.148805194457589\\
0.514489795918367	0.148689903286734\\
0.518571428571429	0.139367842314379\\
0.52265306122449	0.121668972499956\\
0.526734693877551	0.0976976108082107\\
0.530816326530612	0.0711891543108173\\
0.534897959183673	0.0499754573917501\\
0.538979591836735	0.0493147633143824\\
0.543061224489796	0.0699239792484254\\
0.547142857142857	0.0966799899592544\\
0.551224489795918	0.12174133834553\\
0.55530612244898	0.14145155629353\\
0.559387755102041	0.153445284886568\\
0.563469387755102	0.156159608759804\\
0.567551020408163	0.148990855268271\\
0.571632653061224	0.132503265674759\\
0.575714285714286	0.108475697975949\\
0.579795918367347	0.07999105053765\\
0.583877551020408	0.0528951703653575\\
0.587959183673469	0.0421741293180908\\
0.592040816326531	0.0593792250908296\\
0.600204081632653	0.114726939794313\\
0.604285714285714	0.13724299458889\\
0.608367346938775	0.152359414229791\\
0.612448979591837	0.158369752833204\\
0.616530612244898	0.154442903107131\\
0.620612244897959	0.140835923613422\\
0.62469387755102	0.11895419413266\\
0.628775510204082	0.0913225817469635\\
0.632857142857143	0.0621674644953132\\
0.636938775510204	0.0417309089337984\\
0.641020408163265	0.0488327397356144\\
0.645102040816326	0.0748753518391408\\
0.649183673469388	0.103358223790212\\
0.653265306122449	0.128318749125937\\
0.65734693877551	0.146830515088763\\
0.661428571428571	0.156905202869075\\
0.665510204081633	0.157318915494104\\
0.669591836734694	0.147836900481231\\
0.673673469387755	0.129378193731259\\
0.677755102040816	0.10404672791753\\
0.681836734693878	0.0753682363039944\\
0.685918367346939	0.050469909342156\\
0.69	0.0457968376393848\\
0.694081632653061	0.0661232013707852\\
0.698163265306122	0.0939916407245488\\
0.702244897959184	0.120280883358871\\
0.706326530612245	0.141179960719191\\
0.710408163265306	0.15435370888423\\
0.714489795918367	0.158293656195616\\
0.718571428571429	0.152421209113735\\
0.72265306122449	0.137285632978486\\
0.726734693877551	0.114622271977197\\
0.730816326530612	0.0874220225719728\\
0.734897959183674	0.0610011921174983\\
0.738979591836735	0.0473162300652056\\
0.743061224489796	0.0587766530204171\\
0.747142857142857	0.0839462885760224\\
0.751224489795918	0.110450674626357\\
0.75530612244898	0.133131275651897\\
0.759387755102041	0.149196918811157\\
0.763469387755102	0.156787698670897\\
0.767551020408163	0.154898832469012\\
0.771632653061225	0.143582230311338\\
0.775714285714286	0.124104023325447\\
0.779795918367347	0.0990225023359929\\
0.783877551020408	0.0727162829439125\\
0.787959183673469	0.0539555887431602\\
0.792040816326531	0.0561092470119623\\
0.796122448979592	0.0766331798367359\\
0.800204081632653	0.10216059795075\\
0.804285714285714	0.125648546213118\\
0.808367346938776	0.143650992994034\\
0.812448979591837	0.153997817414687\\
0.816530612244898	0.155374520081285\\
0.820612244897959	0.147459790234163\\
0.82469387755102	0.131107284474186\\
0.828775510204082	0.108448045366474\\
0.832857142857143	0.0831479028109555\\
0.836938775510204	0.061821519669759\\
0.841020408163265	0.0559300776007421\\
0.845102040816327	0.0699540358118294\\
0.853265306122449	0.116604804471037\\
0.85734693877551	0.136143718357384\\
0.861428571428571	0.149159042767103\\
0.865510204081633	0.153960116667081\\
0.869591836734694	0.149754677876775\\
0.873673469387755	0.136904373837613\\
0.877755102040816	0.117095739978417\\
0.881836734693878	0.0934762983477423\\
0.885918367346939	0.0713498953265901\\
0.89	0.0597722752122404\\
0.894081632653061	0.0665086004006515\\
0.898163265306122	0.0858612832387364\\
0.902244897959184	0.108345302993039\\
0.906326530612245	0.128600702210461\\
0.910408163265306	0.143597852957999\\
0.914489795918367	0.151330369937195\\
0.918571428571429	0.150635095382787\\
0.92265306122449	0.141430422361491\\
0.926734693877551	0.124936531056412\\
0.934897959183673	0.0822785674919003\\
0.938979591836735	0.0672814236215546\\
0.943061224489796	0.0667034634604277\\
0.947142857142857	0.0803629467221837\\
0.95530612244898	0.120529108462298\\
0.959387755102041	0.137061314389698\\
0.963469387755102	0.14752976601615\\
0.967551020408163	0.150272857507118\\
0.971632653061224	0.144600686166152\\
0.975714285714286	0.131142019268703\\
0.979795918367347	0.112006729078805\\
0.983877551020408	0.0908791777493447\\
0.987959183673469	0.0734691435182191\\
0.992040816326531	0.0673512303398152\\
0.996122448979592	0.0758884187046904\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%

==> images/Transducer3D/Cost_abs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.52, font=\huge]

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={relative simulation time $t/T$}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
            },
ymin=0,
ymax=2.5e-07,
ylabel style={font=\huge\color{white!15!black}},  ytick={0.00000005, 0.0000001, 0.00000015, 0.0000002, 0.00000025},
ylabel={absolute $L^{2}(\Omega)$ error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000204081632653064	0\\
0.0124489795918368	9.30855392766716e-11\\
0.0328571428571428	3.99368538239742e-10\\
0.0410204081632654	5.06275354972274e-10\\
0.0491836734693878	8.78358163980408e-10\\
0.0655102040816327	1.93574511975214e-09\\
0.0736734693877551	2.27844820788192e-09\\
0.0818367346938775	2.55820098438164e-09\\
0.0859183673469388	2.77207146126557e-09\\
0.09	3.09003478360381e-09\\
0.0940816326530612	3.52595530550559e-09\\
0.102244897959184	4.67235605761118e-09\\
0.110408163265306	5.89675630546793e-09\\
0.114489795918367	6.42556330365807e-09\\
0.118571428571429	6.85945533707155e-09\\
0.126734693877551	7.46617345726008e-09\\
0.134897959183674	8.08788958028828e-09\\
0.138979591836735	8.61585669476028e-09\\
0.143061224489796	9.3677386958646e-09\\
0.147142857142857	1.03329809153507e-08\\
0.159387755102041	1.3692421640954e-08\\
0.163469387755102	1.46427363567625e-08\\
0.167551020408163	1.53962981253031e-08\\
0.171632653061225	1.59507518304736e-08\\
0.183877551020408	1.72680331145258e-08\\
0.187959183673469	1.8068830764939e-08\\
0.192040816326531	1.92461321324444e-08\\
0.196122448979592	2.07907282501196e-08\\
0.204285714285714	2.44544181571271e-08\\
0.208367346938776	2.60143436792148e-08\\
0.212448979591837	2.72503473119912e-08\\
0.216530612244898	2.82275093299589e-08\\
0.220612244897959	2.88892372246607e-08\\
0.232857142857143	3.02137258545443e-08\\
0.236938775510204	3.10374328460483e-08\\
0.241020408163265	3.22895070681284e-08\\
0.245102040816327	3.3927917253429e-08\\
0.253265306122449	3.76819010439178e-08\\
0.25734693877551	3.93496296657858e-08\\
0.261428571428571	4.06679814268784e-08\\
0.265510204081633	4.156106137021e-08\\
0.269591836734694	4.21129432437439e-08\\
0.277755102040816	4.29896149789499e-08\\
0.281836734693878	4.37988726398331e-08\\
0.285918367346939	4.51360763209507e-08\\
0.29	4.70218175507853e-08\\
0.294081632653061	4.93297926951186e-08\\
0.302244897959184	5.44123371915006e-08\\
0.306326530612245	5.67777309612438e-08\\
0.310408163265306	5.88239928989154e-08\\
0.314489795918367	6.05273466902645e-08\\
0.318571428571429	6.19566546955497e-08\\
0.32265306122449	6.32879149087273e-08\\
0.326734693877551	6.47110780516158e-08\\
0.330816326530612	6.6422445543779e-08\\
0.334897959183673	6.85484385920532e-08\\
0.338979591836735	7.11198773206689e-08\\
0.343061224489796	7.40935909293583e-08\\
0.351224489795918	8.05185147445542e-08\\
0.35530612244898	8.33412192591254e-08\\
0.359387755102041	8.54548763973284e-08\\
0.363469387755102	8.66763730789089e-08\\
0.367551020408163	8.70631804428257e-08\\
0.371632653061225	8.69656190394252e-08\\
0.375714285714286	8.70389573748298e-08\\
0.379795918367347	8.81285857623482e-08\\
0.383877551020408	9.09520603276093e-08\\
0.387959183673469	9.56869024015816e-08\\
0.392040816326531	1.01800185059453e-07\\
0.396122448979592	1.08223633388249e-07\\
0.400204081632653	1.13715974858764e-07\\
0.404285714285714	1.17152904710593e-07\\
0.408367346938776	1.17704969104793e-07\\
0.412448979591837	1.15067690042991e-07\\
0.416530612244898	1.09761406075215e-07\\
0.420612244897959	1.03385265570743e-07\\
0.42469387755102	9.85791139829217e-08\\
0.428775510204082	9.82625998346975e-08\\
0.432857142857143	1.04008859636018e-07\\
0.436938775510204	1.14860075561829e-07\\
0.441020408163265	1.28031197199618e-07\\
0.445102040816327	1.40412190319239e-07\\
0.449183673469388	1.49423248108072e-07\\
0.453265306122449	1.53217109555293e-07\\
0.45734693877551	1.50720887992506e-07\\
0.461428571428571	1.41705362888267e-07\\
0.465510204081633	1.26915413733997e-07\\
0.469591836734694	1.08473774740325e-07\\
0.473673469387755	9.07648406434092e-08\\
0.477755102040816	8.12695774010663e-08\\
0.481836734693878	8.67465904663689e-08\\
0.485918367346939	1.04953145507736e-07\\
0.49	1.28049637782013e-07\\
0.494081632653061	1.49778178082371e-07\\
0.498163265306122	1.66233798615245e-07\\
0.502244897959184	1.75042448979923e-07\\
0.506326530612245	1.74939513541972e-07\\
0.510408163265306	1.65663662787807e-07\\
0.514489795918367	1.47934871019828e-07\\
0.518571428571429	1.23582554634183e-07\\
0.52265306122449	9.62863343501041e-08\\
0.526734693877551	7.3818082646504e-08\\
0.530816326530612	6.9790008883075e-08\\
0.534897959183673	8.82622366304986e-08\\
0.538979591836735	1.16459394572388e-07\\
0.543061224489796	1.44218753161951e-07\\
0.547142857142857	1.66457157835254e-07\\
0.551224489795918	1.80398136540028e-07\\
0.55530612244898	1.84556025240035e-07\\
0.559387755102041	1.78459781285945e-07\\
0.563469387755102	1.62576463735853e-07\\
0.567551020408163	1.38313707043203e-07\\
0.571632653061224	1.08365073137051e-07\\
0.575714285714286	7.82230338280954e-08\\
0.579795918367347	6.08662761303336e-08\\
0.583877551020408	7.18400325894208e-08\\
0.587959183673469	1.00839280925413e-07\\
0.592040816326531	1.32287628185068e-07\\
0.596122448979592	1.59152436562948e-07\\
0.600204081632653	1.78041018594755e-07\\
0.604285714285714	1.87147474850491e-07\\
0.608367346938775	1.85720596013184e-07\\
0.612448979591837	1.73941758108143e-07\\
0.616530612244898	1.52850708867724e-07\\
0.620612244897959	1.24468099826913e-07\\
0.62469387755102	9.25433715215362e-08\\
0.628775510204082	6.55092149415282e-08\\
0.632857142857143	6.11731379995817e-08\\
0.636938775510204	8.39880486269706e-08\\
0.641020408163265	1.15723212346097e-07\\
0.645102040816326	1.45493029846122e-07\\
0.649183673469388	1.6863820495594e-07\\
0.653265306122449	1.82756396793771e-07\\
0.65734693877551	1.866502599146e-07\\
0.661428571428571	1.8008610802589e-07\\
0.665510204081633	1.63721967649799e-07\\
0.669591836734694	1.39140124422177e-07\\
0.673673469387755	1.09257492164616e-07\\
0.677755102040816	7.99285737596023e-08\\
0.681836734693878	6.41440182080899e-08\\
0.685918367346939	7.54091035171101e-08\\
0.69	1.03421377350976e-07\\
0.694081632653061	1.33675404301314e-07\\
0.698163265306122	1.59343981676052e-07\\
0.702244897959184	1.77118858579739e-07\\
0.706326530612245	1.85282035825018e-07\\
0.710408163265306	1.83206165793592e-07\\
0.714489795918367	1.71226443801409e-07\\
0.718571428571429	1.50586446645562e-07\\
0.72265306122449	1.23664152584801e-07\\
0.726734693877551	9.49296031782509e-08\\
0.730816326530612	7.35235428095393e-08\\
0.734897959183674	7.33197819124953e-08\\
0.738979591836735	9.44453648621391e-08\\
0.743061224489796	1.23047792288666e-07\\
0.747142857142857	1.49893673251356e-07\\
0.751224489795918	1.7045871925081e-07\\
0.75530612244898	1.82369481405154e-07\\
0.759387755102041	1.84540715375547e-07\\
0.763469387755102	1.76892622438807e-07\\
0.767551020408163	1.60291097617282e-07\\
0.771632653061225	1.366376599643e-07\\
0.775714285714286	1.09454669772191e-07\\
0.779795918367347	8.55059926196944e-08\\
0.783877551020408	7.64146116383202e-08\\
0.787959183673469	8.90081645055218e-08\\
0.792040816326531	1.14079102053743e-07\\
0.796122448979592	1.40746864829566e-07\\
0.800204081632653	1.63020873911179e-07\\
0.804285714285714	1.77776300569477e-07\\
0.808367346938776	1.8347772268168e-07\\
0.812448979591837	1.79704720881801e-07\\
0.816530612244898	1.67001235951147e-07\\
0.820612244897959	1.46889302055087e-07\\
0.82469387755102	1.22216541553755e-07\\
0.828775510204082	9.81613975659101e-08\\
0.832857142857143	8.36534654879983e-08\\
0.836938775510204	8.75493715302156e-08\\
0.841020408163265	1.0697928387593e-07\\
0.845102040816327	1.31772542655284e-07\\
0.849183673469388	1.54644642869073e-07\\
0.853265306122449	1.71552996142132e-07\\
0.85734693877551	1.80371144020697e-07\\
0.861428571428571	1.80242210268133e-07\\
0.865510204081633	1.71353951916586e-07\\
0.869591836734694	1.54882079383967e-07\\
0.873673469387755	1.3318410951868e-07\\
0.877755102040816	1.10421765397994e-07\\
0.881836734693878	9.35415318537025e-08\\
0.885918367346939	9.08421663448067e-08\\
0.89	1.03824028374611e-07\\
0.894081632653061	1.2509202818034e-07\\
0.898163265306122	1.46937033984607e-07\\
0.902244897959184	1.64580415518145e-07\\
0.906326530612245	1.75396978052689e-07\\
0.910408163265306	1.7819089825899e-07\\
0.914489795918367	1.72846769896928e-07\\
0.918571428571429	1.60221055867105e-07\\
0.92265306122449	1.42208946396494e-07\\
0.926734693877551	1.22130397572917e-07\\
0.930816326530612	1.05320984489232e-07\\
0.934897959183673	9.85196108027608e-08\\
0.938979591836735	1.05261653726707e-07\\
0.943061224489796	1.21820933784988e-07\\
0.947142857142857	1.41477771276044e-07\\
0.951224489795918	1.59004973854238e-07\\
0.95530612244898	1.71194969755817e-07\\
0.959387755102041	1.76366909854231e-07\\
0.963469387755102	1.74002375286086e-07\\
0.967551020408163	1.6459238949551e-07\\
0.971632653061224	1.49581390829212e-07\\
0.975714285714286	1.31631549438183e-07\\
0.979795918367347	1.15006576706378e-07\\
0.983877551020408	1.05401594230337e-07\\
0.987959183673469	1.07204258914528e-07\\
0.992040816326531	1.1940338229266e-07\\
0.996122448979592	1.36723441679365e-07\\
};
\addlegendentry{ABC$_W^{1/2}$ adaptive}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.000204081632653064	0\\
0.0124489795918368	9.30855392766716e-11\\
0.0328571428571428	3.99368538239742e-10\\
0.0410204081632654	5.06275354972274e-10\\
0.0491836734693878	8.78358163980408e-10\\
0.0655102040816327	1.93574511975214e-09\\
0.0736734693877551	2.27844820788192e-09\\
0.0818367346938775	2.55820098438164e-09\\
0.0859183673469388	2.77207146126557e-09\\
0.09	3.09003478360381e-09\\
0.0940816326530612	3.52595530550559e-09\\
0.102244897959184	4.67235605761118e-09\\
0.110408163265306	5.89675630546793e-09\\
0.114489795918367	6.42556330365807e-09\\
0.118571428571429	6.85945533707155e-09\\
0.126734693877551	7.46617345726008e-09\\
0.134897959183674	8.08788958028828e-09\\
0.138979591836735	8.61585669476028e-09\\
0.143061224489796	9.3677386958646e-09\\
0.147142857142857	1.03329809153507e-08\\
0.159387755102041	1.3692421640954e-08\\
0.163469387755102	1.46427363567625e-08\\
0.167551020408163	1.53962981253031e-08\\
0.171632653061225	1.59507518304736e-08\\
0.183877551020408	1.72680331145258e-08\\
0.187959183673469	1.8068830764939e-08\\
0.192040816326531	1.92461321324444e-08\\
0.196122448979592	2.07907282501196e-08\\
0.204285714285714	2.44544181571271e-08\\
0.208367346938776	2.60143436792148e-08\\
0.212448979591837	2.72503473119912e-08\\
0.216530612244898	2.82275093299589e-08\\
0.220612244897959	2.88892372246607e-08\\
0.232857142857143	3.02133132956683e-08\\
0.236938775510204	3.10314552942614e-08\\
0.241020408163265	3.22653141981988e-08\\
0.245102040816327	3.38652419440422e-08\\
0.253265306122449	3.74823094784205e-08\\
0.25734693877551	3.90731130783806e-08\\
0.261428571428571	4.03280258076677e-08\\
0.265510204081633	4.11854020887503e-08\\
0.269591836734694	4.1740304768112e-08\\
0.273673469387755	4.21764932978519e-08\\
0.277755102040816	4.2731368998794e-08\\
0.281836734693878	4.36308941198504e-08\\
0.285918367346939	4.50626252979092e-08\\
0.29	4.7036666561695e-08\\
0.294081632653061	4.9421572501096e-08\\
0.306326530612245	5.71398179882721e-08\\
0.310408163265306	5.93519122737973e-08\\
0.314489795918367	6.12585248083164e-08\\
0.318571428571429	6.29131239326952e-08\\
0.326734693877551	6.60820598241685e-08\\
0.330816326530612	6.79687160998199e-08\\
0.334897959183673	7.02991808099185e-08\\
0.338979591836735	7.31937175313391e-08\\
0.343061224489796	7.66937310325844e-08\\
0.347142857142857	8.07147064740832e-08\\
0.35530612244898	8.92802273222415e-08\\
0.359387755102041	9.30193696513371e-08\\
0.363469387755102	9.5883807116337e-08\\
0.367551020408163	9.76380014616751e-08\\
0.371632653061225	9.82610754984847e-08\\
0.379795918367347	9.78516595528944e-08\\
0.383877551020408	9.87035945199111e-08\\
0.387959183673469	1.01748566128101e-07\\
0.392040816326531	1.07579662400603e-07\\
0.396122448979592	1.15871624850605e-07\\
0.400204081632653	1.25453051724733e-07\\
0.404285714285714	1.34712975663476e-07\\
0.408367346938776	1.41983254819955e-07\\
0.412448979591837	1.45833564224596e-07\\
0.416530612244898	1.45317484712137e-07\\
0.420612244897959	1.40213394117517e-07\\
0.42469387755102	1.31294159433359e-07\\
0.428775510204082	1.2069507415724e-07\\
0.432857142857143	1.1223481999334e-07\\
0.436938775510204	1.1073669081707e-07\\
0.441020408163265	1.19137539833503e-07\\
0.445102040816327	1.35860687255906e-07\\
0.449183673469388	1.56335058787427e-07\\
0.453265306122449	1.75809411029348e-07\\
0.45734693877551	1.904734094893e-07\\
0.461428571428571	1.97586193295685e-07\\
0.465510204081633	1.954515772562e-07\\
0.469591836734694	1.83508814588507e-07\\
0.473673469387755	1.6253998835758e-07\\
0.477755102040816	1.35183630400881e-07\\
0.481836734693878	1.07341411204054e-07\\
0.485918367346939	9.09178785590825e-08\\
0.49	9.9017614774155e-08\\
0.494081632653061	1.2723962694583e-07\\
0.498163265306122	1.61622064065448e-07\\
0.502244897959184	1.92950498356659e-07\\
0.506326530612245	2.16053400059479e-07\\
0.510408163265306	2.27904693450576e-07\\
0.514489795918367	2.269470452676e-07\\
0.518571428571429	2.12905856611378e-07\\
0.52265306122449	1.86805222512909e-07\\
0.526734693877551	1.51187027563893e-07\\
0.530816326530612	1.11130476820875e-07\\
0.534897959183673	7.85974498818121e-08\\
0.538979591836735	7.79042192977641e-08\\
0.543061224489796	1.10516689688644e-07\\
0.547142857142857	1.52272873310544e-07\\
0.551224489795918	1.90485197060219e-07\\
0.55530612244898	2.19553948244133e-07\\
0.559387755102041	2.36414590792933e-07\\
0.563469387755102	2.39456483863698e-07\\
0.567551020408163	2.28290762849248e-07\\
0.571632653061224	2.03733714565502e-07\\
0.575714285714286	1.6792059864823e-07\\
0.579795918367347	1.24848397176081e-07\\
0.583877551020408	8.31823940838916e-08\\
0.587959183673469	6.66532805615461e-08\\
0.592040816326531	9.39590206749941e-08\\
0.596122448979592	1.37808816469409e-07\\
0.600204081632653	1.79915110476436e-07\\
0.604285714285714	2.13507088453468e-07\\
0.608367346938775	2.35173530760413e-07\\
0.612448979591837	2.43082060702449e-07\\
0.616530612244898	2.3660732129116e-07\\
0.620612244897959	2.16268723818303e-07\\
0.62469387755102	1.83757819405272e-07\\
0.628775510204082	1.4220513788743e-07\\
0.632857142857143	9.75843933437304e-08\\
0.636938775510204	6.59073945419308e-08\\
0.641020408163265	7.73426952482836e-08\\
0.645102040816326	1.18464142273567e-07\\
0.649183673469388	1.62764722699826e-07\\
0.653265306122449	2.00622236046222e-07\\
0.65734693877551	2.27741066005649e-07\\
0.661428571428571	2.41731821559732e-07\\
0.665510204081633	2.41467698502973e-07\\
0.669591836734694	2.26983680184922e-07\\
0.673673469387755	1.99493571440001e-07\\
0.677755102040816	1.61573936008352e-07\\
0.681836734693878	1.17981417413482e-07\\
0.685918367346939	7.95532942854393e-08\\
0.69	7.24837599941353e-08\\
0.694081632653061	1.04687043145368e-07\\
0.698163265306122	1.48280213108087e-07\\
0.702244897959184	1.88505944631601e-07\\
0.706326530612245	2.19481730123761e-07\\
0.710408163265306	2.38157856324861e-07\\
0.714489795918367	2.42997611255014e-07\\
0.718571428571429	2.33687842632335e-07\\
0.72265306122449	2.11097341940025e-07\\
0.726734693877551	1.77369679943418e-07\\
0.730816326530612	1.36384069371331e-07\\
0.734897959183674	9.59224795149538e-08\\
0.738979591836735	7.48377704251624e-08\\
0.743061224489796	9.31858973318711e-08\\
0.747142857142857	1.3287892364211e-07\\
0.751224489795918	1.73926369750887e-07\\
0.75530612244898	2.08058108075448e-07\\
0.759387755102041	2.31283090901258e-07\\
0.763469387755102	2.41463772199246e-07\\
0.767551020408163	2.37783618572962e-07\\
0.771632653061225	2.20626015012826e-07\\
0.775714285714286	1.91638890423285e-07\\
0.779795918367347	1.54070317615052e-07\\
0.783877551020408	1.14075283996762e-07\\
0.787959183673469	8.52236493598113e-08\\
0.792040816326531	8.89587659091973e-08\\
0.796122448979592	1.21472597092165e-07\\
0.800204081632653	1.61265750753259e-07\\
0.804285714285714	1.96931237650411e-07\\
0.808367346938776	2.23254021602948e-07\\
0.812448979591837	2.37506353917283e-07\\
0.816530612244898	2.38455578616126e-07\\
0.820612244897959	2.26123609059492e-07\\
0.82469387755102	2.0176633641622e-07\\
0.828775510204082	1.6808223046727e-07\\
0.832857142857143	1.3001493992526e-07\\
0.836938775510204	9.74881331217148e-08\\
0.841020408163265	8.87323078346824e-08\\
0.845102040816327	1.11226336918513e-07\\
0.849183673469388	1.47716565312983e-07\\
0.853265306122449	1.83860537572578e-07\\
0.85734693877551	2.1280535589252e-07\\
0.861428571428571	2.31023595920199e-07\\
0.865510204081633	2.36745744786049e-07\\
0.869591836734694	2.29531134321448e-07\\
0.873673469387755	2.10191550720218e-07\\
0.877755102040816	1.80907338886982e-07\\
0.881836734693878	1.45744894042288e-07\\
0.885918367346939	1.12327335433093e-07\\
0.89	9.48340306283768e-08\\
0.894081632653061	1.05940097805401e-07\\
0.898163265306122	1.3665159714904e-07\\
0.902244897959184	1.7148273667722e-07\\
0.906326530612245	2.01711158442919e-07\\
0.910408163265306	2.22905658819883e-07\\
0.914489795918367	2.32778878617168e-07\\
0.918571428571429	2.30475608153924e-07\\
0.92265306122449	2.16391573881758e-07\\
0.926734693877551	1.92204112070549e-07\\
0.930816326530612	1.61198180470556e-07\\
0.934897959183673	1.29239586366126e-07\\
0.938979591836735	1.06757235718291e-07\\
0.943061224489796	1.0653774740188e-07\\
0.947142857142857	1.2854102626747e-07\\
0.951224489795918	1.59931830667759e-07\\
0.95530612244898	1.90316372661314e-07\\
0.959387755102041	2.13930858916633e-07\\
0.963469387755102	2.27636439475987e-07\\
0.967551020408163	2.29939576712468e-07\\
0.971632653061224	2.20653758709055e-07\\
0.975714285714286	2.00883644496663e-07\\
0.979795918367347	1.73202708064757e-07\\
0.983877551020408	1.4230650180469e-07\\
0.987959183673469	1.16473495070935e-07\\
0.992040816326531	1.07744905553098e-07\\
0.996122448979592	1.21831291943764e-07\\
};
\addlegendentry{ABC$_W^{1/2}$}

\end{axis}
\end{tikzpicture}%
